Quantum simulation of highly-oscillatory many-body Hamiltonians for near-term devices

We develop a fourth-order Magnus expansion based quantum algorithm for the simulation of many-body problems involving two-level quantum systems with time-dependent Hamiltonians, $\mathcal{H}(t)$. A major hurdle in the utilization of the Magnus expansion is the appearance of a commutator term which leads to prohibitively long circuits. We present a technique for eliminating this commutator and find that a single time-step of the resulting algorithm is only marginally costlier than that required for time-stepping with a time-independent Hamiltonian, requiring only three additional single-qubit layers. For a large class of Hamiltonians appearing in liquid-state nuclear magnetic resonance (NMR) applications, we further exploit symmetries of the Hamiltonian and achieve a surprising reduction in the expansion, whereby a single time-step of our fourth-order method has a circuit structure and cost that is identical to that required for a fourth-order Trotterized time-stepping procedure for time-independent Hamiltonians. Moreover, our algorithms are able to take time-steps that are larger than the wavelength of oscillation of the time-dependent Hamiltonian, making them particularly suited for highly-oscillatory controls. The resulting quantum circuits have shorter depths for all levels of accuracy when compared to first and second-order Trotterized methods, as well as other fourth-order Trotterized methods, making the proposed algorithm a suitable candidate for simulation of time-dependent Hamiltonians on near-term quantum devices.

==> fig_Gaussian_pulse.tex <==
\begin{tikzpicture}

\begin{axis}[
width=15cm, %
height=5cm, %
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time (ms)},
xmin=-0.0005, xmax=0.0105,
improved scaled ticks={x}{base 10:3},
xtick style={color=black},
x tick scale label style={color=white},
y grid style={darkgray176},
ylabel={$p_x(t)$ and $p_y(t)$ (rad/s)},
ymin=-781.602201337571, ymax=781.973945570213,
improved scaled ticks={y}{base 10:-3},
ytick style={color=black},
legend pos=outer north east
]

\addplot [very thick, steelblue31119180]
table {%
0 13.046477837888
1.001001001001e-05 13.1521564375399
2.002002002002e-05 13.0462474610837
3.003003003003e-05 12.7236365185096
4.004004004004e-05 12.1826135312779
5.00500500500501e-05 11.4250105919235
6.00600600600601e-05 10.4562854683386
7.00700700700701e-05 9.28554762260651
8.00800800800801e-05 7.9255244753525
9.00900900900901e-05 6.39246657313844
0.0001001001001001 4.70599129491384
0.00011011011011011 2.88886574913617
0.00012012012012012 0.966730549946358
0.00013013013013013 -1.03223279804602
0.00014014014014014 -3.07768714863958
0.00015015015015015 -5.13757284138498
0.00016016016016016 -7.1785830031902
0.00017017017017017 -9.16667443691225
0.00018018018018018 -11.0676067094478
0.00019019019019019 -12.8475013505228
0.0002002002002002 -14.4734124858418
0.00021021021021021 -15.9138997678957
0.00022022022022022 -17.1395941462326
0.00023023023023023 -18.1237468460489
0.00024024024024024 -18.8427519070528
0.00025025025025025 -19.2766327787701
0.00026026026026026 -19.4094837763125
0.00027027027027027 -19.229857671954
0.00028028028028028 -18.7310913297237
0.00029029029029029 -17.9115620769023
0.0003003003003003 -16.7748684392803
0.00031031031031031 -15.3299299350675
0.00032032032032032 -13.5910018115717
0.00033033033033033 -11.5776019028696
0.00034034034034034 -9.31434816708716
0.00035035035035035 -6.83070690800714
0.00036036036036036 -4.16065317518735
0.00037037037037037 -1.34224634590065
0.00038038038038038 1.58287460377737
0.00039039039039039 4.57007015791098
0.0004004004004004 7.57234625153636
0.00041041041041041 10.5410584595684
0.00042042042042042 13.4266644207869
0.00043043043043043 16.1795134350065
0.00044044044044044 18.7506612252039
0.00045045045045045 21.0926970830022
0.00046046046046046 23.1605700335434
0.00047047047047047 24.9124002798025
0.00048048048048048 26.3102620291467
0.00049049049049049 27.3209238754504
0.0005005005005005 27.9165332137781
0.000510510510510511 28.0752317032336
0.00052052052052052 27.7816895648076
0.000530530530530531 27.0275474987315
0.000540540540540541 25.8117562197624
0.000550550550550551 24.1408050248407
0.000560560560560561 22.0288324077457
0.000570570570570571 19.4976134981525
0.000580580580580581 16.5764210029781
0.000590590590590591 13.3017583381274
0.000600600600600601 9.71696572816618
0.000610610610610611 5.87170218725203
0.000620620620620621 1.82130844236585
0.000630630630630631 -2.37394201614621
0.000640640640640641 -6.64969450777584
0.000650650650650651 -10.938456142214
0.000660660660660661 -15.1706171546228
0.000670670670670671 -19.2755358743403
0.000680680680680681 -23.1826711353567
0.000690690690690691 -26.822744695958
0.000700700700700701 -30.1289152503713
0.000710710710710711 -33.0379449107
0.000720720720720721 -35.4913386324346
0.000730730730730731 -37.4364369664428
0.000740740740740741 -38.8274427547468
0.000750750750750751 -39.6263629516042
0.000760760760760761 -39.8038476450103
0.000770770770770771 -39.3399095707876
0.000780780780780781 -38.2245089403815
0.000790790790790791 -36.4579902272304
0.000800800800800801 -34.0513596526169
0.000810810810810811 -31.0263944525189
0.000820820820820821 -27.4155775596213
0.000830830830830831 -23.26185406231
0.000840840840840841 -18.6182086642232
0.000850850850850851 -13.5470663195026
0.000860860860860861 -8.11952121328423
0.000870870870870871 -2.41440224525313
0.000880880880880881 3.482813893892
0.000890890890890891 9.48122813799519
0.000900900900900901 15.485866369617
0.000910910910910911 21.399129606742
0.000920920920920921 27.1223257955189
0.000930930930930931 32.5572600379899
0.000940940940940941 37.6078585048571
0.000950950950950951 42.1818000752678
0.000960960960960961 46.1921289382464
0.000970970970970971 49.5588210077051
0.000980980980980981 52.210277062366
0.000990990990990991 54.0847160338898
0.001001001001001 55.1314428341944
0.00101101101101101 55.3119665319359
0.00102102102102102 54.6009465463339
0.00103103103103103 52.986946804178
0.00104104104104104 50.4729804756407
0.00105105105105105 47.0768309318705
0.00106106106106106 42.8311379107848
0.00107107107107107 37.7832414892184
0.00108108108108108 31.994780286088
0.00109109109109109 25.5410443040468
0.0011011011011011 18.510086893643
0.00111111111111111 11.0016044285742
0.00112112112112112 3.12559634540032
0.00113113113113113 -4.99917784279005
0.00114114114114114 -13.2469241705578
0.00115115115115115 -21.4866985601082
0.00116116116116116 -29.5844227312086
0.00117117117117117 -37.4050016827264
0.00118118118118118 -44.8145103232772
0.00119119119119119 -51.6824148834925
0.0012012012012012 -57.8837933208956
0.00121121121121121 -63.3015180668417
0.00122122122122122 -67.828364191507
0.00123123123123123 -71.3690063964068
0.00124124124124124 -73.8418691935659
0.00125125125125125 -75.1807961953671
0.00126126126126126 -75.3365066080486
0.00127127127127127 -74.2778097732059
0.00128128128128128 -71.9925519036023
0.00129129129129129 -68.4882729702769
0.0013013013013013 -63.7925559659717
0.00131131131131131 -57.9530554350638
0.00132132132132132 -51.037197154142
0.00133133133133133 -43.1315460947003
0.00134134134134134 -34.3408452186284
0.00135135135135135 -24.7867331620315
0.00136136136136136 -14.6061543636845
0.00137137137137137 -3.94948059932209
0.00138138138138138 7.02163190027082
0.00139139139139139 18.1366206321142
0.0014014014014014 29.2185966205335
0.00141141141141141 40.0870880328368
0.00142142142142142 50.5609062264874
0.00143143143143143 60.4610898628194
0.00144144144144144 69.6138804095218
0.00145145145145145 77.8536807626245
0.00146146146146146 85.0259478915592
0.00147147147147147 90.989970379246
0.00148148148148148 95.6214825117348
0.00149149149149149 98.8150681741523
0.0015015015015015 100.486310223435
0.00151151151151151 100.573644211729
0.00152152152152152 99.0398792918278
0.00153153153153153 95.8733537986908
0.00154154154154154 91.0886983070582
0.00155155155155155 84.7271848405792
0.00156156156156156 76.8566472675224
0.00157157157157157 67.5709646670168
0.00158158158158158 56.9891064841687
0.00159159159159159 45.2537455015785
0.0016016016016016 32.5294519226759
0.00161161161161161 19.0004890692673
0.00162162162162162 4.86823822052908
0.00163163163163163 -9.65171315737073
0.00164164164164164 -24.3327792412426
0.00165165165165165 -38.9408334252551
0.00166166166166166 -53.2378642017648
0.00167167167167167 -66.9857735295736
0.00168168168168168 -79.950258319936
0.00169169169169169 -91.9047130272144
0.0017017017017017 -102.634089658252
0.00171171171171171 -111.938650860688
0.00172172172172172 -119.637552148088
0.00173173173173173 -125.572190784589
0.00174174174174174 -129.609261381811
0.00175175175175175 -131.643461836537
0.00176176176176176 -131.599797821502
0.00177177177177177 -129.435439578544
0.00178178178178178 -125.141091181119
0.00179179179179179 -118.741839643557
0.0018018018018018 -110.297459153922
0.00181181181181181 -99.9021541790576
0.00182182182182182 -87.6837341053411
0.00183183183183183 -73.8022212978499
0.00184184184184184 -58.4479038372353
0.00185185185185185 -41.8388535749988
0.00186186186186186 -24.2179393784885
0.00187187187187187 -5.84937436039294
0.00188188188188188 12.9851556505484
0.00189189189189189 31.9907272901925
0.0019019019019019 50.8637162867668
0.00191191191191191 69.2965671214315
0.00192192192192192 86.9827221047116
0.00193193193193193 103.621632163103
0.00194194194194194 118.923768745161
0.00195195195195195 132.615554646767
0.00196196196196196 144.44413127284
0.00197197197197197 154.181880928193
0.00198198198198198 161.630625172288
0.00199199199199199 166.625424067332
0.002002002002002 169.037906259857
0.00201201201201201 168.779066203246
0.00202202202202202 165.801472371327
0.00203203203203203 160.100838928504
0.00204204204204204 151.716922887716
0.00205205205205205 140.733719163203
0.00206206206206206 127.278936954088
0.00207207207207207 111.522752406498
0.00208208208208208 93.6758443147703
0.00209209209209209 73.9867315458875
0.0021021021021021 52.7384427101867
0.00211211211211211 30.2445601576191
0.00212212212212212 6.84469145571412
0.00213213213213213 -17.1005680897001
0.00214214214214214 -41.2151087618931
0.00215215215215215 -65.1131339823927
0.00216216216216216 -88.4052531293085
0.00217217217217217 -110.704744680174
0.00218218218218218 -131.633890200415
0.00219219219219219 -150.830276723775
0.0022022022022022 -167.952963733322
0.00221221221221221 -182.688411302606
0.00222222222222222 -194.7560680209
0.00223223223223223 -203.913521100601
0.00224224224224224 -209.96111651694
0.00225225225225225 -212.745964099653
0.00226226226226226 -212.165251094873
0.00227227227227227 -208.168797727775
0.00228228228228228 -200.760799581632
0.00229229229229229 -190.000714002294
0.0023023023023023 -176.003261052943
0.00231231231231231 -158.93752357789
0.00232232232232232 -139.025145466272
0.00233233233233233 -116.537642004839
0.00234234234234234 -91.7928510332781
0.00235235235235235 -65.1505682207179
0.00236236236236236 -37.007423922694
0.00237237237237237 -7.7910725121236
0.00238238238238238 22.0462224286554
0.00239239239239239 52.0345123377136
0.0024024024024024 81.693492648437
0.00241241241241241 110.540123431341
0.00242242242242242 138.096421946526
0.00243243243243243 163.897302534726
0.00244244244244244 187.498336432228
0.00245245245245245 208.483303304812
0.00246246246246246 226.471407605137
0.00247247247247247 241.124036279542
0.00248248248248248 252.150939861783
0.00249249249249249 259.315726535802
0.0025025025025025 262.440568235214
0.00251251251251251 261.410029148428
0.00252252252252252 256.173939957421
0.00253253253253253 246.749255567426
0.00254254254254254 233.220849769178
0.00255255255255255 215.741216975348
0.00256256256256256 194.529068628587
0.00257257257257257 169.866829813432
0.00258258258258258 142.097059729323
0.00259259259259259 111.617837700588
0.0026026026026026 78.8771740120187
0.00261261261261261 44.3665217681817
0.00262262262262262 8.613481890711
0.00263263263263263 -27.8261919876799
0.00264264264264264 -64.3771688625817
0.00265265265265265 -100.453564722486
0.00266266266266266 -135.468275379529
0.00267267267267267 -168.842470028254
0.00268268268268268 -200.015092938185
0.00269269269269269 -228.452218267955
0.0027027027027027 -253.656103085187
0.00271271271271271 -275.173786322688
0.00272272272272272 -292.605086592173
0.00273273273273273 -305.609859463074
0.00274274274274274 -313.914384906022
0.00275275275275275 -317.316767966458
0.00276276276276276 -315.691250202666
0.00277277277277277 -308.99134578575
0.00278278278278278 -297.251734173865
0.00279279279279279 -280.588860665678
0.0028028028028028 -259.200216608145
0.00281281281281281 -233.362292258664
0.00282282282282282 -203.427216941867
0.00283283283283283 -169.818122845465
0.00284284284284284 -133.023290210396
0.00285285285285285 -93.5891524305427
0.00286286286286286 -52.1122593350428
0.00287287287287287 -9.23031534165658
0.00288288288288288 34.3875740792978
0.00289289289289289 78.0512994037301
0.0029029029029029 121.060626735598
0.00291291291291291 162.716389311033
0.00292292292292292 202.331812554417
0.00293293293293293 239.24378983604
0.00294294294294294 272.823924443941
0.00295295295295295 302.489154654734
0.00296296296296296 327.711783186784
0.00297297297297297 348.028739711482
0.00298298298298298 363.049915401979
0.00299299299299299 372.465421581563
0.003003003003003 376.051640216529
0.00301301301301301 373.675952055683
0.00302302302302302 365.300048383713
0.00303303303303303 350.981754322776
0.00304304304304304 330.875315046951
0.00305305305305305 305.230120799813
0.00306306306306306 274.38787183593
0.00307307307307307 238.778209935667
0.00308308308308308 198.912868552112
0.00309309309309309 155.378418519198
0.0031031031031031 108.827710164554
0.00311311311311311 59.9701352234903
0.00312312312312312 9.56085275364325
0.00313313313313313 -41.6108580609782
0.00314314314314314 -92.7339390859474
0.00315315315315315 -142.988395764201
0.00316316316316316 -191.558437869567
0.00317317317317317 -237.645708070211
0.00318318318318318 -280.482383962767
0.00319319319319319 -319.343938784989
0.0032032032032032 -353.561349080677
0.00321321321321321 -382.532544165569
0.00322322322322322 -405.732902259573
0.00323323323323323 -422.724611483545
0.00324324324324324 -433.164730386619
0.00325325325325325 -436.811802037003
0.00326326326326326 -433.530897689606
0.00327327327327327 -423.296990305068
0.00328328328328328 -406.196584363101
0.00329329329329329 -382.427556078868
0.0033033033033033 -352.297186855624
0.00331331331331331 -316.218402128894
0.00332332332332332 -274.704257200966
0.00333333333333333 -228.36074074613
0.00334334334334334 -177.877994904347
0.00335335335335335 -124.020077800323
0.00336336336336336 -67.6134194687143
0.00337337337337337 -9.53414510236645
0.00338338338338338 49.3055401319697
0.00339339339339339 107.971693109127
0.0034034034034034 165.523475920641
0.00341341341341341 221.028264020622
0.00342342342342342 273.576776398318
0.00343343343343343 322.297981990039
0.00344344344344344 366.373537698393
0.00345345345345345 405.051518562245
0.00346346346346346 437.659209771297
0.00347347347347347 463.614743234466
0.00348348348348348 482.437378115341
0.00349349349349349 493.756244902516
0.0035035035035035 497.317395890276
0.00351351351351351 492.989031053003
0.00352352352352352 480.764796802876
0.00353353353353353 460.765085579134
0.00354354354354354 433.236296146303
0.00355355355355355 398.548047367291
0.00356356356356356 357.188371533671
0.00357357357357357 309.756946535846
0.00358358358358358 256.956458693602
0.00359359359359359 199.582219401587
0.0036036036036036 138.510188348738
0.00361361361361361 74.6835834429455
0.00362362362362362 9.09828224271071
0.00363363363363363 -57.2127587638665
0.00364364364364364 -123.195822667339
0.00365365365365365 -187.793229882746
0.00366366366366366 -249.960346506707
0.00367367367367367 -308.682528891974
0.00368368368368368 -362.99172871903
0.00369369369369369 -411.98248601887
0.0037037037037037 -454.82704526287
0.00371371371371371 -490.789341696742
0.00372372372372372 -519.237621394902
0.00373373373373373 -539.655478816694
0.00374374374374374 -551.651119656428
0.00375375375375375 -554.964684131146
0.00376376376376376 -549.473496121523
0.00377377377377377 -535.19513629862
0.00378378378378378 -512.288272014825
0.00379379379379379 -481.05121275749
0.0038038038038038 -441.918196778014
0.00381381381381381 -395.453451519026
0.00382382382382382 -342.343107061861
0.00383383383383383 -283.385077401503
0.00384384384384384 -219.477058334688
0.00385385385385385 -151.602822549018
0.00386386386386386 -80.8170215880065
0.00387387387387387 -8.22873024171679
0.00388388388388388 65.0160088737705
0.00389389389389389 137.752364623618
0.0039039039039039 208.815330842488
0.00391391391391391 277.058475154271
0.00392392392392392 341.372519950867
0.00393393393393393 400.703452960171
0.00394394394394394 454.069870386438
0.00395395395395395 500.579266052751
0.00396396396396396 539.442995177386
0.00397397397397397 569.989661156936
0.00398398398398398 591.676697715299
0.00399399399399399 604.099946644093
0.004004004004004 607.001062675447
0.00401401401401401 600.272611300977
0.00402402402402402 583.960762038185
0.00403403403403403 558.265518161393
0.00404404404404404 523.538463638143
0.00405405405405405 480.278048300212
0.00406406406406406 429.122472473434
0.00407407407407407 370.840271732605
0.00408408408408408 306.318740485736
0.00409409409409409 236.550369092989
0.0041041041041041 162.617502587571
0.00411411411411411 85.6754592260821
0.00412412412412412 6.93437354060643
0.00413413413413413 -72.3599491607897
0.00414414414414414 -150.945862183104
0.00415415415415415 -227.566073221851
0.00416416416416416 -300.987881301965
0.00417417417417417 -370.023127193768
0.00418418418418418 -433.547532502106
0.00419419419419419 -490.519110824618
0.0042042042042042 -539.995347787871
0.00421421421421421 -581.148865204579
0.00422422422422422 -613.281307774304
0.00423423423423423 -635.835218319043
0.00424424424424424 -648.403699074438
0.00425425425425425 -650.73769155011
0.00426426426426426 -642.750745372471
0.00427427427427427 -624.521186723778
0.00428428428428428 -596.291638844275
0.00429429429429429 -558.465889892238
0.0043043043043043 -511.603146562527
0.00431431431431431 -456.409754542585
0.00432432432432432 -393.728508435015
0.00433433433433433 -324.52571351148
0.00434434434434434 -249.876198925053
0.00435435435435435 -170.946516175998
0.00436436436436436 -88.9765871258896
0.00437437437437437 -5.26009217170115
0.00438438438438438 78.8760891228765
0.00439439439439439 162.093055963093
0.0044044044044044 243.061342470017
0.00441441441441441 320.482305811306
0.00442442442442442 393.109099841623
0.00443443443443443 459.766893182941
0.00444444444444444 519.372001663957
0.00445445445445445 570.949621452209
0.00446446446446446 613.64987080323
0.00447447447447447 646.76187478441
0.00448448448448448 669.725658190598
0.00449449449449449 682.141646664742
0.0045045045045045 683.777614213933
0.00451451451451451 674.572956255115
0.00452452452452452 654.640210374716
0.00453453453453453 624.263791444432
0.00454454454454454 583.895952878172
0.00455455455455455 534.150030905917
0.00456456456456456 475.791073040713
0.00457457457457457 409.723994697627
0.00458458458458458 336.979448483911
0.00459459459459459 258.697628346964
0.0046046046046046 176.110264916932
0.00461461461461461 90.5210984452537
0.00462462462462462 3.28514121574681
0.00463463463463463 -84.2129382375196
0.00464464464464464 -170.580961678798
0.00465465465465465 -254.441561592751
0.00466466466466466 -334.454314914823
0.00467467467467467 -409.337331700599
0.00468468468468468 -477.887948406802
0.00469469469469469 -539.002189225753
0.0047047047047047 -591.692678198467
0.00471471471471471 -635.104709326365
0.00472472472472472 -668.530211216443
0.00473473473473473 -691.419376460726
0.00474474474474474 -703.389763425243
0.00475475475475475 -704.232718800685
0.00476476476476476 -693.917012486773
0.00477477477477477 -672.589621442865
0.00478478478478478 -640.573645304245
0.00479479479479479 -598.363383083889
0.0048048048048048 -546.616646392757
0.00481481481481481 -486.144429563191
0.00482482482482482 -417.898100113163
0.00483483483483483 -342.954313437057
0.00484484484484484 -262.497892786564
0.00485485485485485 -177.802948901747
0.00486486486486486 -90.2125425174333
0.00487487487487488 -1.11721692777284
0.00488488488488488 88.0672535549109
0.00489489489489489 175.922540372631
0.00490490490490491 261.050496645752
0.00491491491491491 342.095584918906
0.00492492492492492 417.76663413074
0.00493493493493494 486.857573848181
0.00494494494494494 548.266810183349
0.00495495495495495 601.014929661699
0.00496496496496497 644.260444280197
0.00497497497497497 677.313322645382
0.00498498498498498 699.646087897986
0.004994994994995 710.902302528949
0.005005005005005 710.90230252895
0.00501501501501501 699.646087897989
0.00502502502502503 677.313322645385
0.00503503503503503 644.260444280201
0.00504504504504504 601.014929661706
0.00505505505505506 548.266810183355
0.00506506506506506 486.857573848187
0.00507507507507507 417.766634130751
0.00508508508508509 342.095584918913
0.00509509509509509 261.050496645756
0.0051051051051051 175.922540372644
0.00511511511511512 88.0672535549144
0.00512512512512513 -1.11721692776431
0.00513513513513513 -90.2125425174199
0.00514514514514515 -177.802948901739
0.00515515515515516 -262.497892786547
0.00516516516516516 -342.95431343704
0.00517517517517518 -417.898100113156
0.00518518518518519 -486.144429563177
0.00519519519519519 -546.616646392751
0.00520520520520521 -598.363383083887
0.00521521521521522 -640.573645304239
0.00522522522522522 -672.589621442861
0.00523523523523524 -693.917012486773
0.00524524524524525 -704.232718800684
0.00525525525525525 -703.389763425244
0.00526526526526527 -691.419376460728
0.00527527527527528 -668.530211216449
0.00528528528528528 -635.104709326373
0.0052952952952953 -591.692678198472
0.00530530530530531 -539.002189225764
0.00531531531531531 -477.887948406812
0.00532532532532533 -409.337331700602
0.00533533533533534 -334.454314914835
0.00534534534534534 -254.441561592763
0.00535535535535536 -170.580961678801
0.00536536536536537 -84.2129382375328
0.00537537537537537 3.28514121572855
0.00538538538538539 90.5210984452454
0.0053953953953954 176.110264916915
0.00540540540540541 258.697628346956
0.00541541541541542 336.979448483904
0.00542542542542543 409.723994697612
0.00543543543543544 475.791073040703
0.00544544544544545 534.150030905914
0.00545545545545546 583.895952878165
0.00546546546546547 624.26379144443
0.00547547547547548 654.640210374715
0.00548548548548549 674.572956255113
0.0054954954954955 683.777614213932
0.00550550550550551 682.141646664743
0.00551551551551552 669.725658190601
0.00552552552552553 646.761874784413
0.00553553553553554 613.649870803234
0.00554554554554555 570.949621452214
0.00555555555555556 519.372001663965
0.00556556556556557 459.766893182943
0.00557557557557558 393.109099841634
0.00558558558558559 320.482305811309
0.0055955955955956 243.06134247002
0.00560560560560561 162.093055963105
0.00561561561561562 78.8760891228845
0.00562562562562563 -5.26009217169311
0.00563563563563564 -88.9765871258723
0.00564564564564565 -170.946516175991
0.00565565565565566 -249.876198925037
0.00566566566566567 -324.525713511473
0.00567567567567568 -393.728508435005
0.00568568568568569 -456.409754542576
0.0056956956956957 -511.603146562519
0.00570570570570571 -558.465889892237
0.00571571571571572 -596.29163884427
0.00572572572572573 -624.521186723774
0.00573573573573574 -642.750745372469
0.00574574574574575 -650.737691550109
0.00575575575575576 -648.403699074439
0.00576576576576577 -635.835218319045
0.00577577577577578 -613.28130777431
0.00578578578578579 -581.148865204583
0.0057957957957958 -539.995347787878
0.00580580580580581 -490.519110824626
0.00581581581581582 -433.547532502115
0.00582582582582583 -370.02312719377
0.00583583583583584 -300.987881301976
0.00584584584584585 -227.566073221862
0.00585585585585586 -150.945862183111
0.00586586586586587 -72.3599491608062
0.00587587587587588 6.93437354058991
0.00588588588588589 85.6754592260746
0.0058958958958959 162.617502587555
0.00590590590590591 236.550369092982
0.00591591591591592 306.318740485733
0.00592592592592593 370.840271732595
0.00593593593593594 429.122472473432
0.00594594594594595 480.27804830021
0.00595595595595596 523.538463638137
0.00596596596596597 558.265518161392
0.00597597597597598 583.960762038183
0.00598598598598599 600.272611300974
0.005995995995996 607.001062675447
0.00600600600600601 604.099946644093
0.00601601601601602 591.676697715302
0.00602602602602603 569.989661156938
0.00603603603603604 539.442995177387
0.00604604604604605 500.579266052758
0.00605605605605606 454.06987038644
0.00606606606606607 400.703452960173
0.00607607607607608 341.372519950876
0.00608608608608609 277.058475154277
0.0060960960960961 208.815330842499
0.00610610610610611 137.752364623633
0.00611611611611612 65.0160088737775
0.00612612612612613 -8.22873024170568
0.00613613613613614 -80.8170215879915
0.00614614614614615 -151.602822549007
0.00615615615615616 -219.477058334681
0.00616616616616617 -283.385077401494
0.00617617617617618 -342.343107061859
0.00618618618618619 -395.453451519021
0.0061961961961962 -441.918196778007
0.00620620620620621 -481.051212757487
0.00621621621621622 -512.28827201482
0.00622622622622623 -535.195136298616
0.00623623623623624 -549.473496121522
0.00624624624624625 -554.964684131146
0.00625625625625626 -551.651119656429
0.00626626626626627 -539.655478816696
0.00627627627627628 -519.237621394904
0.00628628628628629 -490.789341696747
0.0062962962962963 -454.827045262873
0.00630630630630631 -411.982486018874
0.00631631631631632 -362.991728719037
0.00632632632632633 -308.68252889198
0.00633633633633634 -249.960346506716
0.00634634634634635 -187.793229882759
0.00635635635635636 -123.195822667349
0.00636636636636637 -57.2127587638765
0.00637637637637638 9.0982822427044
0.00638638638638639 74.6835834429356
0.0063963963963964 138.510188348732
0.00640640640640641 199.582219401585
0.00641641641641642 256.956458693597
0.00642642642642643 309.756946535841
0.00643643643643644 357.188371533669
0.00644644644644645 398.548047367287
0.00645645645645646 433.236296146298
0.00646646646646647 460.765085579132
0.00647647647647648 480.764796802873
0.00648648648648649 492.989031053002
0.0064964964964965 497.317395890276
0.00650650650650651 493.756244902517
0.00651651651651652 482.437378115342
0.00652652652652653 463.614743234467
0.00653653653653654 437.6592097713
0.00654654654654655 405.051518562251
0.00655655655655656 366.373537698394
0.00656656656656657 322.297981990043
0.00657657657657658 273.576776398328
0.00658658658658659 221.028264020627
0.0065965965965966 165.52347592065
0.00660660660660661 107.971693109139
0.00661661661661662 49.3055401319753
0.00662662662662663 -9.53414510235754
0.00663663663663664 -67.6134194687055
0.00664664664664665 -124.020077800321
0.00665665665665666 -177.877994904342
0.00666666666666667 -228.360740746123
0.00667667667667668 -274.704257200964
0.00668668668668669 -316.218402128888
0.0066966966966967 -352.297186855617
0.00670670670670671 -382.427556078865
0.00671671671671672 -406.196584363098
0.00672672672672673 -423.296990305065
0.00673673673673674 -433.530897689605
0.00674674674674675 -436.811802037003
0.00675675675675676 -433.16473038662
0.00676676676676677 -422.724611483546
0.00677677677677678 -405.732902259575
0.00678678678678679 -382.532544165573
0.0067967967967968 -353.561349080679
0.00680680680680681 -319.343938784994
0.00681681681681682 -280.482383962775
0.00682682682682683 -237.645708070217
0.00683683683683684 -191.558437869574
0.00684684684684685 -142.988395764211
0.00685685685685686 -92.733939085955
0.00686686686686687 -41.6108580609831
0.00687687687687688 9.56085275363551
0.00688688688688689 59.9701352234855
0.0068968968968969 108.827710164549
0.00690690690690691 155.378418519191
0.00691691691691692 198.912868552108
0.00692692692692693 238.778209935661
0.00693693693693694 274.387871835926
0.00694694694694695 305.230120799808
0.00695695695695696 330.875315046947
0.00696696696696697 350.981754322773
0.00697697697697698 365.300048383711
0.00698698698698699 373.675952055683
0.006996996996997 376.051640216529
0.00700700700700701 372.465421581564
0.00701701701701702 363.04991540198
0.00702702702702703 348.028739711483
0.00703703703703704 327.711783186786
0.00704704704704705 302.489154654738
0.00705705705705706 272.823924443944
0.00706706706706707 239.243789836045
0.00707707707707708 202.331812554424
0.00708708708708709 162.716389311037
0.0070970970970971 121.060626735604
0.00710710710710711 78.0512994037342
0.00711711711711712 34.3875740792995
0.00712712712712713 -9.23031534165245
0.00713713713713714 -52.1122593350364
0.00714714714714715 -93.5891524305411
0.00715715715715716 -133.023290210392
0.00716716716716717 -169.81812284546
0.00717717717717718 -203.427216941863
0.00718718718718719 -233.36229225866
0.0071971971971972 -259.20021660814
0.00720720720720721 -280.588860665676
0.00721721721721722 -297.251734173863
0.00722722722722723 -308.991345785749
0.00723723723723724 -315.691250202666
0.00724724724724725 -317.316767966458
0.00725725725725726 -313.914384906023
0.00726726726726727 -305.609859463075
0.00727727727727728 -292.605086592175
0.00728728728728729 -275.173786322692
0.0072972972972973 -253.656103085189
0.00730730730730731 -228.452218267959
0.00731731731731732 -200.015092938191
0.00732732732732733 -168.842470028258
0.00733733733733734 -135.468275379534
0.00734734734734735 -100.453564722491
0.00735735735735736 -64.3771688625851
0.00736736736736737 -27.8261919876833
0.00737737737737738 8.6134818907055
0.00738738738738739 44.3665217681783
0.0073973973973974 78.8771740120154
0.00740740740740741 111.617837700581
0.00741741741741742 142.097059729318
0.00742742742742743 169.866829813428
0.00743743743743744 194.529068628585
0.00744744744744745 215.741216975345
0.00745745745745746 233.220849769175
0.00746746746746747 246.749255567424
0.00747747747747748 256.17393995742
0.00748748748748749 261.410029148428
0.0074974974974975 262.440568235214
0.00750750750750751 259.315726535802
0.00751751751751752 252.150939861784
0.00752752752752753 241.124036279543
0.00753753753753754 226.471407605139
0.00754754754754755 208.483303304815
0.00755755755755756 187.49833643223
0.00756756756756757 163.89730253473
0.00757757757757758 138.096421946529
0.00758758758758759 110.540123431345
0.0075975975975976 81.6934926484389
0.00760760760760761 52.0345123377181
0.00761761761761762 22.0462224286566
0.00762762762762763 -7.79107251212077
0.00763763763763764 -37.0074239226888
0.00764764764764765 -65.150568220716
0.00765765765765766 -91.7928510332741
0.00766766766766767 -116.537642004834
0.00767767767767768 -139.02514546627
0.00768768768768769 -158.937523577887
0.0076976976976977 -176.003261052941
0.00770770770770771 -190.000714002292
0.00771771771771772 -200.760799581632
0.00772772772772773 -208.168797727774
0.00773773773773774 -212.165251094872
0.00774774774774775 -212.745964099653
0.00775775775775776 -209.96111651694
0.00776776776776777 -203.913521100601
0.00777777777777778 -194.756068020901
0.00778778778778779 -182.688411302608
0.0077977977977978 -167.952963733324
0.00780780780780781 -150.830276723778
0.00781781781781782 -131.633890200417
0.00782782782782783 -110.704744680178
0.00783783783783784 -88.4052531293106
0.00784784784784785 -65.1131339823962
0.00785785785785786 -41.2151087618981
0.00786786786786787 -17.1005680897004
0.00787787787787788 6.84469145571252
0.00788788788788789 30.2445601576163
0.0078978978978979 52.7384427101833
0.00790790790790791 73.9867315458832
0.00791791791791792 93.6758443147652
0.00792792792792793 111.522752406497
0.00793793793793794 127.278936954086
0.00794794794794795 140.733719163202
0.00795795795795796 151.716922887715
0.00796796796796797 160.100838928503
0.00797797797797798 165.801472371326
0.00798798798798799 168.779066203246
0.007997997997998 169.037906259858
0.00800800800800801 166.625424067333
0.00801801801801802 161.630625172288
0.00802802802802803 154.181880928195
0.00803803803803804 144.444131272842
0.00804804804804805 132.615554646768
0.00805805805805806 118.923768745162
0.00806806806806807 103.621632163104
0.00807807807807808 86.9827221047137
0.00808808808808809 69.2965671214343
0.0080980980980981 50.8637162867707
0.00810810810810811 31.9907272901933
0.00811811811811812 12.9851556505497
0.00812812812812813 -5.84937436039063
0.00813813813813814 -24.2179393784852
0.00814814814814815 -41.8388535749946
0.00815815815815816 -58.4479038372328
0.00816816816816817 -73.8022212978484
0.00817817817817818 -87.6837341053389
0.00818818818818819 -99.9021541790568
0.0081981981981982 -110.29745915392
0.00820820820820821 -118.741839643555
0.00821821821821822 -125.141091181119
0.00822822822822823 -129.435439578544
0.00823823823823824 -131.599797821502
0.00824824824824825 -131.643461836537
0.00825825825825826 -129.609261381812
0.00826826826826827 -125.57219078459
0.00827827827827828 -119.637552148088
0.00828828828828829 -111.938650860689
0.0082982982982983 -102.634089658254
0.00830830830830831 -91.9047130272152
0.00831831831831832 -79.9502583199378
0.00832832832832833 -66.985773529576
0.00833833833833834 -53.2378642017645
0.00834834834834835 -38.940833425256
0.00835835835835836 -24.332779241244
0.00836836836836837 -9.65171315737254
0.00837837837837838 4.86823822052609
0.00838838838838839 19.0004890692639
0.0083983983983984 32.5294519226753
0.00840840840840841 45.253745501577
0.00841841841841842 56.9891064841669
0.00842842842842843 67.5709646670158
0.00843843843843844 76.856647267521
0.00844844844844845 84.7271848405778
0.00845845845845846 91.0886983070582
0.00846846846846847 95.8733537986905
0.00847847847847848 99.0398792918275
0.00848848848848849 100.573644211729
0.0084984984984985 100.486310223435
0.00850850850850851 98.8150681741527
0.00851851851851852 95.621482511735
0.00852852852852853 90.9899703792465
0.00853853853853854 85.0259478915603
0.00854854854854855 77.8536807626253
0.00855855855855856 69.613880409523
0.00856856856856857 60.4610898628213
0.00857857857857858 50.5609062264875
0.00858858858858859 40.0870880328375
0.0085985985985986 29.2185966205349
0.00860860860860861 18.1366206321159
0.00861861861861862 7.02163190027312
0.00862862862862863 -3.94948059931921
0.00863863863863864 -14.6061543636838
0.00864864864864865 -24.7867331620302
0.00865865865865866 -34.3408452186267
0.00866866866866867 -43.1315460946995
0.00867867867867868 -51.0371971541406
0.00868868868868869 -57.9530554350624
0.0086986986986987 -63.7925559659716
0.00870870870870871 -68.4882729702764
0.00871871871871872 -71.9925519036018
0.00872872872872873 -74.2778097732055
0.00873873873873874 -75.3365066080484
0.00874874874874875 -75.180796195367
0.00875875875875876 -73.841869193566
0.00876876876876877 -71.3690063964071
0.00877877877877878 -67.8283641915072
0.00878878878878879 -63.3015180668423
0.0087987987987988 -57.8837933208965
0.00880880880880881 -51.6824148834924
0.00881881881881882 -44.8145103232775
0.00882882882882883 -37.4050016827271
0.00883883883883884 -29.5844227312096
0.00884884884884885 -21.4866985601098
0.00885885885885886 -13.2469241705598
0.00886886886886887 -4.99917784279037
0.00887887887887888 3.12559634539944
0.00888888888888889 11.001604428573
0.0088988988988989 18.5100868936425
0.00890890890890891 25.5410443040459
0.00891891891891892 31.9947802860868
0.00892892892892893 37.7832414892183
0.00893893893893894 42.8311379107845
0.00894894894894895 47.0768309318701
0.00895895895895896 50.4729804756403
0.00896896896896897 52.9869468041776
0.00897897897897898 54.6009465463335
0.00898898898898899 55.3119665319358
0.008998998998999 55.1314428341944
0.00900900900900901 54.0847160338899
0.00901901901901902 52.2102770623661
0.00902902902902903 49.5588210077055
0.00903903903903904 46.1921289382471
0.00904904904904905 42.1818000752679
0.00905905905905906 37.6078585048573
0.00906906906906907 32.5572600379904
0.00907907907907908 27.1223257955197
0.00908908908908909 21.3991296067431
0.0090990990990991 15.4858663696185
0.00910910910910911 9.48122813799559
0.00911911911911912 3.48281389389273
0.00912912912912913 -2.41440224525216
0.00913913913913914 -8.11952121328369
0.00914914914914915 -13.5470663195017
0.00915915915915916 -18.6182086642222
0.00916916916916917 -23.26185406231
0.00917917917917918 -27.4155775596211
0.00918918918918919 -31.0263944525185
0.0091991991991992 -34.0513596526164
0.00920920920920921 -36.45799022723
0.00921921921921922 -38.2245089403811
0.00922922922922923 -39.3399095707875
0.00923923923923924 -39.8038476450102
0.00924924924924925 -39.6263629516042
0.00925925925925926 -38.8274427547469
0.00926926926926927 -37.4364369664431
0.00927927927927928 -35.4913386324347
0.00928928928928929 -33.0379449107
0.0092992992992993 -30.1289152503715
0.00930930930930931 -26.8227446959584
0.00931931931931932 -23.1826711353573
0.00932932932932933 -19.2755358743412
0.00933933933933934 -15.170617154623
0.00934934934934935 -10.9384561422143
0.00935935935935936 -6.64969450777642
0.00936936936936937 -2.373942016147
0.00937937937937938 1.82130844236537
0.00938938938938939 5.87170218725136
0.0093993993993994 9.71696572816621
0.00940940940940941 13.3017583381272
0.00941941941941942 16.5764210029779
0.00942942942942943 19.4976134981521
0.00943943943943944 22.0288324077452
0.00944944944944945 24.1408050248403
0.00945945945945946 25.8117562197623
0.00946946946946947 27.0275474987314
0.00947947947947948 27.7816895648075
0.00948948948948949 28.0752317032336
0.0094994994994995 27.9165332137781
0.00950950950950951 27.3209238754505
0.00951951951951952 26.3102620291467
0.00952952952952953 24.9124002798026
0.00953953953953954 23.1605700335436
0.00954954954954955 21.0926970830025
0.00955955955955956 18.7506612252043
0.00956956956956957 16.1795134350071
0.00957957957957958 13.4266644207871
0.00958958958958959 10.5410584595687
0.0095995995995996 7.5723462515368
0.00960960960960961 4.57007015791126
0.00961961961961962 1.58287460377778
0.00962962962962963 -1.34224634590012
0.00963963963963964 -4.16065317518732
0.00964964964964965 -6.83070690800698
0.00965965965965966 -9.3143481670869
0.00966966966966967 -11.5776019028693
0.00967967967967968 -13.5910018115713
0.00968968968968969 -15.329929935067
0.0096996996996997 -16.7748684392802
0.00970970970970971 -17.9115620769022
0.00971971971971972 -18.7310913297235
0.00972972972972973 -19.2298576719539
0.00973973973973974 -19.4094837763125
0.00974974974974975 -19.2766327787701
0.00975975975975976 -18.8427519070528
0.00976976976976977 -18.123746846049
0.00977977977977978 -17.1395941462328
0.00978978978978979 -15.9138997678959
0.0097997997997998 -14.4734124858421
0.00980980980980981 -12.8475013505229
0.00981981981981982 -11.0676067094479
0.00982982982982983 -9.16667443691249
0.00983983983983984 -7.17858300319055
0.00984984984984985 -5.13757284138521
0.00985985985985986 -3.07768714863991
0.00986986986986987 -1.03223279804621
0.00987987987987988 0.966730549946297
0.00988988988988989 2.88886574913602
0.0098998998998999 4.70599129491361
0.00990990990990991 6.39246657313816
0.00991991991991992 7.92552447535217
0.00992992992992993 9.28554762260644
0.00993993993993994 10.4562854683385
0.00994994994994995 11.4250105919233
0.00995995995995996 12.1826135312778
0.00996996996996997 12.7236365185096
0.00997997997997998 13.0462474610836
0.00998998998998999 13.1521564375399
0.01 13.046477837888
};
\addlegendentry{$p_x$}
\addplot [very thick, red, opacity=0.6]
table {%
0 0
1.001001001001e-05 1.6631845806286
2.002002002002e-05 3.35320577508564
3.003003003003e-05 5.04319907933931
4.004004004004e-05 6.70543305752323
5.00500500500501e-05 8.31173991948559
6.00600600600601e-05 9.83396715847527
7.00700700700701e-05 11.2444434006264
8.00800800800801e-05 12.5164511618362
9.00900900900901e-05 13.6246988596064
0.0001001001001001 14.545784196725
0.00011011011011011 15.2586409278976
0.00012012012012012 15.7449610453242
0.00013013013013013 15.9895845784605
0.00014014014014014 15.9808494983429
0.00015015015015015 15.7108946471971
0.00016016016016016 15.1759091765824
0.00017017017017017 14.3763226667125
0.00018018018018018 13.3169309082005
0.00019019019019019 12.0069532454023
0.0002002002002002 10.4600183957332
0.00021021021021021 8.69407675775344
0.00022022022022022 6.73123838653996
0.00023023023023023 4.59753703037621
0.00024024024024024 2.32262186917471
0.00025025025025025 -0.0606201477034845
0.00026026026026026 -2.51650721926183
0.00027027027027027 -5.00706550525639
0.00028028028028028 -7.49258530862985
0.00029029029029029 -9.93222301377092
0.0003003003003003 -12.2846401710254
0.00031031031031031 -14.5086702364648
0.00032032032032032 -16.5640027266929
0.00033033033033033 -18.4118739480252
0.00034034034034034 -20.0157530222899
0.00035035035035035 -21.342011670024
0.00036036036036036 -22.3605661356504
0.00037037037037037 -23.0454797551394
0.00038038038038038 -23.3755149784906
0.00039039039039039 -23.334624167714
0.0004004004004004 -22.9123691931593
0.00041041041041041 -22.1042607410075
0.00042042042042042 -20.9120093131118
0.00043043043043043 -19.3436811345035
0.00044044044044044 -17.4137535679269
0.00045045045045045 -15.1430661499141
0.00046046046046046 -12.5586649875853
0.00047047047047047 -9.69353996548274
0.00048048048048048 -6.58625598114066
0.00049049049049049 -3.28048122877391
0.0005005005005005 0.175582646857045
0.000510510510510511 3.72986192987127
0.00052052052052052 7.32715543375801
0.000530530530530531 10.9099523842864
0.000540540540540541 14.4193121388909
0.000550550550550551 17.7957929371295
0.000560560560560561 20.9804156922374
0.000570570570570571 23.9156478489841
0.000580580580580581 26.546391570216
0.000590590590590591 28.8209599927529
0.000600600600600601 30.692025028314
0.000610610610610611 32.1175201886093
0.000620620620620621 33.0614821932005
0.000630630630630631 33.4948156773227
0.000640640640640641 33.3959661530744
0.000650650650650651 32.7514874850396
0.000660660660660661 31.5564915095395
0.000670670670670671 29.8149690397155
0.000680680680680681 27.5399733363254
0.000690690690690691 24.7536591619633
0.000700700700700701 21.4871727458395
0.000710710710710711 17.7803903350069
0.000720720720720721 13.6815054605315
0.000730730730730731 9.24646756536554
0.000740740740740741 4.53827718421672
0.000750750750750751 -0.373854607356477
0.000760760760760761 -5.41547228985075
0.000770770770770771 -10.5079549927115
0.000780780780780781 -15.5696938126767
0.000790790790790791 -20.5173505523165
0.000800800800800801 -25.2671792637262
0.000810810810810811 -29.7363904338473
0.000820820820820821 -33.8445363936951
0.000830830830830831 -37.5148956027901
0.000840840840840841 -40.6758328765969
0.000850850850850851 -43.2621124078574
0.000860860860860861 -45.2161405958091
0.000870870870870871 -46.4891162478346
0.000880880880880881 -47.0420666571946
0.000890890890890891 -46.8467493827933
0.000900900900900901 -45.8864012504435
0.000910910910910911 -44.1563181413447
0.000920920920920921 -41.6642515075499
0.000930930930930931 -38.430610225008
0.000940940940940941 -34.4884593254662
0.000950950950950951 -29.8833102969134
0.000960960960960961 -24.6727009613952
0.000970970970970971 -18.9255663779112
0.000980980980980981 -12.7214057223383
0.000990990990990991 -6.14925360904821
0.001001001001001 0.693532218377957
0.00101101101101101 7.70265154635475
0.00102102102102102 14.7683922338387
0.00103103103103103 21.7772892115727
0.00104104104104104 28.6138878320773
0.00105105105105105 35.1625851178063
0.00106106106106106 41.3095204886242
0.00107107107107107 46.9444860063602
0.00108108108108108 51.9628250901557
0.00109109109109109 56.2672880613753
0.0011011011011011 59.769812793245
0.00111111111111111 62.3931991823975
0.00112112112112112 64.0726471329399
0.00113113113113113 64.7571292455604
0.00114114114114114 64.4105714226936
0.00115115115115115 63.0128171150188
0.00116116116116116 60.5603539149332
0.00117117117117117 57.0667846109198
0.00118118118118118 52.5630286066164
0.00119119119119119 47.0972437260422
0.0012012012012012 40.7344628112092
0.00121121121121121 33.5559441036194
0.00122122122122122 25.6582391153422
0.00123123123123123 17.1519864629712
0.00124124124124124 8.16044488054546
0.00125125125125125 -1.18221673419013
0.00126126126126126 -10.7328499319548
0.00127127127127127 -20.3414514835439
0.00128128128128128 -29.8534519604957
0.00129129129129129 -39.1121343347154
0.0013013013013013 -47.9611458461516
0.00131131131131131 -56.2470639664963
0.00132132132132132 -63.8219754586657
0.00133133133133133 -70.5460263410128
0.00134134134134134 -76.2899000468263
0.00135135135135135 -80.9371812481395
0.00136136136136136 -84.3865637016526
0.00137137137137137 -86.5538620755545
0.00138138138138138 -87.3737900191626
0.00139139139139139 -86.8014697206442
0.0014014014014014 -84.8136418277443
0.00141141141141141 -81.4095488369751
0.00142142142142142 -76.6114698315595
0.00143143143143143 -70.4648897005907
0.00144144144144144 -63.0382916248954
0.00145145145145145 -54.4225675840249
0.00146146146146146 -44.7300478314625
0.00147147147147147 -34.0931566035426
0.00148148148148148 -22.6627076693663
0.00149149149149149 -10.6058595891088
0.0015015015015015 1.89624337949169
0.00151151151151151 14.6511130073589
0.00152152152152152 27.4578043504308
0.00153153153153153 40.1100065444412
0.00154154154154154 52.3992908440673
0.00155155155155155 64.118465981498
0.00156156156156156 75.0649880354277
0.00157157157157157 85.0443699287939
0.00158158158158158 93.8735344647198
0.00159159159159159 101.384054504246
0.0016016016016016 107.425224511467
0.00161161161161161 111.866909251658
0.00162162162162162 114.60211792039
0.00163163163163163 115.549255385454
0.00164164164164164 114.654006501674
0.00165165165165165 111.890814559409
0.00166166166166166 107.263920783436
0.00167167167167167 100.807938329087
0.00168168168168168 92.5879413326843
0.00169169169169169 82.6990571578619
0.0017017017017017 71.265557922212
0.00171171171171171 58.4394555654498
0.00172172172172172 44.3986130000817
0.00173173173173173 29.3443921328364
0.00174174174174174 13.4988676222137
0.00175175175175175 -2.89835699339085
0.00176176176176176 -19.5936868370407
0.00177177177177177 -36.3233761931663
0.00178178178178178 -52.8176152028219
0.00179179179179179 -68.8048007525656
0.0018018018018018 -84.015925234299
0.00181181181181181 -98.1890135408031
0.00182182182182182 -111.073536433201
0.00183183183183183 -122.434727331379
0.00184184184184184 -132.057729677944
0.00185185185185185 -139.751503333043
0.00186186186186186 -145.352420974157
0.00187187187187187 -148.727489184508
0.00188188188188188 -149.777133778504
0.00189189189189189 -148.437494875074
0.0019019019019019 -144.68218421302
0.00191191191191191 -138.52346511089
0.00192192192192192 -130.012824194761
0.00193193193193193 -119.240913421915
0.00194194194194194 -106.336850874241
0.00195195195195195 -91.466879127956
0.00196196196196196 -74.832390561938
0.00197197197197197 -56.6673395749649
0.00198198198198198 -37.2350721673568
0.00199199199199199 -16.8246135286497
0.002002002002002 4.25353601484781
0.00201201201201201 25.6720372706882
0.00202202202202202 47.0917129861476
0.00203203203203203 68.1668382048195
0.00204204204204204 88.550638986931
0.00205205205205205 107.900913326736
0.00206206206206206 125.885684449363
0.00207207207207207 142.188794432961
0.00208208208208208 156.515345343716
0.00209209209209209 168.596895831642
0.0021021021021021 178.196323429967
0.00211211211211211 185.112266621039
0.00212212212212212 189.183066042086
0.00213213213213213 190.290130944538
0.00214214214214214 188.360665105741
0.00215215215215215 183.369695712509
0.00216216216216216 175.341359160368
0.00217217217217217 164.349409088039
0.00218218218218218 150.516924122481
0.00219219219219219 134.015205558539
0.0022022022022022 115.061868338375
0.00221221221221221 93.9181420188424
0.00222222222222222 70.8854117023322
0.00223223223223223 46.3010419376337
0.00224224224224224 20.5335391516187
0.00225225225225225 -6.02287996636497
0.00226226226226226 -32.9542357462851
0.00227227227227227 -59.8331602445081
0.00228228228228228 -86.2256025573619
0.00229229229229229 -111.697760790948
0.0023023023023023 -135.823131195491
0.00231231231231231 -158.189561140219
0.00232232232232232 -178.406190574888
0.00233233233233233 -196.110166461415
0.00234234234234234 -210.97301639835
0.00235235235235235 -222.70657130608
0.00236236236236236 -231.068332563978
0.00237237237237237 -235.866186332663
0.00238238238238238 -236.962376864579
0.00239239239239239 -234.27666128333
0.0024024024024024 -227.788580446979
0.00241241241241241 -217.53879392658
0.00242242242242242 -203.629441627934
0.00243243243243243 -186.223509940162
0.00244244244244244 -165.543196269404
0.00245245245245245 -141.867282155655
0.00246246246246246 -115.527541611406
0.00247247247247247 -86.9042275917968
0.00248248248248248 -56.4206953358745
0.00249249249249249 -24.5372364380213
0.0025025025025025 8.25578834358564
0.00251251251251251 41.4454166083092
0.00252252252252252 74.5040397594557
0.00253253253253253 106.897724167144
0.00254254254254254 138.094767891555
0.00255255255255255 167.574356880246
0.00256256256256256 194.835180770102
0.00257257257257257 219.403866884904
0.00258258258258258 240.843091784036
0.00259259259259259 258.759232809922
0.0026026026026026 272.809427486344
0.00261261261261261 282.707916283642
0.00262262262262262 288.231554097818
0.00263263263263263 289.224387659826
0.00264264264264264 285.601209833939
0.00265265265265265 277.350017181319
0.00266266266266266 264.533314027731
0.00267267267267267 247.288224325866
0.00268268268268268 225.825391562726
0.00269269269269269 200.426666531413
0.0027027027027027 171.441602650326
0.00271271271271271 139.282798347516
0.00272272272272272 104.420145505814
0.00273273273273273 67.3740617584893
0.00274274274274274 28.7078022149857
0.00275275275275275 -10.9810373261546
0.00276276276276276 -51.069698746437
0.00277277277277277 -90.9199816265804
0.00278278278278278 -129.888354096297
0.00279279279279279 -167.336295132092
0.0028028028028028 -202.640702855795
0.00281281281281281 -235.204199956099
0.00282282282282282 -264.465166652908
0.00283283283283283 -289.90733370006
0.00284284284284284 -311.068772780365
0.00285285285285285 -327.550129246799
0.00286286286286286 -339.021952417684
0.00287287287287287 -345.230991409254
0.00288288288288288 -346.005339610132
0.00289289289289289 -341.258328151558
0.0029029029029029 -330.991087849151
0.00291291291291291 -315.293719796556
0.00292292292292292 -294.345036758362
0.00293293293293293 -268.410860393795
0.00294294294294294 -237.840882778784
0.00295295295295295 -203.064124302807
0.00296296296296296 -164.583043411477
0.00297297297297297 -122.966376457465
0.00298298298298298 -78.8408077273367
0.00299299299299299 -32.881590157812
0.003003003003003 14.1977440129828
0.00301301301301301 61.6564267264044
0.00302302302302302 108.738081442536
0.00303303303303303 154.682752335618
0.00304304304304304 198.73914445457
0.00305305305305305 240.176878090327
0.00306306306306306 278.298557881207
0.00307307307307307 312.451457717874
0.00308308308308308 342.038626312566
0.00309309309309309 366.529225350793
0.0031031031031031 385.467922371913
0.00311311311311311 398.483173798162
0.00312312312312312 405.294249668368
0.00313313313313313 405.716870401839
0.00314314314314314 399.667347042209
0.00315315315315315 387.165139590818
0.00316316316316316 368.333772877333
0.00317317317317317 343.400075542541
0.00318318318318318 312.691734709564
0.00319319319319319 276.633186360707
0.0032032032032032 235.739888870865
0.00321321321321321 190.611054123166
0.00322322322322322 141.920936698529
0.00323323323323323 90.4088063487129
0.00324324324324324 36.8677519092903
0.00325325325325325 -17.8675144127723
0.00326326326326326 -72.9336651994921
0.00327327327327327 -127.452375874558
0.00328328328328328 -180.544337864007
0.00329329329329329 -231.343443237897
0.0033033033033033 -279.010911932728
0.00331331331331331 -322.749131076046
0.00332332332332332 -361.814978118181
0.00333333333333333 -395.532405426356
0.00334334334334334 -423.304073656081
0.00335335335335335 -444.621834464958
0.00336336336336336 -459.075879795156
0.00337337337337337 -466.362394784735
0.00338338338338338 -466.28957408209
0.00339339339339339 -458.781886588555
0.0034034034034034 -443.882501052493
0.00341341341341341 -421.753814055857
0.00342342342342342 -392.676052309619
0.00343343343343343 -357.04395232105
0.00344344344344344 -315.361551909134
0.00345345345345345 -268.235159210074
0.00346346346346346 -216.36459521837
0.00347347347347347 -160.532835042107
0.00348348348348348 -101.594200422396
0.00349349349349349 -40.4612812090008
0.0035035035035035 21.9092140386279
0.00351351351351351 84.5314587385649
0.00352352352352352 146.406124667612
0.00353353353353353 206.536366139373
0.00354354354354354 263.943915721864
0.00355355355355355 317.685030994877
0.00356356356356356 366.866031830673
0.00357357357357357 410.658171931044
0.00358358358358358 448.311596838865
0.00359359359359359 479.168153262608
0.0036036036036036 502.672831138428
0.00361361361361361 518.383640169863
0.00362362362362362 525.979746329619
0.00363363363363363 525.267720622018
0.00364364364364364 516.185781875152
0.00365365365365365 498.805946997762
0.00366366366366366 473.334035496424
0.00367367367367367 440.107509570303
0.00368368368368368 399.591166226454
0.00369369369369369 352.370733016496
0.0037037037037037 299.144453608123
0.00371371371371371 240.712782899108
0.00372372372372372 177.966343197771
0.00373373373373373 111.872322595312
0.00374374374374374 43.4595235380079
0.00375375375375375 -26.1977066934184
0.00376376376376376 -95.9964117886491
0.00377377377377377 -164.822560544378
0.00378378378378378 -231.568899490598
0.00379379379379379 -295.152836758075
0.0038038038038038 -354.534067172646
0.00381381381381381 -408.731650517877
0.00382382382382382 -456.840261590304
0.00383383383383383 -498.045342007375
0.00384384384384384 -531.6368995668
0.00385385385385385 -557.021721071336
0.00386386386386386 -573.73378862714
0.00387387387387387 -581.442717130554
0.00388388388388388 -579.960061549676
0.00389389389389389 -569.243376199407
0.0039039039039039 -549.397943970165
0.00391391391391391 -520.67613082973
0.00392392392392392 -483.474359273026
0.00393393393393393 -438.327733123622
0.00394394394394394 -385.902384560456
0.00395395395395395 -326.98565182049
0.00396396396396396 -262.474232090365
0.00397397397397397 -193.360488045114
0.00398398398398398 -120.717117748625
0.00399399399399399 -45.6804256682932
0.004004004004004 30.5675431066861
0.00401401401401401 106.817723140887
0.00402402402402402 181.853305388455
0.00403403403403403 254.469261394072
0.00404404404404404 323.491799981677
0.00405405405405405 387.797440579865
0.00406406406406406 446.331391614526
0.00407407407407407 498.124931797593
0.00408408408408408 542.311506532418
0.00409409409409409 578.141270836454
0.0041041041041041 604.993833863838
0.00411411411411411 622.388987932737
0.00412412412412412 629.995236493215
0.00413413413413413 627.635970215052
0.00414414414414414 615.293177780212
0.00415415415415415 593.108617433581
0.00416416416416416 561.382416242219
0.00417417417417417 520.569105675589
0.00418418418418418 471.271143867964
0.00419419419419419 414.230016075556
0.0042042042042042 350.315044717468
0.00421421421421421 280.510078330432
0.00422422422422422 205.898264140887
0.00423423423423423 127.64514117123
0.00424424424424424 46.9803193057969
0.00425425425425425 -34.8219659396291
0.00426426426426426 -116.463113491914
0.00427427427427427 -196.640907432108
0.00428428428428428 -274.070424605727
0.00429429429429429 -347.504761262498
0.0043043043043043 -415.755242221273
0.00431431431431431 -477.710782919293
0.00432432432432432 -532.356086979268
0.00433433433433433 -578.788379437218
0.00434434434434434 -616.232398254362
0.00435435435435435 -644.053393841261
0.00436436436436436 -661.76791762842
0.00437437437437437 -669.052215729251
0.00438438438438438 -665.748081900896
0.00439439439439439 -651.866064704207
0.0044044044044044 -627.585966339611
0.00441441441441441 -593.254614401135
0.00442442442442442 -549.380932034338
0.00443443443443443 -496.62837598276
0.00444444444444444 -435.804855040039
0.00445445445445445 -367.850282782864
0.00446446446446446 -293.821957460269
0.00447447447447447 -214.877997909601
0.00448448448448448 -132.259096759338
0.00449449449449449 -47.2688804207114
0.0045045045045045 38.746811013363
0.00451451451451451 124.421392253999
0.00452452452452452 208.389404736985
0.00453453453453453 289.308439370001
0.00454454454454454 365.880755564456
0.00455455455455455 436.874245851634
0.00456456456456456 501.142404954703
0.00457457457457457 557.642977350367
0.00458458458458458 605.454977874696
0.00459459459459459 643.793805487294
0.0046046046046046 672.02420050134
0.00461461461461461 689.670829933322
0.00462462462462462 696.426323574613
0.00463463463463463 692.156624325512
0.00464464464464464 676.903559598944
0.00465465465465465 650.884585493596
0.00466466466466466 614.489701223998
0.00467467467467467 568.275577231129
0.00468468468468468 512.95698573017
0.00469469469469469 449.39566643888
0.0047047047047047 378.586802148631
0.00471471471471471 301.643317959495
0.00472472472472472 219.778253755322
0.00473473473473473 134.285491252659
0.00474474474474474 46.5191441910039
0.00475475475475475 -42.1280575121195
0.00476476476476476 -130.247041912481
0.00477477477477477 -216.434968499675
0.00478478478478478 -299.317736531758
0.00479479479479479 -377.572064299133
0.0048048048048048 -449.946781793654
0.00481481481481481 -515.282991513059
0.00482482482482482 -572.53277002644
0.00483483483483483 -620.776106178939
0.00484484484484484 -659.23580004961
0.00485485485485485 -687.290079539503
0.00486486486486486 -704.482728227954
0.00487487487487488 -710.530558296308
0.00488488488488488 -705.328105227156
0.00489489489489489 -688.949465944848
0.00490490490490491 -661.647248336129
0.00491491491491491 -623.848646923163
0.00492492492492492 -576.148706089451
0.00493493493493494 -519.300877920246
0.00494494494494494 -454.205025665378
0.00495495495495495 -381.893065345161
0.00496496496496497 -303.51247641888
0.00497497497497497 -220.30794709155
0.00498498498498498 -133.601450179636
0.004994994994995 -44.7710709937914
0.005005005005005 44.7710709937829
0.00501501501501501 133.601450179623
0.00502502502502503 220.307947091542
0.00503503503503503 303.512476418872
0.00504504504504504 381.893065345149
0.00505505505505506 454.205025665371
0.00506506506506506 519.30087792024
0.00507507507507507 576.148706089443
0.00508508508508509 623.848646923158
0.00509509509509509 661.647248336128
0.0051051051051051 688.949465944845
0.00511511511511512 705.328105227156
0.00512512512512513 710.530558296308
0.00513513513513513 704.482728227956
0.00514514514514515 687.290079539505
0.00515515515515516 659.235800049616
0.00516516516516516 620.776106178948
0.00517517517517518 572.532770026445
0.00518518518518519 515.282991513072
0.00519519519519519 449.94678179366
0.00520520520520521 377.572064299135
0.00521521521521522 299.31773653177
0.00522522522522522 216.434968499688
0.00523523523523524 130.247041912484
0.00524524524524525 42.128057512133
0.00525525525525525 -46.5191441909905
0.00526526526526527 -134.285491252651
0.00527527527527528 -219.778253755305
0.00528528528528528 -301.643317959478
0.0052952952952953 -378.586802148624
0.00530530530530531 -449.395666438866
0.00531531531531531 -512.956985730161
0.00532532532532533 -568.275577231127
0.00533533533533534 -614.489701223992
0.00534534534534534 -650.884585493591
0.00535535535535536 -676.903559598943
0.00536536536536537 -692.156624325511
0.00537537537537537 -696.426323574613
0.00538538538538539 -689.670829933323
0.0053953953953954 -672.024200501344
0.00540540540540541 -643.793805487297
0.00541541541541542 -605.4549778747
0.00542542542542543 -557.642977350378
0.00543543543543544 -501.142404954712
0.00544544544544545 -436.874245851637
0.00545545545545546 -365.880755564468
0.00546546546546547 -289.308439370004
0.00547547547547548 -208.389404736988
0.00548548548548549 -124.421392254012
0.0054954954954955 -38.7468110133712
0.00550550550550551 47.2688804207033
0.00551551551551552 132.259096759321
0.00552552552552553 214.877997909593
0.00553553553553554 293.821957460262
0.00554554554554555 367.850282782857
0.00555555555555556 435.80485504003
0.00556556556556557 496.628375982758
0.00557557557557558 549.380932034331
0.00558558558558559 593.254614401133
0.0055955955955956 627.585966339609
0.00560560560560561 651.866064704204
0.00561561561561562 665.748081900895
0.00562562562562563 669.052215729252
0.00563563563563564 661.767917628422
0.00564564564564565 644.053393841263
0.00565565565565566 616.232398254369
0.00566566566566567 578.788379437222
0.00567567567567568 532.356086979275
0.00568568568568569 477.710782919302
0.0056956956956957 415.755242221282
0.00570570570570571 347.504761262501
0.00571571571571572 274.070424605739
0.00572572572572573 196.64090743212
0.00573573573573574 116.463113491921
0.00574574574574575 34.8219659396461
0.00575575575575576 -46.9803193057799
0.00576576576576577 -127.645141171222
0.00577577577577578 -205.898264140871
0.00578578578578579 -280.510078330425
0.0057957957957958 -350.315044717457
0.00580580580580581 -414.230016075547
0.00581581581581582 -471.271143867956
0.00582582582582583 -520.569105675587
0.00583583583583584 -561.382416242214
0.00584584584584585 -593.108617433577
0.00585585585585586 -615.293177780211
0.00586586586586587 -627.63597021505
0.00587587587587588 -629.995236493216
0.00588588588588589 -622.388987932738
0.0058958958958959 -604.993833863842
0.00590590590590591 -578.141270836457
0.00591591591591592 -542.31150653242
0.00592592592592593 -498.1249317976
0.00593593593593594 -446.331391614528
0.00594594594594595 -387.797440579867
0.00595595595595596 -323.491799981687
0.00596596596596597 -254.469261394075
0.00597597597597598 -181.853305388462
0.00598598598598599 -106.817723140903
0.005995995995996 -30.5675431066934
0.00600600600600601 45.680425668286
0.00601601601601602 120.71711774861
0.00602602602602603 193.360488045107
0.00603603603603604 262.474232090363
0.00604604604604605 326.985651820481
0.00605605605605606 385.902384560454
0.00606606606606607 438.32773312362
0.00607607607607608 483.474359273019
0.00608608608608609 520.676130829727
0.0060960960960961 549.397943970161
0.00610610610610611 569.243376199404
0.00611611611611612 579.960061549675
0.00612612612612613 581.442717130555
0.00613613613613614 573.733788627142
0.00614614614614615 557.021721071339
0.00615615615615616 531.636899566803
0.00616616616616617 498.04534200738
0.00617617617617618 456.840261590306
0.00618618618618619 408.731650517882
0.0061961961961962 354.534067172655
0.00620620620620621 295.152836758081
0.00621621621621622 231.568899490608
0.00622622622622623 164.822560544392
0.00623623623623624 95.9964117886556
0.00624624624624625 26.1977066934291
0.00625625625625626 -43.4595235379935
0.00626626626626627 -111.872322595302
0.00627627627627628 -177.966343197764
0.00628628628628629 -240.712782899099
0.0062962962962963 -299.144453608117
0.00630630630630631 -352.370733016491
0.00631631631631632 -399.591166226447
0.00632632632632633 -440.107509570299
0.00633633633633634 -473.334035496419
0.00634634634634635 -498.805946997757
0.00635635635635636 -516.18578187515
0.00636636636636637 -525.267720622018
0.00637637637637638 -525.97974632962
0.00638638638638639 -518.383640169865
0.0063963963963964 -502.67283113843
0.00640640640640641 -479.168153262609
0.00641641641641642 -448.311596838869
0.00642642642642643 -410.658171931048
0.00643643643643644 -366.866031830675
0.00644644644644645 -317.685030994882
0.00645645645645646 -263.943915721872
0.00646646646646647 -206.536366139379
0.00647647647647648 -146.406124667622
0.00648648648648649 -84.5314587385743
0.0064964964964965 -21.9092140386339
0.00650650650650651 40.4612812089914
0.00651651651651652 101.594200422391
0.00652652652652653 160.532835042105
0.00653653653653654 216.364595218365
0.00654654654654655 268.235159210066
0.00655655655655656 315.361551909132
0.00656656656656657 357.043952321046
0.00657657657657658 392.676052309612
0.00658658658658659 421.753814055855
0.0065965965965966 443.882501052489
0.00660660660660661 458.781886588552
0.00661661661661662 466.28957408209
0.00662662662662663 466.362394784735
0.00663663663663664 459.075879795158
0.00664664664664665 444.621834464958
0.00665665665665666 423.304073656083
0.00666666666666667 395.53240542636
0.00667667667667668 361.814978118183
0.00668668668668669 322.749131076052
0.0066966966966967 279.010911932737
0.00670670670670671 231.343443237901
0.00671671671671672 180.544337864015
0.00672672672672673 127.452375874569
0.00673673673673674 72.9336651994973
0.00674674674674675 17.8675144127775
0.00675675675675676 -36.867751909282
0.00676676676676677 -90.4088063487108
0.00677677677677678 -141.920936698524
0.00678678678678679 -190.611054123159
0.0067967967967968 -235.739888870863
0.00680680680680681 -276.6331863607
0.00681681681681682 -312.691734709557
0.00682682682682683 -343.400075542537
0.00683683683683684 -368.33377287733
0.00684684684684685 -387.165139590814
0.00685685685685686 -399.667347042207
0.00686686686686687 -405.716870401839
0.00687687687687688 -405.294249668368
0.00688688688688689 -398.483173798163
0.0068968968968969 -385.467922371915
0.00690690690690691 -366.529225350796
0.00691691691691692 -342.038626312569
0.00692692692692693 -312.451457717879
0.00693693693693694 -278.29855788121
0.00694694694694695 -240.176878090333
0.00695695695695696 -198.739144454576
0.00696696696696697 -154.682752335622
0.00697697697697698 -108.738081442543
0.00698698698698699 -61.656426726409
0.006996996996997 -14.19774401299
0.00700700700700701 32.8815901578076
0.00701701701701702 78.8408077273323
0.00702702702702703 122.966376457464
0.00703703703703704 164.583043411473
0.00704704704704705 203.064124302801
0.00705705705705706 237.84088277878
0.00706706706706707 268.41086039379
0.00707707707707708 294.345036758357
0.00708708708708709 315.293719796554
0.0070970970970971 330.991087849148
0.00710710710710711 341.258328151557
0.00711711711711712 346.005339610132
0.00712712712712713 345.230991409255
0.00713713713713714 339.021952417685
0.00714714714714715 327.550129246799
0.00715715715715716 311.068772780366
0.00716716716716717 289.907333700064
0.00717717717717718 264.465166652911
0.00718718718718719 235.204199956104
0.0071971971971972 202.640702855802
0.00720720720720721 167.336295132095
0.00721721721721722 129.888354096303
0.00722722722722723 90.9199816265842
0.00723723723723724 51.0696987464386
0.00724724724724725 10.9810373261584
0.00725725725725726 -28.7078022149797
0.00726726726726727 -67.3740617584878
0.00727727727727728 -104.420145505811
0.00728728728728729 -139.282798347508
0.0072972972972973 -171.441602650323
0.00730730730730731 -200.426666531409
0.00731731731731732 -225.825391562721
0.00732732732732733 -247.288224325863
0.00733733733733734 -264.533314027728
0.00734734734734735 -277.350017181317
0.00735735735735736 -285.601209833939
0.00736736736736737 -289.224387659826
0.00737737737737738 -288.231554097819
0.00738738738738739 -282.707916283643
0.0073973973973974 -272.809427486345
0.00740740740740741 -258.759232809925
0.00741741741741742 -240.843091784039
0.00742742742742743 -219.403866884907
0.00743743743743744 -194.835180770105
0.00744744744744745 -167.57435688025
0.00745745745745746 -138.094767891561
0.00746746746746747 -106.897724167148
0.00747747747747748 -74.5040397594579
0.00748748748748749 -41.4454166083123
0.0074974974974975 -8.25578834358693
0.00750750750750751 24.5372364380182
0.00751751751751752 56.4206953358706
0.00752752752752753 86.9042275917948
0.00753753753753754 115.527541611402
0.00754754754754755 141.867282155651
0.00755755755755756 165.543196269402
0.00756756756756757 186.223509940159
0.00757757757757758 203.629441627932
0.00758758758758759 217.538793926578
0.0075975975975976 227.788580446978
0.00760760760760761 234.27666128333
0.00761761761761762 236.962376864579
0.00762762762762763 235.866186332663
0.00763763763763764 231.068332563979
0.00764764764764765 222.706571306081
0.00765765765765766 210.973016398352
0.00766766766766767 196.110166461418
0.00767767767767768 178.406190574889
0.00768768768768769 158.189561140222
0.0076976976976977 135.823131195494
0.00770770770770771 111.697760790951
0.00771771771771772 86.2256025573644
0.00772772772772773 59.8331602445121
0.00773773773773774 32.9542357462862
0.00774774774774775 6.02287996636828
0.00775775775775776 -20.533539151614
0.00776776776776777 -46.3010419376319
0.00777777777777778 -70.8854117023285
0.00778778778778779 -93.9181420188377
0.0077977977977978 -115.061868338372
0.00780780780780781 -134.015205558536
0.00781781781781782 -150.516924122479
0.00782782782782783 -164.349409088036
0.00783783783783784 -175.341359160367
0.00784784784784785 -183.369695712508
0.00785785785785786 -188.36066510574
0.00786786786786787 -190.290130944538
0.00787787787787788 -189.183066042086
0.00788788788788789 -185.11226662104
0.0078978978978979 -178.196323429968
0.00790790790790791 -168.596895831644
0.00791791791791792 -156.515345343719
0.00792792792792793 -142.188794432962
0.00793793793793794 -125.885684449365
0.00794794794794795 -107.900913326737
0.00795795795795796 -88.5506389869329
0.00796796796796797 -68.1668382048227
0.00797797797797798 -47.091712986152
0.00798798798798799 -25.6720372706884
0.007997997997998 -4.25353601484924
0.00800800800800801 16.8246135286471
0.00801801801801802 37.2350721673538
0.00802802802802803 56.6673395749609
0.00803803803803804 74.8323905619353
0.00804804804804805 91.4668791279544
0.00805805805805806 106.336850874239
0.00806806806806807 119.240913421914
0.00807807807807808 130.01282419476
0.00808808808808809 138.523465110888
0.0080980980980981 144.682184213019
0.00810810810810811 148.437494875074
0.00811811811811812 149.777133778504
0.00812812812812813 148.727489184508
0.00813813813813814 145.352420974157
0.00814814814814815 139.751503333045
0.00815815815815816 132.057729677945
0.00816816816816817 122.43472733138
0.00817817817817818 111.073536433202
0.00818818818818819 98.189013540804
0.0081981981981982 84.0159252343008
0.00820820820820821 68.8048007525683
0.00821821821821822 52.8176152028216
0.00822822822822823 36.3233761931669
0.00823823823823824 19.5936868370423
0.00824824824824825 2.8983569933929
0.00825825825825826 -13.4988676222108
0.00826826826826827 -29.3443921328327
0.00827827827827828 -44.3986130000811
0.00828828828828829 -58.4394555654481
0.0082982982982983 -71.2655579222101
0.00830830830830831 -82.6990571578613
0.00831831831831832 -92.5879413326829
0.00832832832832833 -100.807938329086
0.00833833833833834 -107.263920783436
0.00834834834834835 -111.890814559408
0.00835835835835836 -114.654006501674
0.00836836836836837 -115.549255385454
0.00837837837837838 -114.60211792039
0.00838838838838839 -111.866909251658
0.0083983983983984 -107.425224511467
0.00840840840840841 -101.384054504246
0.00841841841841842 -93.8735344647209
0.00842842842842843 -85.0443699287948
0.00843843843843844 -75.0649880354292
0.00844844844844845 -64.1184659814999
0.00845845845845846 -52.3992908440674
0.00846846846846847 -40.110006544442
0.00847847847847848 -27.457804350432
0.00848848848848849 -14.6511130073608
0.0084984984984985 -1.89624337949433
0.00850850850850851 10.6058595891059
0.00851851851851852 22.6627076693655
0.00852852852852853 34.0931566035412
0.00853853853853854 44.7300478314606
0.00854854854854855 54.422567584024
0.00855855855855856 63.0382916248941
0.00856856856856857 70.4648897005892
0.00857857857857858 76.6114698315594
0.00858858858858859 81.4095488369748
0.0085985985985986 84.813641827744
0.00860860860860861 86.801469720644
0.00861861861861862 87.3737900191625
0.00862862862862863 86.5538620755547
0.00863863863863864 84.3865637016527
0.00864864864864865 80.9371812481399
0.00865865865865866 76.2899000468271
0.00866866866866867 70.5460263410134
0.00867867867867868 63.8219754586669
0.00868868868868869 56.2470639664979
0.0086986986986987 47.9611458461517
0.00870870870870871 39.1121343347162
0.00871871871871872 29.8534519604968
0.00872872872872873 20.3414514835455
0.00873873873873874 10.7328499319569
0.00874874874874875 1.18221673419049
0.00875875875875876 -8.16044488054471
0.00876876876876877 -17.15198646297
0.00877877877877878 -25.6582391153417
0.00878878878878879 -33.5559441036183
0.0087987987987988 -40.7344628112081
0.00880880880880881 -47.0972437260423
0.00881881881881882 -52.5630286066161
0.00882882882882883 -57.0667846109194
0.00883883883883884 -60.5603539149328
0.00884884884884885 -63.0128171150184
0.00885885885885886 -64.4105714226932
0.00886886886886887 -64.7571292455603
0.00887887887887888 -64.07264713294
0.00888888888888889 -62.3931991823978
0.0088988988988989 -59.7698127932452
0.00890890890890891 -56.2672880613758
0.00891891891891892 -51.9628250901565
0.00892892892892893 -46.9444860063602
0.00893893893893894 -41.3095204886245
0.00894894894894895 -35.1625851178069
0.00895895895895896 -28.6138878320783
0.00896896896896897 -21.777289211574
0.00897897897897898 -14.7683922338403
0.00898898898898899 -7.70265154635521
0.008998998998999 -0.693532218378717
0.00900900900900901 6.14925360904718
0.00901901901901902 12.7214057223377
0.00902902902902903 18.9255663779103
0.00903903903903904 24.6727009613941
0.00904904904904905 29.8833102969134
0.00905905905905906 34.488459325466
0.00906906906906907 38.4306102250075
0.00907907907907908 41.6642515075494
0.00908908908908909 44.1563181413442
0.0090990990990991 45.8864012504431
0.00910910910910911 46.8467493827932
0.00911911911911912 47.0420666571945
0.00912912912912913 46.4891162478347
0.00913913913913914 45.2161405958092
0.00914914914914915 43.2621124078577
0.00915915915915916 40.6758328765975
0.00916916916916917 37.5148956027902
0.00917917917917918 33.8445363936953
0.00918918918918919 29.7363904338478
0.0091991991991992 25.2671792637269
0.00920920920920921 20.5173505523175
0.00921921921921922 15.569693812678
0.00922922922922923 10.5079549927119
0.00923923923923924 5.41547228985137
0.00924924924924925 0.373854607357376
0.00925925925925926 -4.53827718421619
0.00926926926926927 -9.24646756536477
0.00927927927927928 -13.6815054605311
0.00928928928928929 -17.7803903350067
0.0092992992992993 -21.4871727458392
0.00930930930930931 -24.7536591619629
0.00931931931931932 -27.5399733363249
0.00932932932932933 -29.8149690397151
0.00933933933933934 -31.5564915095393
0.00934934934934935 -32.7514874850395
0.00935935935935936 -33.3959661530743
0.00936936936936937 -33.4948156773226
0.00937937937937938 -33.0614821932006
0.00938938938938939 -32.1175201886095
0.0093993993993994 -30.692025028314
0.00940940940940941 -28.820959992753
0.00941941941941942 -26.5463915702162
0.00942942942942943 -23.9156478489845
0.00943943943943944 -20.980415692238
0.00944944944944945 -17.7957929371302
0.00945945945945946 -14.4193121388911
0.00946946946946947 -10.9099523842868
0.00947947947947948 -7.32715543375855
0.00948948948948949 -3.72986192987157
0.0094994994994995 -0.175582646857504
0.00950950950950951 3.28048122877329
0.00951951951951952 6.58625598114063
0.00952952952952953 9.69353996548261
0.00953953953953954 12.5586649875851
0.00954954954954955 15.1430661499137
0.00955955955955956 17.4137535679264
0.00956956956956957 19.3436811345031
0.00957957957957958 20.9120093131117
0.00958958958958959 22.1042607410073
0.0095995995995996 22.9123691931591
0.00960960960960961 23.3346241677139
0.00961961961961962 23.3755149784906
0.00962962962962963 23.0454797551395
0.00963963963963964 22.3605661356504
0.00964964964964965 21.3420116700241
0.00965965965965966 20.01575302229
0.00966966966966967 18.4118739480254
0.00967967967967968 16.5640027266932
0.00968968968968969 14.5086702364653
0.0096996996996997 12.2846401710255
0.00970970970970971 9.93222301377118
0.00971971971971972 7.49258530863026
0.00972972972972973 5.00706550525664
0.00973973973973974 2.5165072192622
0.00974974974974975 0.0606201477036902
0.00975975975975976 -2.32262186917466
0.00976976976976977 -4.59753703037606
0.00977977977977978 -6.73123838653972
0.00978978978978979 -8.69407675775313
0.0097997997997998 -10.4600183957328
0.00980980980980981 -12.0069532454022
0.00981981981981982 -13.3169309082004
0.00982982982982983 -14.3763226667123
0.00983983983983984 -15.1759091765823
0.00984984984984985 -15.7108946471971
0.00985985985985986 -15.9808494983429
0.00986986986986987 -15.9895845784605
0.00987987987987988 -15.7449610453242
0.00988988988988989 -15.2586409278976
0.0098998998998999 -14.5457841967251
0.00990990990990991 -13.6246988596066
0.00991991991991992 -12.5164511618365
0.00992992992992993 -11.2444434006265
0.00993993993993994 -9.83396715847539
0.00994994994994995 -8.31173991948579
0.00995995995995996 -6.70543305752352
0.00996996996996997 -5.0431990793395
0.00997997997997998 -3.35320577508592
0.00998998998998999 -1.66318458062877
0.01 -6.39093092972658e-14
};
\addlegendentry{$p_y$}
\end{axis}

\end{tikzpicture}


==> fig_Hin_norm_depth_speedup_different_integrals.tex <==
\begin{tikzpicture}


\begin{groupplot}[
    group style={group size=3 by 1, y descriptions at=edge left},
    width=0.33\textwidth, %
    height=0.3\textheight, %
    xlabel={$\|\hi\|$},
    xtick style={color=black},
    xmode = log,
    log basis x={10},
    y grid style={darkgray176},
    ytick style={color=black},
    yticklabel style={font=\small},
    xticklabel style={font=\small},
    legend style={
        at={(-0.8,-0.5)},
        anchor=south,
        legend columns=3,column sep=10pt,
        font=\footnotesize
      }
]

\nextgroupplot[
tick align=outside,
tick pos=left,
title={accuracy $10^{-1}$},
x grid style={darkgray176},
xmin=-2989.5, xmax=156414.464418882,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.8, ymax=3,
ytick style={color=black},
ytick={1,3},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
minor ytick={1,2,3,4,6,7, 8,9,11,12,13,14,16,17,18,19},
minor grid style={lightgray230, dotted, line width=0.1pt}
]
\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.3]
(axis cs:103.300315108378,2.36690954731517)
--(axis cs:103.300315108378,2.35345068147879)
--(axis cs:201.705394079863,2.34578825602627)
--(axis cs:393.852293269657,2.27203722084569)
--(axis cs:769.040558490716,2.02102502834044)
--(axis cs:1501.63751921786,1.85644348317705)
--(axis cs:2932.11484651493,1.77112975483684)
--(axis cs:5725.28147647193,1.38494383423672)
--(axis cs:11179.2510528,1.0395076040128)
--(axis cs:21828.735340807,0.962338326100934)
--(axis cs:42623.0419487404,0.978680012382784)
--(axis cs:83226.2463491358,0.998510292845163)
--(axis cs:83226.2463491358,1.00008281397041)
--(axis cs:83226.2463491358,1.00008281397041)
--(axis cs:42623.0419487404,0.998514013676091)
--(axis cs:21828.735340807,1.01638010129976)
--(axis cs:11179.2510528,1.2427678204006)
--(axis cs:5725.28147647193,1.75118779650526)
--(axis cs:2932.11484651493,1.81286791664493)
--(axis cs:1501.63751921786,1.91326787594544)
--(axis cs:769.040558490716,2.11121407457148)
--(axis cs:393.852293269657,2.31213636197524)
--(axis cs:201.705394079863,2.35800295672895)
--(axis cs:103.300315108378,2.36690954731517)
--cycle;

\path [draw=sienna1408675, fill=sienna1408675, opacity=0.3]
(axis cs:103.300315108378,1.28939062296197)
--(axis cs:103.300315108378,1.28205881113806)
--(axis cs:201.705394079863,1.28388410943637)
--(axis cs:393.852293269657,1.25614195367168)
--(axis cs:769.040558490716,1.14651492621466)
--(axis cs:1501.63751921786,1.07982638893636)
--(axis cs:2932.11484651493,1.0498942570643)
--(axis cs:5725.28147647193,0.980686674958072)
--(axis cs:11179.2510528,0.989672484245996)
--(axis cs:21828.735340807,0.996429870887626)
--(axis cs:42623.0419487404,0.99939019634876)
--(axis cs:83226.2463491358,0.999882395414803)
--(axis cs:83226.2463491358,1.0000963466878)
--(axis cs:83226.2463491358,1.0000963466878)
--(axis cs:42623.0419487404,1.00038581292721)
--(axis cs:21828.735340807,0.999377413306293)
--(axis cs:11179.2510528,0.999458993241546)
--(axis cs:5725.28147647193,1.02786359860196)
--(axis cs:2932.11484651493,1.06023087914249)
--(axis cs:1501.63751921786,1.10555489986312)
--(axis cs:769.040558490716,1.18891171749008)
--(axis cs:393.852293269657,1.27626385191753)
--(axis cs:201.705394079863,1.29056939319692)
--(axis cs:103.300315108378,1.28939062296197)
--cycle;

\addplot [very thick, mediumpurple148103189, dash pattern=on 1.5pt off 0.5pt on 3pt off 0.5pt]
table {%
103.300315108378 2.36018011439698
201.705394079863 2.35189560637761
393.852293269657 2.29208679141047
769.040558490716 2.06611955145596
1501.63751921786 1.88485567956124
2932.11484651493 1.79199883574088
5725.28147647193 1.56806581537099
11179.2510528 1.1411377122067
21828.735340807 0.989359213700346
42623.0419487404 0.988597013029437
83226.2463491358 0.999296553407788
};
\addplot [very thick, sienna1408675, dash pattern=on 1.5pt off 0.5pt on 6pt off 0.5pt]
table {%
103.300315108378 1.28572471705002
201.705394079863 1.28722675131664
393.852293269657 1.2662029027946
769.040558490716 1.16771332185237
1501.63751921786 1.09269064439974
2932.11484651493 1.0550625681034
5725.28147647193 1.00427513678001
11179.2510528 0.994565738743771
21828.735340807 0.997903642096959
42623.0419487404 0.999888004637986
83226.2463491358 0.999989371051299
};
\addplot [very thick, darkorange25512714, dotted]
table {%
103.300315108378 1
201.705394079863 1
393.852293269657 1
769.040558490716 1
1501.63751921786 1
2932.11484651493 1
5725.28147647193 1
11179.2510528 1
21828.735340807 1
42623.0419487404 1
83226.2463491358 1
};
\draw [dashed, ultra thick] (axis cs:187.39277589884816,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:187.39277589884816,\pgfkeysvalueof{/pgfplots/ymax});

\nextgroupplot[
tick align=outside,
tick pos=left,
title={accuracy $10^{-2}$},
x grid style={darkgray176},
xmin=-2989.5, xmax=156414.464418882,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.8, ymax=3,
ytick style={color=black},
ytick={1,3},
yticklabels={1,3},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
minor ytick={1,2,3,4,6,7, 8,9,11,12,13,14,16,17,18,19},
minor grid style={lightgray230, dotted, line width=0.1pt}
]
\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.3]
(axis cs:103.300315108378,2.37609585004291)
--(axis cs:103.300315108378,2.33659582122019)
--(axis cs:201.705394079863,2.24963404476169)
--(axis cs:393.852293269657,2.0447369987346)
--(axis cs:769.040558490716,1.8192695271313)
--(axis cs:1501.63751921786,1.69423645436888)
--(axis cs:2932.11484651493,1.61530863016165)
--(axis cs:5725.28147647193,1.32896023049868)
--(axis cs:11179.2510528,1.02904295481607)
--(axis cs:21828.735340807,0.96842328150063)
--(axis cs:42623.0419487404,0.981157936817225)
--(axis cs:83226.2463491358,0.998260485832195)
--(axis cs:83226.2463491358,1.00011640720462)
--(axis cs:83226.2463491358,1.00011640720462)
--(axis cs:42623.0419487404,0.997460802706571)
--(axis cs:21828.735340807,1.00953362594972)
--(axis cs:11179.2510528,1.20829250812398)
--(axis cs:5725.28147647193,1.60657812709296)
--(axis cs:2932.11484651493,1.64849926800479)
--(axis cs:1501.63751921786,1.73556342990752)
--(axis cs:769.040558490716,1.89846243754701)
--(axis cs:393.852293269657,2.1110770957932)
--(axis cs:201.705394079863,2.31452205092447)
--(axis cs:103.300315108378,2.37609585004291)
--cycle;
\path [draw=sienna1408675, fill=sienna1408675, opacity=0.3]
(axis cs:103.300315108378,1.08888641245254)
--(axis cs:103.300315108378,1.07304347662021)
--(axis cs:201.705394079863,1.0487467119688)
--(axis cs:393.852293269657,1.01068278771321)
--(axis cs:769.040558490716,0.999621722774088)
--(axis cs:1501.63751921786,0.994826953047106)
--(axis cs:2932.11484651493,0.991454060446535)
--(axis cs:5725.28147647193,0.989464293548096)
--(axis cs:11179.2510528,0.997043776295859)
--(axis cs:21828.735340807,0.998927942626103)
--(axis cs:42623.0419487404,0.999749158087776)
--(axis cs:83226.2463491358,0.999882564222806)
--(axis cs:83226.2463491358,1.00010570564945)
--(axis cs:83226.2463491358,1.00010570564945)
--(axis cs:42623.0419487404,1.00018281131977)
--(axis cs:21828.735340807,1.00018265578417)
--(axis cs:11179.2510528,1.00046655855621)
--(axis cs:5725.28147647193,0.996666859867356)
--(axis cs:2932.11484651493,0.994486530048903)
--(axis cs:1501.63751921786,0.997292742927461)
--(axis cs:769.040558490716,1.00220476124418)
--(axis cs:393.852293269657,1.02162866709895)
--(axis cs:201.705394079863,1.08066832433512)
--(axis cs:103.300315108378,1.08888641245254)
--cycle;

\addplot [very thick, mediumpurple148103189, dash pattern=on 1.5pt off 0.5pt on 3pt off 0.5pt]
table {%
103.300315108378 2.35634583563155
201.705394079863 2.28207804784308
393.852293269657 2.0779070472639
769.040558490716 1.85886598233916
1501.63751921786 1.7148999421382
2932.11484651493 1.63190394908322
5725.28147647193 1.46776917879582
11179.2510528 1.11866773147002
21828.735340807 0.988978453725174
42623.0419487404 0.989309369761898
83226.2463491358 0.99918844651841
};
\addplot [very thick, sienna1408675, dash pattern=on 1.5pt off 0.5pt on 6pt off 0.5pt]
table {%
103.300315108378 1.08096494453637
201.705394079863 1.06470751815196
393.852293269657 1.01615572740608
769.040558490716 1.00091324200913
1501.63751921786 0.996059847987283
2932.11484651493 0.992970295247719
5725.28147647193 0.993065576707726
11179.2510528 0.998755167426035
21828.735340807 0.999555299205139
42623.0419487404 0.999965984703775
83226.2463491358 0.99999413493613
};
\addplot [very thick, darkorange25512714, dotted]
table {%
103.300315108378 1
201.705394079863 1
393.852293269657 1
769.040558490716 1
1501.63751921786 1
2932.11484651493 1
5725.28147647193 1
11179.2510528 1
21828.735340807 1
42623.0419487404 1
83226.2463491358 1
};
\draw [dashed, ultra thick] (axis cs:187.39277589884816,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:187.39277589884816,\pgfkeysvalueof{/pgfplots/ymax});

\nextgroupplot[
tick align=outside,
tick pos=left,
title={accuracy $10^{-3}$},
x grid style={darkgray176},
xmin=-2989.5, xmax=156414.464418882,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.8, ymax=3,
ytick style={color=black},
ytick={1,3},
yticklabels={1,3},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
minor ytick={1,2,3,4,6,7, 8,9,11,12,13,14,16,17,18,19},
minor grid style={lightgray230, dotted, line width=0.1pt}
]
\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.3]
(axis cs:103.300315108378,2.28026813348645)
--(axis cs:103.300315108378,2.25018128606269)
--(axis cs:201.705394079863,2.14108538312997)
--(axis cs:393.852293269657,1.94482587716893)
--(axis cs:769.040558490716,1.75307919272029)
--(axis cs:1501.63751921786,1.64489272173997)
--(axis cs:2932.11484651493,1.57504471842454)
--(axis cs:5725.28147647193,1.31268241237759)
--(axis cs:11179.2510528,1.02591168556173)
--(axis cs:21828.735340807,0.970244014864574)
--(axis cs:42623.0419487404,0.982487657973597)
--(axis cs:83226.2463491358,0.998162926020076)
--(axis cs:83226.2463491358,1.00013865519489)
--(axis cs:83226.2463491358,1.00013865519489)
--(axis cs:42623.0419487404,0.997292299930709)
--(axis cs:21828.735340807,1.00841465217565)
--(axis cs:11179.2510528,1.19780514489854)
--(axis cs:5725.28147647193,1.56553058015421)
--(axis cs:2932.11484651493,1.60206896533968)
--(axis cs:1501.63751921786,1.68318804497835)
--(axis cs:769.040558490716,1.82178227940286)
--(axis cs:393.852293269657,2.00017915318656)
--(axis cs:201.705394079863,2.18036203706119)
--(axis cs:103.300315108378,2.28026813348645)
--cycle;

\path [draw=sienna1408675, fill=sienna1408675, opacity=0.3]
(axis cs:103.300315108378,0.964145697797337)
--(axis cs:103.300315108378,0.95632635402618)
--(axis cs:201.705394079863,0.966835401301875)
--(axis cs:393.852293269657,0.980371358474207)
--(axis cs:769.040558490716,0.991474363973022)
--(axis cs:1501.63751921786,0.995677997145084)
--(axis cs:2932.11484651493,0.996665681095312)
--(axis cs:5725.28147647193,0.996121242831036)
--(axis cs:11179.2510528,0.998992007675856)
--(axis cs:21828.735340807,0.999545685203258)
--(axis cs:42623.0419487404,0.999899539320092)
--(axis cs:83226.2463491358,0.999983460492706)
--(axis cs:83226.2463491358,1.00001962964666)
--(axis cs:83226.2463491358,1.00001962964666)
--(axis cs:42623.0419487404,1.00006815616458)
--(axis cs:21828.735340807,1.00014083675024)
--(axis cs:11179.2510528,1.00012531618951)
--(axis cs:5725.28147647193,0.999133821441552)
--(axis cs:2932.11484651493,0.997701375802128)
--(axis cs:1501.63751921786,0.996814451544206)
--(axis cs:769.040558490716,0.994101345252558)
--(axis cs:393.852293269657,0.985989659107701)
--(axis cs:201.705394079863,0.968746142315715)
--(axis cs:103.300315108378,0.964145697797337)
--cycle;

\addplot [very thick, mediumpurple148103189, dash pattern=on 1.5pt off 0.5pt on 3pt off 0.5pt]
table {%
103.300315108378 2.26522470977457
201.705394079863 2.16072371009558
393.852293269657 1.97250251517774
769.040558490716 1.78743073606158
1501.63751921786 1.66404038335916
2932.11484651493 1.58855684188211
5725.28147647193 1.4391064962659
11179.2510528 1.11185841523013
21828.735340807 0.989329333520114
42623.0419487404 0.989889978952153
83226.2463491358 0.999150790607484
};
\addlegendentry{$\Theta_2(t_n)$, \cref{eq: Theta_2 homo}, GL2}
\addplot [very thick, sienna1408675, dash pattern=on 1.5pt off 0.5pt on 6pt off 0.5pt]
table {%
103.300315108378 0.960236025911758
201.705394079863 0.967790771808795
393.852293269657 0.983180508790954
769.040558490716 0.99278785461279
1501.63751921786 0.996246224344645
2932.11484651493 0.99718352844872
5725.28147647193 0.997627532136294
11179.2510528 0.999558661932681
21828.735340807 0.99984326097675
42623.0419487404 0.999983847742335
83226.2463491358 1.00000154506968
};
\addlegendentry{$\Theta_2(t_n)$, \cref{eq: Theta_2 homo}, GL3}
\addplot [very thick, darkorange25512714, dotted]
table {%
103.300315108378 1
201.705394079863 1
393.852293269657 1
769.040558490716 1
1501.63751921786 1
2932.11484651493 1
5725.28147647193 1
11179.2510528 1
21828.735340807 1
42623.0419487404 1
83226.2463491358 1
};
\addlegendentry{$\Theta_2(t_n)$, \cref{eq: Theta_2 homo}, \texttt{scipy}}
\draw [dashed, ultra thick] (axis cs:187.39277589884816,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:187.39277589884816,\pgfkeysvalueof{/pgfplots/ymax});
\addlegendimage{black, dashed, ultra thick}
\addlegendentry{\Cref{ex:isotropic homonuclear}, pulse~\ref{case: chirped} -- $\|\hi\| \approx 187.4$}
\end{groupplot}


\node[anchor=south, rotate=90, xshift= -10ex, yshift= 5ex] at ($(group c1r1.west)!0.5!(group c1r1.north west)$) {circuit compression ratio};
\end{tikzpicture} 

==> fig_Hin_norm_depth_speedup_different_methods_log.tex <==
\begin{tikzpicture}


\begin{groupplot}[
    group style={group size=3 by 1, y descriptions at=edge left},
    width=0.33\textwidth, %
    height=0.3\textheight, %
    xlabel={$\|\hi\|$},
    xtick style={color=black},
    xmode = log,
    log basis x={10},
    y grid style={darkgray176},
    ytick style={color=black},
    yticklabel style={font=\small},
    xticklabel style={font=\small},
    legend style={
        at={(-0.8,-0.5)},
        anchor=south,
        legend columns=3,column sep=10pt,
        font=\footnotesize
      }
]

\nextgroupplot[
tick align=outside,
tick pos=left,
title={accuracy $10^{-1}$},
x grid style={darkgray176},
xmin=-2989.5, xmax=156414.464418882,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=20,
ytick style={color=black},
ytick={1,5,10,15,20},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
minor ytick={1,2,3,4,6,7, 8,9,11,12,13,14,16,17,18,19},
minor grid style={lightgray230, dotted, line width=0.1pt}
]
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.3]
(axis cs:103.300315108378,4.18134781485098)
--(axis cs:103.300315108378,4.15758352307507)
--(axis cs:201.705394079863,4.14405389135252)
--(axis cs:393.852293269657,4.01382883068842)
--(axis cs:769.040558490716,3.57057657630911)
--(axis cs:1501.63751921786,3.27517509428746)
--(axis cs:2932.11484651493,3.13234872417927)
--(axis cs:5725.28147647193,2.46729032558157)
--(axis cs:11179.2510528,1.82699577664189)
--(axis cs:21828.735340807,1.53794270163852)
--(axis cs:42623.0419487404,1.4807220941837)
--(axis cs:83226.2463491358,1.67157521000668)
--(axis cs:83226.2463491358,2.25055475030105)
--(axis cs:83226.2463491358,2.25055475030105)
--(axis cs:42623.0419487404,1.97338135455967)
--(axis cs:21828.735340807,1.8681597509432)
--(axis cs:11179.2510528,2.23031465129696)
--(axis cs:5725.28147647193,3.11704393979938)
--(axis cs:2932.11484651493,3.20944814717527)
--(axis cs:1501.63751921786,3.38172411279564)
--(axis cs:769.040558490716,3.7298428949199)
--(axis cs:393.852293269657,4.08463402587083)
--(axis cs:201.705394079863,4.16562149369214)
--(axis cs:103.300315108378,4.18134781485098)
--cycle;
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:103.300315108378,5.81092892393073)
--(axis cs:103.300315108378,5.7779030632389)
--(axis cs:201.705394079863,5.75910057854068)
--(axis cs:393.852293269657,5.57618738193191)
--(axis cs:769.040558490716,4.96040187334587)
--(axis cs:1501.63751921786,4.5500171543815)
--(axis cs:2932.11484651493,4.35100868339956)
--(axis cs:5725.28147647193,3.41973562385897)
--(axis cs:11179.2510528,2.50870177561362)
--(axis cs:21828.735340807,2.00730488557429)
--(axis cs:42623.0419487404,1.64615215819967)
--(axis cs:83226.2463491358,1.69446747686676)
--(axis cs:83226.2463491358,2.2635791170334)
--(axis cs:83226.2463491358,2.2635791170334)
--(axis cs:42623.0419487404,2.13276974227697)
--(axis cs:21828.735340807,2.50915537253279)
--(axis cs:11179.2510528,3.08101565332814)
--(axis cs:5725.28147647193,4.32656582825846)
--(axis cs:2932.11484651493,4.4581041215132)
--(axis cs:1501.63751921786,4.69803973272864)
--(axis cs:769.040558490716,5.18166164142918)
--(axis cs:393.852293269657,5.67455307030722)
--(axis cs:201.705394079863,5.7890736422045)
--(axis cs:103.300315108378,5.81092892393073)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.3]
(axis cs:103.300315108378,5.89966848927665)
--(axis cs:103.300315108378,5.86613828572307)
--(axis cs:201.705394079863,5.84704866546677)
--(axis cs:393.852293269657,5.66330774724288)
--(axis cs:769.040558490716,5.03790142522524)
--(axis cs:1501.63751921786,4.62110500159864)
--(axis cs:2932.11484651493,4.41745358823932)
--(axis cs:5725.28147647193,3.47116068071873)
--(axis cs:11179.2510528,2.54135336306211)
--(axis cs:21828.735340807,1.93311039223016)
--(axis cs:42623.0419487404,1.15468348295474)
--(axis cs:83226.2463491358,1.02745796967053)
--(axis cs:83226.2463491358,1.07608453622991)
--(axis cs:83226.2463491358,1.07608453622991)
--(axis cs:42623.0419487404,1.64206498398017)
--(axis cs:21828.735340807,2.48927108412543)
--(axis cs:11179.2510528,3.12048244306756)
--(axis cs:5725.28147647193,4.38720536310492)
--(axis cs:2932.11484651493,4.52618449681787)
--(axis cs:1501.63751921786,4.77144023198141)
--(axis cs:769.040558490716,5.26261807710813)
--(axis cs:393.852293269657,5.76321026609364)
--(axis cs:201.705394079863,5.877479452272)
--(axis cs:103.300315108378,5.89966848927665)
--cycle;
\addplot [very thick, darkorange25512714, dotted]
table {%
103.300315108378 1
201.705394079863 1
393.852293269657 1
769.040558490716 1
1501.63751921786 1
2932.11484651493 1
5725.28147647193 1
11179.2510528 1
21828.735340807 1
42623.0419487404 1
83226.2463491358 1
};
\addplot [very thick, crimson2143940, dash pattern=on 5pt off 2.5pt]
table {%
103.300315108378 4.16946566896303
201.705394079863 4.15483769252233
393.852293269657 4.04923142827963
769.040558490716 3.65020973561451
1501.63751921786 3.32844960354155
2932.11484651493 3.17089843567727
5725.28147647193 2.79216713269047
11179.2510528 2.02865521396942
21828.735340807 1.70305122629086
42623.0419487404 1.72705172437168
83226.2463491358 1.96106498015387
};
\addplot [very thick, steelblue31119180, dash pattern=on 3.5pt off 0.5pt]
table {%
103.300315108378 5.79441599358482
201.705394079863 5.77408711037259
393.852293269657 5.62537022611957
769.040558490716 5.07103175738752
1501.63751921786 4.62402844355507
2932.11484651493 4.40455640245638
5725.28147647193 3.87315072605872
11179.2510528 2.79485871447088
21828.735340807 2.25823012905354
42623.0419487404 1.88946095023832
83226.2463491358 1.97902329695008
};
\addplot [very thick, forestgreen4416044, dash pattern=on 1.5pt off 0.5pt on 1.5pt off 0.5pt on 1.5pt off 0.5pt on 4.5pt off 0.5pt]
table {%
103.300315108378 5.88290338749986
201.705394079863 5.86226405886938
393.852293269657 5.71325900666826
769.040558490716 5.15025975116669
1501.63751921786 4.69627261679002
2932.11484651493 4.4718190425286
5725.28147647193 3.92918302191183
11179.2510528 2.83091790306484
21828.735340807 2.2111907381778
42623.0419487404 1.39837423346746
83226.2463491358 1.05177125295022
};
\draw [dashed, ultra thick] (axis cs:187.39277589884816,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:187.39277589884816,\pgfkeysvalueof{/pgfplots/ymax});

\nextgroupplot[
tick align=outside,
tick pos=left,
title={accuracy $10^{-2}$},
x grid style={darkgray176},
xmin=-2989.5, xmax=156414.464418882,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=20,
ytick style={color=black},
ytick={1,5,10,15,20},
yticklabels={1,5,10,15,20},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
minor ytick={1,2,3,4,6,7, 8,9,11,12,13,14,16,17,18,19},
minor grid style={lightgray230, dotted, line width=0.1pt}
]
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.3]
(axis cs:103.300315108378,7.45618877834394)
--(axis cs:103.300315108378,7.33227209875749)
--(axis cs:201.705394079863,7.04785674134584)
--(axis cs:393.852293269657,6.39931703175752)
--(axis cs:769.040558490716,5.69108723161034)
--(axis cs:1501.63751921786,5.29613874893011)
--(axis cs:2932.11484651493,5.05739862528978)
--(axis cs:5725.28147647193,4.18547071079419)
--(axis cs:11179.2510528,3.17000978458524)
--(axis cs:21828.735340807,2.6487517902394)
--(axis cs:42623.0419487404,2.54700679513927)
--(axis cs:83226.2463491358,2.93413920417135)
--(axis cs:83226.2463491358,4.04523242813788)
--(axis cs:83226.2463491358,4.04523242813788)
--(axis cs:42623.0419487404,3.46717660898192)
--(axis cs:21828.735340807,3.20075422115022)
--(axis cs:11179.2510528,3.8266477590644)
--(axis cs:5725.28147647193,5.06689689566177)
--(axis cs:2932.11484651493,5.16773154328504)
--(axis cs:1501.63751921786,5.43103828313905)
--(axis cs:769.040558490716,5.93813750621926)
--(axis cs:393.852293269657,6.60841206150531)
--(axis cs:201.705394079863,7.24980140521781)
--(axis cs:103.300315108378,7.45618877834394)
--cycle;
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:103.300315108378,10.3768251001827)
--(axis cs:103.300315108378,10.2051663730231)
--(axis cs:201.705394079863,9.80944072746511)
--(axis cs:393.852293269657,8.90622592836091)
--(axis cs:769.040558490716,7.9218564126046)
--(axis cs:1501.63751921786,7.37161469549741)
--(axis cs:2932.11484651493,7.03687540526319)
--(axis cs:5725.28147647193,5.81133638697323)
--(axis cs:11179.2510528,4.3599435682004)
--(axis cs:21828.735340807,3.45667543168424)
--(axis cs:42623.0419487404,2.84868591290309)
--(axis cs:83226.2463491358,2.97432836247938)
--(axis cs:83226.2463491358,4.06864425218415)
--(axis cs:83226.2463491358,4.06864425218415)
--(axis cs:42623.0419487404,3.72769670956742)
--(axis cs:21828.735340807,4.31153306278947)
--(axis cs:11179.2510528,5.29465675818737)
--(axis cs:5725.28147647193,7.04435043444986)
--(axis cs:2932.11484651493,7.18980343395571)
--(axis cs:1501.63751921786,7.55937071279253)
--(axis cs:769.040558490716,8.26744300535651)
--(axis cs:393.852293269657,9.19717244209849)
--(axis cs:201.705394079863,10.0899488561848)
--(axis cs:103.300315108378,10.3768251001827)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.3]
(axis cs:103.300315108378,5.9968951942805)
--(axis cs:103.300315108378,5.89723096066271)
--(axis cs:201.705394079863,5.67186693104536)
--(axis cs:393.852293269657,5.15599000930502)
--(axis cs:769.040558490716,4.5875768523549)
--(axis cs:1501.63751921786,4.2688723460727)
--(axis cs:2932.11484651493,4.0699080722969)
--(axis cs:5725.28147647193,3.36475786247514)
--(axis cs:11179.2510528,2.51973397131807)
--(axis cs:21828.735340807,1.89812353709876)
--(axis cs:42623.0419487404,1.15529134076825)
--(axis cs:83226.2463491358,1.02608794162512)
--(axis cs:83226.2463491358,1.07382219420681)
--(axis cs:83226.2463491358,1.07382219420681)
--(axis cs:42623.0419487404,1.61129914281812)
--(axis cs:21828.735340807,2.44276704669808)
--(axis cs:11179.2510528,3.05876214091165)
--(axis cs:5725.28147647193,4.07193759905447)
--(axis cs:2932.11484651493,4.15786713031274)
--(axis cs:1501.63751921786,4.37760109861174)
--(axis cs:769.040558490716,4.78722867214476)
--(axis cs:393.852293269657,5.32323016359175)
--(axis cs:201.705394079863,5.83458306337526)
--(axis cs:103.300315108378,5.9968951942805)
--cycle;
\addlegendimage{area legend, draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.3}
\addplot [very thick, crimson2143940, dash pattern=on 5pt off 2.5pt]
table {%
103.300315108378 7.39423043855071
201.705394079863 7.14882907328183
393.852293269657 6.50386454663141
769.040558490716 5.8146123689148
1501.63751921786 5.36358851603458
2932.11484651493 5.11256508428741
5725.28147647193 4.62618380322798
11179.2510528 3.49832877182482
21828.735340807 2.92475300569481
42623.0419487404 3.00709170206059
83226.2463491358 3.48968581615462
};
\addplot [very thick, steelblue31119180, dash pattern=on 3.5pt off 0.5pt]
table {%
103.300315108378 10.2909957366029
201.705394079863 9.94969479182497
393.852293269657 9.0516991852297
769.040558490716 8.09464970898055
1501.63751921786 7.46549270414497
2932.11484651493 7.11333941960945
5725.28147647193 6.42784341071154
11179.2510528 4.82730016319389
21828.735340807 3.88410424723685
42623.0419487404 3.28819131123525
83226.2463491358 3.52148630733176
};
\addplot [very thick, forestgreen4416044, dash pattern=on 1.5pt off 0.5pt on 1.5pt off 0.5pt on 1.5pt off 0.5pt on 4.5pt off 0.5pt]
table {%
103.300315108378 5.94706307747161
201.705394079863 5.75322499721031
393.852293269657 5.23961008644839
769.040558490716 4.68740276224983
1501.63751921786 4.32323672234222
2932.11484651493 4.11388760130482
5725.28147647193 3.71834773076481
11179.2510528 2.78924805611486
21828.735340807 2.17044529189842
42623.0419487404 1.38329524179319
83226.2463491358 1.04995506791596
};
\addplot [very thick, darkorange25512714, dotted]
table {%
103.300315108378 1
201.705394079863 1
393.852293269657 1
769.040558490716 1
1501.63751921786 1
2932.11484651493 1
5725.28147647193 1
11179.2510528 1
21828.735340807 1
42623.0419487404 1
83226.2463491358 1
};
\draw [dashed, ultra thick] (axis cs:187.39277589884816,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:187.39277589884816,\pgfkeysvalueof{/pgfplots/ymax});

\nextgroupplot[
tick align=outside,
tick pos=left,
title={accuracy $10^{-3}$},
x grid style={darkgray176},
xmin=-2989.5, xmax=156414.464418882,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=20,
ytick style={color=black},
ytick={1,5,10,15,20},
yticklabels={1,5,10,15,20},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
minor ytick={1,2,3,4,6,7, 8,9,11,12,13,14,16,17,18,19},
minor grid style={lightgray230, dotted, line width=0.1pt}
]


\path [draw=crimson2143940, fill=crimson2143940, opacity=0.3]
(axis cs:103.300315108378,13.0044772803136)
--(axis cs:103.300315108378,12.8388785634307)
--(axis cs:201.705394079863,12.0452213238435)
--(axis cs:393.852293269657,10.8385704567861)
--(axis cs:769.040558490716,9.74756838222786)
--(axis cs:1501.63751921786,9.13906168578943)
--(axis cs:2932.11484651493,8.76147315638736)
--(axis cs:5725.28147647193,7.33823758271122)
--(axis cs:11179.2510528,5.59487102903913)
--(axis cs:21828.735340807,4.66594661648133)
--(axis cs:42623.0419487404,4.478458330988)
--(axis cs:83226.2463491358,5.19775244755956)
--(axis cs:83226.2463491358,7.21700339978759)
--(axis cs:83226.2463491358,7.21700339978759)
--(axis cs:42623.0419487404,6.12457656980324)
--(axis cs:21828.735340807,5.62954849596089)
--(axis cs:11179.2510528,6.72898550416587)
--(axis cs:5725.28147647193,8.77076641278895)
--(axis cs:2932.11484651493,8.9282008536357)
--(axis cs:1501.63751921786,9.35706440391476)
--(axis cs:769.040558490716,10.1402279752821)
--(axis cs:393.852293269657,11.1605387667186)
--(axis cs:201.705394079863,12.3176222673967)
--(axis cs:103.300315108378,13.0044772803136)
--cycle;
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:103.300315108378,18.1069901493944)
--(axis cs:103.300315108378,17.8760642045714)
--(axis cs:201.705394079863,16.767079654168)
--(axis cs:393.852293269657,15.0899435872238)
--(axis cs:769.040558490716,13.5668292495466)
--(axis cs:1501.63751921786,12.7202456479158)
--(axis cs:2932.11484651493,12.192353197196)
--(axis cs:5725.28147647193,10.1906154243963)
--(axis cs:11179.2510528,7.69592608473975)
--(axis cs:21828.735340807,6.08586345576223)
--(axis cs:42623.0419487404,5.01730246989763)
--(axis cs:83226.2463491358,5.26936724523194)
--(axis cs:83226.2463491358,7.26116088569421)
--(axis cs:83226.2463491358,7.26116088569421)
--(axis cs:42623.0419487404,6.57632451602139)
--(axis cs:21828.735340807,7.58665535182373)
--(axis cs:11179.2510528,9.31164820401481)
--(axis cs:5725.28147647193,12.195246837042)
--(axis cs:2932.11484651493,12.4221790223593)
--(axis cs:1501.63751921786,13.0234132937387)
--(axis cs:769.040558490716,14.1108146810863)
--(axis cs:393.852293269657,15.5396598228604)
--(axis cs:201.705394079863,17.1445946834244)
--(axis cs:103.300315108378,18.1069901493944)
--cycle;
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.3]
(axis cs:103.300315108378,5.77194948276053)
--(axis cs:103.300315108378,5.69905702495589)
--(axis cs:201.705394079863,5.42172299021847)
--(axis cs:393.852293269657,4.92316693276004)
--(axis cs:769.040558490716,4.43601238898997)
--(axis cs:1501.63751921786,4.15795304696319)
--(axis cs:2932.11484651493,3.98569819828905)
--(axis cs:5725.28147647193,3.33330951031442)
--(axis cs:11179.2510528,2.51276158245517)
--(axis cs:21828.735340807,1.88754218230515)
--(axis cs:42623.0419487404,1.15403333557134)
--(axis cs:83226.2463491358,1.02541388312987)
--(axis cs:83226.2463491358,1.07294900378542)
--(axis cs:83226.2463491358,1.07294900378542)
--(axis cs:42623.0419487404,1.59876677919107)
--(axis cs:21828.735340807,2.42925063832573)
--(axis cs:11179.2510528,3.03885520876709)
--(axis cs:5725.28147647193,3.98310675736569)
--(axis cs:2932.11484651493,4.06081475373609)
--(axis cs:1501.63751921786,4.25726686183592)
--(axis cs:769.040558490716,4.61259120257824)
--(axis cs:393.852293269657,5.06419740861365)
--(axis cs:201.705394079863,5.52304520298373)
--(axis cs:103.300315108378,5.77194948276053)
--cycle;
\addplot [very thick, crimson2143940, dash pattern=on 5pt off 2.5pt]
table {%
103.300315108378 12.9216779218722
201.705394079863 12.1814217956201
393.852293269657 10.9995546117524
769.040558490716 9.94389817875496
1501.63751921786 9.24806304485209
2932.11484651493 8.84483700501153
5725.28147647193 8.05450199775008
11179.2510528 6.1619282666025
21828.735340807 5.14774755622111
42623.0419487404 5.30151745039562
83226.2463491358 6.20737792367358
};
\addlegendentry{$\Theta_1(t_n)$, \cref{eq: theta_1 final}, midpoint}
\addplot [very thick, steelblue31119180, dash pattern=on 3.5pt off 0.5pt]
table {%
103.300315108378 17.9915271769829
201.705394079863 16.9558371687962
393.852293269657 15.3148017050421
769.040558490716 13.8388219653164
1501.63751921786 12.8718294708273
2932.11484651493 12.3072661097777
5725.28147647193 11.1929311307191
11179.2510528 8.50378714437728
21828.735340807 6.83625940379298
42623.0419487404 5.79681349295951
83226.2463491358 6.26526406546307
};
\addlegendentry{$\Theta_1(t_n)$, \cref{eq: theta_1 final}, \texttt{scipy}}
\addplot [very thick, forestgreen4416044, dash pattern=on 1.5pt off 0.5pt on 1.5pt off 0.5pt on 1.5pt off 0.5pt on 4.5pt off 0.5pt]
table {%
103.300315108378 5.73550325385821
201.705394079863 5.4723840966011
393.852293269657 4.99368217068685
769.040558490716 4.5243017957841
1501.63751921786 4.20760995439955
2932.11484651493 4.02325647601257
5725.28147647193 3.65820813384006
11179.2510528 2.77580839561113
21828.735340807 2.15839641031544
42623.0419487404 1.37640005738121
83226.2463491358 1.04918144345764
};
\addlegendentry{CF42, \cref{eq: CF42 form}, \texttt{scipy}}
\addplot [very thick, darkorange25512714, dotted]
table {%
103.300315108378 1
201.705394079863 1
393.852293269657 1
769.040558490716 1
1501.63751921786 1
2932.11484651493 1
5725.28147647193 1
11179.2510528 1
21828.735340807 1
42623.0419487404 1
83226.2463491358 1
};
\addlegendentry{$\Theta_2(t_n)$, \cref{eq: Theta_2 homo}, \texttt{scipy}}
\draw [dashed, ultra thick] (axis cs:187.39277589884816,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:187.39277589884816,\pgfkeysvalueof{/pgfplots/ymax});
\addlegendimage{black, dashed, ultra thick}
\addlegendentry{\Cref{ex:isotropic homonuclear}, pulse~\ref{case: chirped} -- $\|\hi\| \approx 187.4$\hspace*{-2cm}}
\end{groupplot}


\node[anchor=south, rotate=90, xshift= -10ex, yshift= 5ex] at ($(group c1r1.west)!0.5!(group c1r1.north west)$) {circuit compression ratio};
\end{tikzpicture}




==> fig_Hin_size_depth_best_method.tex <==
\begin{tikzpicture}


\begin{groupplot}[group style={group size=2 by 1,
                    horizontal sep=2cm,
                    },
                    title style={yshift=5mm},
                    legend pos=south west,
                    legend style={
                            at={(-0.15,-0.45)},
                            anchor=south,
                            legend columns=3,
                            column sep = 10pt,
                          }
                          ]
\nextgroupplot
[
tick pos=left,
x grid style={darkgray176},
xlabel={$\|\hi\|$},
xtick style={color=black},
y grid style={darkgray176},
ylabel={time-step size (ms)},
xmode = log,
ymode = log,
xmajorgrids,
ymajorgrids,
xmin=50, xmax=170000,
xmode=log,
ymin=0.00012, ymax=0.00634680718424548,
ytick style={color=black}
]
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:103.300315108378,0.00605347710310786)
--(axis cs:103.300315108378,0.0060190554513524)
--(axis cs:201.705394079863,0.00599945845531014)
--(axis cs:393.852293269657,0.00581083688195829)
--(axis cs:769.040558490716,0.00516886196506506)
--(axis cs:1501.63751921786,0.00474106273865758)
--(axis cs:2932.11484651493,0.00453204564483022)
--(axis cs:5725.28147647193,0.00357661269464331)
--(axis cs:11179.2510528,0.00264305211606743)
--(axis cs:21828.735340807,0.0020135041336245)
--(axis cs:42623.0419487404,0.00114366983548709)
--(axis cs:83226.2463491358,0.000594028126444931)
--(axis cs:83226.2463491358,0.000967905720167082)
--(axis cs:83226.2463491358,0.000967905720167082)
--(axis cs:42623.0419487404,0.00172867102717035)
--(axis cs:21828.735340807,0.00257807628131842)
--(axis cs:11179.2510528,0.00322108373519143)
--(axis cs:5725.28147647193,0.0045044722761407)
--(axis cs:2932.11484651493,0.00464363977456458)
--(axis cs:1501.63751921786,0.00489536232590503)
--(axis cs:769.040558490716,0.00539952448739509)
--(axis cs:393.852293269657,0.00591339223011571)
--(axis cs:201.705394079863,0.00603069809905101)
--(axis cs:103.300315108378,0.00605347710310786)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.3]
(axis cs:103.300315108378,0.0033992787554262)
--(axis cs:103.300315108378,0.0033427694151934)
--(axis cs:201.705394079863,0.00322082289837681)
--(axis cs:393.852293269657,0.00292942263429027)
--(axis cs:769.040558490716,0.002606403333999)
--(axis cs:1501.63751921786,0.00242529694390441)
--(axis cs:2932.11484651493,0.00231497649251607)
--(axis cs:5725.28147647193,0.00191963012277517)
--(axis cs:11179.2510528,0.00145077683891542)
--(axis cs:21828.735340807,0.00109402878810401)
--(axis cs:42623.0419487404,0.000635369200894102)
--(axis cs:83226.2463491358,0.000332602132704274)
--(axis cs:83226.2463491358,0.000545064636805783)
--(axis cs:83226.2463491358,0.000545064636805783)
--(axis cs:42623.0419487404,0.000940836091545919)
--(axis cs:21828.735340807,0.00140089119233119)
--(axis cs:11179.2510528,0.00174816868878701)
--(axis cs:5725.28147647193,0.00231601437924446)
--(axis cs:2932.11484651493,0.00236501770691599)
--(axis cs:1501.63751921786,0.00248708221320518)
--(axis cs:769.040558490716,0.00271986022571205)
--(axis cs:393.852293269657,0.00302446575328539)
--(axis cs:201.705394079863,0.00331102804973186)
--(axis cs:103.300315108378,0.0033992787554262)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.4]
(axis cs:103.300315108378,0.00179125540729493)
--(axis cs:103.300315108378,0.0017676208060194)
--(axis cs:201.705394079863,0.00170539862947724)
--(axis cs:393.852293269657,0.00156234587051126)
--(axis cs:769.040558490716,0.00141036137789243)
--(axis cs:1501.63751921786,0.0013227200655708)
--(axis cs:2932.11484651493,0.0012679168744304)
--(axis cs:5725.28147647193,0.00106426596715897)
--(axis cs:11179.2510528,0.000809632705541915)
--(axis cs:21828.735340807,0.000608772177162116)
--(axis cs:42623.0419487404,0.000355391220380849)
--(axis cs:83226.2463491358,0.000186875480355494)
--(axis cs:83226.2463491358,0.000306650741092767)
--(axis cs:83226.2463491358,0.000306650741092767)
--(axis cs:42623.0419487404,0.000522627525505279)
--(axis cs:21828.735340807,0.000779657177899538)
--(axis cs:11179.2510528,0.000972023745107545)
--(axis cs:5725.28147647193,0.00126755230083224)
--(axis cs:2932.11484651493,0.00129181526734982)
--(axis cs:1501.63751921786,0.00135431710780723)
--(axis cs:769.040558490716,0.00146563337039651)
--(axis cs:393.852293269657,0.00160477991069856)
--(axis cs:201.705394079863,0.00172972520299879)
--(axis cs:103.300315108378,0.00179125540729493)
--cycle;

\addplot [very thick, darkorange25512714, dotted]
table {%
103.300315108378 0.00603626627723013
201.705394079863 0.00601507827718058
393.852293269657 0.005862114556037
769.040558490716 0.00528419322623008
1501.63751921786 0.0048182125322813
2932.11484651493 0.0045878427096974
5725.28147647193 0.00404054248539201
11179.2510528 0.00293206792562943
21828.735340807 0.00229579020747146
42623.0419487404 0.00143617043132872
83226.2463491358 0.000780966923306007
};
\addplot [very thick, darkorange25512714]
table {%
103.300315108378 0.0033710240853098
201.705394079863 0.00326592547405434
393.852293269657 0.00297694419378783
769.040558490716 0.00266313177985552
1501.63751921786 0.00245618957855479
2932.11484651493 0.00233999709971603
5725.28147647193 0.00211782225100982
11179.2510528 0.00159947276385121
21828.735340807 0.0012474599902176
42623.0419487404 0.000788102646220011
83226.2463491358 0.000438833384755029
};
\addplot [semithick, darkorange25512714]
table {%
103.300315108378 0.00177943810665717
201.705394079863 0.00171756191623801
393.852293269657 0.00158356289060491
769.040558490716 0.00143799737414447
1501.63751921786 0.00133851858668902
2932.11484651493 0.00127986607089011
5725.28147647193 0.0011659091339956
11179.2510528 0.00089082822532473
21828.735340807 0.000694214677530827
42623.0419487404 0.000439009372943064
83226.2463491358 0.000246763110724131
};

\addplot [black, dashed, ultra thick]
table {%
187.4 0.00001
187.400000000000001 0.1
};





\addplot [semithick, dashed]
table {%
43657.470681614 0.000375651629468006
85246.0838974809 0.000192384204061773
};
\addplot [semithick, dashed]
table {%
43657.470681614 0.000687167614880499
85246.0838974809 0.000351922324503244
};
\addplot [semithick, dashed]
table {%
43657.470681614 0.0012369017067849
85246.0838974809 0.000633460184105839
};

\draw [dashed, ultra thick] (axis cs:187.39277589884816,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:187.39277589884816,\pgfkeysvalueof{/pgfplots/ymax});


\nextgroupplot
[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\|\hi\|$},
xmin=-2.9895, xmax=158966,
xtick style={color=black},
y grid style={darkgray176},
ylabel={circuit depth},
ymin= 3956, ymax=275419.696959967,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xmode = log,
log basis x={10},
ymode = log,
minor grid style={lightgray230, dotted, line width=0.1pt}
]
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:103.300315108378,7978.62741699797)
--(axis cs:103.300315108378,7933.37258300203)
--(axis cs:201.705394079863,7963.21539030917)
--(axis cs:393.852293269657,8120.96017817394)
--(axis cs:769.040558490716,8894.73875190499)
--(axis cs:1501.63751921786,9806.44926855724)
--(axis cs:2932.11484651493,10339.202484496)
--(axis cs:5725.28147647193,10633.9221369511)
--(axis cs:11179.2510528,15024.5773195992)
--(axis cs:21828.735340807,18420.0973301897)
--(axis cs:42623.0419487404,26769.7458865252)
--(axis cs:83226.2463491358,48144.6833171312)
--(axis cs:83226.2463491358,82686.2732046079)
--(axis cs:83226.2463491358,82686.2732046079)
--(axis cs:42623.0419487404,43283.111256332)
--(axis cs:21828.735340807,24092.8626698103)
--(axis cs:11179.2510528,18017.7083946865)
--(axis cs:5725.28147647193,13454.919968312)
--(axis cs:2932.11484651493,10596.797515504)
--(axis cs:1501.63751921786,10131.1507314428)
--(axis cs:769.040558490716,9289.26124809501)
--(axis cs:393.852293269657,8264.63982182606)
--(axis cs:201.705394079863,8004.78460969083)
--(axis cs:103.300315108378,7978.62741699797)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.3]
(axis cs:103.300315108378,14363.7330363768)
--(axis cs:103.300315108378,14124.2669636232)
--(axis cs:201.705394079863,14502.1287539049)
--(axis cs:393.852293269657,15876.2000781861)
--(axis cs:769.040558490716,17655.3479278922)
--(axis cs:1501.63751921786,19300.3695042737)
--(axis cs:2932.11484651493,20299.0269771293)
--(axis cs:5725.28147647193,20663.9174931068)
--(axis cs:11179.2510528,27651.9457939017)
--(axis cs:21828.735340807,33951.7258332526)
--(axis cs:42623.0419487404,49054.3361378427)
--(axis cs:83226.2463491358,85503.4842884275)
--(axis cs:83226.2463491358,147625.211363746)
--(axis cs:83226.2463491358,147625.211363746)
--(axis cs:42623.0419487404,78143.3781478716)
--(axis cs:21828.735340807,44267.4741667474)
--(axis cs:11179.2510528,32856.6256346698)
--(axis cs:5725.28147647193,25085.5561911037)
--(axis cs:2932.11484651493,20739.3730228707)
--(axis cs:1501.63751921786,19798.8304957263)
--(axis cs:769.040558490716,18416.6520721078)
--(axis cs:393.852293269657,16387.7999218139)
--(axis cs:201.705394079863,14905.8712460951)
--(axis cs:103.300315108378,14363.7330363768)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.4]
(axis cs:103.300315108378,27159.5995545651)
--(axis cs:103.300315108378,26800.4004454349)
--(axis cs:201.705394079863,27753.0025125787)
--(axis cs:393.852293269657,29917.3714933225)
--(axis cs:769.040558490716,32758.8061519443)
--(axis cs:1501.63751921786,35440.9194196141)
--(axis cs:2932.11484651493,37160.3071958561)
--(axis cs:5725.28147647193,37754.1095773697)
--(axis cs:11179.2510528,49712.1711899041)
--(axis cs:21828.735340807,61037.0815602138)
--(axis cs:42623.0419487404,88286.8567019449)
--(axis cs:83226.2463491358,152008.877492766)
--(axis cs:83226.2463491358,262682.252942017)
--(axis cs:83226.2463491358,262682.252942017)
--(axis cs:42623.0419487404,139757.143298055)
--(axis cs:21828.735340807,79505.3184397862)
--(axis cs:11179.2510528,58892.4002386673)
--(axis cs:5725.28147647193,45243.3641068408)
--(axis cs:2932.11484651493,37862.0928041439)
--(axis cs:1501.63751921786,36298.2805803859)
--(axis cs:769.040558490716,34033.1938480557)
--(axis cs:393.852293269657,30724.2285066775)
--(axis cs:201.705394079863,28150.9974874213)
--(axis cs:103.300315108378,27159.5995545651)
--cycle;

\addplot [very thick, darkorange25512714, dotted]
table {%
103.300315108378 7956
201.705394079863 7984
393.852293269657 8192.8
769.040558490716 9092
1501.63751921786 9968.8
2932.11484651493 10468
5725.28147647193 12044.4210526316
11179.2510528 16521.1428571429
21828.735340807 21256.48
42623.0419487404 35026.4285714286
83226.2463491358 65415.4782608696
};
\addlegendentry{accuracy $10^{-1}$}
\addplot [very thick, darkorange25512714, dashed]
table {%
103.300315108378 14244
201.705394079863 14704
393.852293269657 16132
769.040558490716 18036
1501.63751921786 19549.6
2932.11484651493 20519.2
5725.28147647193 22874.7368421053
11179.2510528 30254.2857142857
21828.735340807 39109.6
42623.0419487404 63598.8571428571
83226.2463491358 116564.347826087
};
\addlegendentry{accuracy $10^{-2}$}
\addplot [very thick, darkorange25512714]
table {%
103.300315108378 26980
201.705394079863 27952
393.852293269657 30320.8
769.040558490716 33396
1501.63751921786 35869.6
2932.11484651493 37511.2
5725.28147647193 41498.7368421053
11179.2510528 54302.2857142857
21828.735340807 70271.2
42623.0419487404 114022
83226.2463491358 207345.565217391
};
\addlegendentry{accuracy $10^{-3}$}

\addplot [black, dashed, ultra thick]
table {%
187.4 3956
187.400000000000001 275419
};
\addlegendentry{\Cref{ex:isotropic homonuclear}, pulse~\ref{case: chirped} -- $\|\hi\| \approx 187.4$}

\addlegendimage{black, semithick, dashed}
\addlegendentry{$\order\lb \|\hi\|^{-1} \rb$}

\addplot [semithick]
table {%
43657.470681614 128789.538510761
85246.0838974809 251475.947497569
};
\addplot [semithick]
table {%
43657.470681614 73126.2633917035
85246.0838974809 142787.19052828
};
\addplot [semithick]
table {%
43657.470681614 40383.160380493
85246.0838974809 78852.6276051698
};
\addlegendentry{$\order\lb \|\hi\| \rb$}



\end{groupplot}

\end{tikzpicture}


==> fig_bandwidth_depth_speedup_different_integrals.tex <==
\begin{tikzpicture}



\begin{groupplot}[
    group style={group size=3 by 1, y descriptions at=edge left},
    width=0.33\textwidth,
    height=0.28\textheight,
    xlabel={$\Delta F$ (kHz)},
    xtick style={color=black},
    y grid style={darkgray176},
    ytick style={color=black},
    yticklabel style={font=\small},
    xticklabel style={font=\small},
    legend style={
        at={(-0.8,-0.5)},
        anchor=south,
        legend columns=3,column sep=10pt,
        font=\footnotesize
      }
]

\nextgroupplot[
tick align=outside,
tick pos=left,
title={accuracy $10^{-1}$},
x grid style={darkgray176},
xlabel={$\Delta F$ (kHz)},
%xmin=-1/1000*2989.5, xmax=1/1000*62999.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.507047887361378, ymax=5,
ytick style={color=black},
ytick={1,5},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
minor ytick={1,2,3,4,6,7, 8,9,11,12,13,14,16,17,18,19},
minor xtick={1e1,3e1,5e1},
minor grid style={lightgray230, dotted, line width=0.1pt}
]
\addplot [very thick, mediumpurple148103189, dash pattern=on 1.5pt off 0.5pt on 3pt off 0.5pt, x filter/.code={\pgfmathparse{\pgfmathresult / 1000}\pgfmathresult}]
table {%
10 1
2009 1
4008 1
6008 1
8007 0.950354609929078
10006 0.870229007633588
12006 1.1404958677686
14005 1.43589743589744
16004 1.7304347826087
18004 1.67647058823529
20003 1.86861313868613
22002 2.05797101449275
24002 2.17482517482518
26001 2.33103448275862
28000 2.5
30000 2.35542168674699
32142 2.5609756097561
34285 2.54545454545455
36428 2.53723404255319
38571 2.90229885057471
40714 2.92857142857143
42857 3.36526946107784
45000 3.29608938547486
47142 3.16923076923077
49285 3.92121212121212
51428 3.79213483146067
53571 4.11111111111111
55714 4.04419889502762
57857 4.1304347826087
60000 4.02040816326531
};
\addplot [very thick, sienna1408675, dash pattern=on 1.5pt off 0.5pt on 6pt off 0.5pt, x filter/.code={\pgfmathparse{\pgfmathresult / 1000}\pgfmathresult}]
table {%
10 1
2009 1
4008 1
6008 1
8007 1
10006 1
12006 0.950413223140496
14005 0.965811965811966
16004 1.00869565217391
18004 1.03676470588235
20003 1.12408759124088
22002 1.16666666666667
24002 1.21678321678322
26001 1.28275862068966
28000 1.37671232876712
30000 1.28313253012048
32142 1.39024390243902
34285 1.375
36428 1.3563829787234
38571 1.55172413793103
40714 1.56593406593407
42857 1.78443113772455
45000 1.74301675977654
47142 1.67692307692308
49285 2.06666666666667
51428 1.99438202247191
53571 2.16374269005848
55714 2.11602209944751
57857 2.16847826086957
60000 2.10204081632653
};
\draw [dashed, ultra thick] (axis cs:30,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:30,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [very thick, darkorange25512714, dotted]
table {%
-2.9895 1
62.9995 1
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={accuracy $10^{-2}$},
x grid style={darkgray176},
xlabel={$\Delta F$ (kHz)},
%xmin=-2.9895, xmax=62.9995,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.507047887361378, ymax=5,
ytick style={color=black},
ytick={1,5},
yticklabels={1, 5},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
minor ytick={1,2,3,4,6,7, 8,9,11,12,13,14,16,17,18,19},
minor xtick={1e1,3e1,5e1},
minor grid style={lightgray230, dotted, line width=0.1pt}
]
\addplot [very thick, mediumpurple148103189, dash pattern=on 1.5pt off 0.5pt on 3pt off 0.5pt, x filter/.code={\pgfmathparse{\pgfmathresult / 1000}\pgfmathresult}]
table {%
10 1
2009 1
4008 1.00371747211896
6008 1
8007 0.977695167286245
10006 0.902255639097744
12006 0.881226053639847
14005 1.12156862745098
16004 1.40080971659919
18004 1.51893939393939
20003 1.70300751879699
22002 1.97254901960784
24002 2.23886639676113
26001 2.25093632958801
28000 2.28070175438596
30000 2.29605263157895
32142 2.42394822006472
34285 2.46913580246914
36428 2.49560117302053
38571 2.59942363112392
40714 2.65459610027855
42857 2.72826086956522
45000 2.75916230366492
47142 2.8117048346056
49285 2.87562189054726
51428 2.90144230769231
53571 2.91647331786543
55714 3.04186046511628
57857 3.05393258426966
60000 3.04535637149028
};
\addplot [very thick, sienna1408675, dash pattern=on 1.5pt off 0.5pt on 6pt off 0.5pt, x filter/.code={\pgfmathparse{\pgfmathresult / 1000}\pgfmathresult}]
table {%
10 1
2009 1
4008 1
6008 1
8007 1
10006 1
12006 0.996168582375479
14005 0.988235294117647
16004 0.979757085020243
18004 0.977272727272727
20003 0.969924812030075
22002 0.976470588235294
24002 1.02834008097166
26001 1.04494382022472
28000 1.05964912280702
30000 1.0625
32142 1.10032362459547
34285 1.1141975308642
36428 1.12023460410557
38571 1.14985590778098
40714 1.16991643454039
42857 1.1929347826087
45000 1.19633507853403
47142 1.22137404580153
49285 1.24129353233831
51428 1.25
53571 1.25522041763341
55714 1.30232558139535
57857 1.30561797752809
60000 1.29805615550756
};
\draw [dashed, ultra thick] (axis cs:30,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:30,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [very thick, darkorange25512714, dotted]
table {%
-2.9895 1
62.9995 1
};


\nextgroupplot[
tick align=outside,
tick pos=left,
title={accuracy $10^{-3}$},
x grid style={darkgray176},
xlabel={$\Delta F$ (kHz)},
%xmin=-1/1000*2989.5, xmax=1/1000*62999.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.507047887361378, ymax=5,
ytick style={color=black},
ytick={1,5},
yticklabels={1, 5},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
minor ytick={1,2,3,4,6,7, 8,9,11,12,13,14,16,17,18,19},
minor xtick={1e1,3e1,5e1},
minor grid style={lightgray230, dotted, line width=0.1pt},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\small}
]
\addplot [very thick, mediumpurple148103189, dash pattern=on 1.5pt off 0.5pt on 3pt off 0.5pt, x filter/.code={\pgfmathparse{\pgfmathresult / 1000}\pgfmathresult}]
table {%
10 1
2009 1.00239808153477
4008 1.00210970464135
6008 1.002079002079
8007 0.979166666666667
10006 0.920833333333333
12006 0.855949895615866
14005 1.0482180293501
16004 1.28752642706131
18004 1.43636363636364
20003 1.59722222222222
22002 1.78443113772455
24002 1.95039682539683
26001 2.03422053231939
28000 2.0754039497307
30000 2.11584327086882
32142 2.19243421052632
34285 2.24056603773585
36428 2.2660687593423
38571 2.30747126436782
40714 2.35694444444444
42857 2.384
45000 2.40460947503201
47142 2.43386897404203
49285 2.46586826347305
51428 2.479815455594
53571 2.49721293199554
55714 2.52985884907709
57857 2.54306722689076
60000 2.55442522889115
};
\addlegendentry{$\Theta_2(t_n)$, \cref{eq: Theta_2 homo}, GL2}
\addplot [very thick, sienna1408675, dash pattern=on 1.5pt off 0.5pt on 6pt off 0.5pt, x filter/.code={\pgfmathparse{\pgfmathresult / 1000}\pgfmathresult}]
table {%
10 1
2009 1
4008 1
6008 1
8007 1
10006 1
12006 1
14005 0.9979035639413
16004 0.995771670190275
18004 0.993939393939394
20003 0.992063492063492
22002 0.978043912175649
24002 0.968253968253968
26001 0.963878326996198
28000 0.96588868940754
30000 0.964224872231687
32142 0.952302631578947
34285 0.952830188679245
36428 0.95067264573991
38571 0.941091954022989
40714 0.934722222222222
42857 0.929333333333333
45000 0.921895006402049
47142 0.919653893695921
49285 0.908982035928144
51428 0.901960784313726
53571 0.907469342251951
55714 0.894679695982628
57857 0.892857142857143
60000 0.899287894201424
};
\addlegendentry{$\Theta_2(t_n)$, \cref{eq: Theta_2 homo}, GL3}
\draw [dashed, ultra thick] (axis cs:30,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:30,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [very thick, darkorange25512714, dotted]
table {%
-2.9895 1
62.9995 1
};
\addlegendentry{$\Theta_2(t_n)$, \cref{eq: Theta_2 homo}, \texttt{scipy}}

\addlegendimage{black, dashed, ultra thick}
\addlegendentry{\Cref{ex:isotropic homonuclear}, pulse (ii) -- bandwidth $\Delta F$ $= 30$ kHz \hspace*{-2cm}}

\end{groupplot}


\node[anchor=south, rotate=90, xshift= -12ex, yshift= 5ex] at ($(group c1r1.west)!0.5!(group c1r1.north west)$) {circuit compression ratio};

\end{tikzpicture}



==> fig_bandwidth_depth_speedup_different_methods.tex <==
\begin{tikzpicture}


\begin{groupplot}[
    group style={group size=3 by 1, y descriptions at=edge left},
    width=0.33\textwidth, %
    height=0.33\textheight, %
    xlabel={$\Delta F$ (kHz)},
    xtick style={color=black},
    y grid style={darkgray176},
    ytick style={color=black},
    yticklabel style={font=\small},
    xticklabel style={font=\small},
    legend pos=south west,
    legend style={
        at={(-0.8,-0.4)},
        anchor=south,
        legend columns=3,column sep=10pt,
        font=\footnotesize
      }
]

\nextgroupplot[
tick align=outside,
tick pos=left,
title={accuracy $10^{-1}$},
x grid style={darkgray176},
xlabel={$\Delta F$ (kHz)},
xmin=-1/1000*2989.5, xmax=1/1000*62999.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.107047887361378, ymax=20,
ytick style={color=black},
ytick={1,5,10,15,20},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
minor ytick={1,2,3,4,6,7, 8,9,11,12,13,14,16,17,18,19},
minor xtick={1e1,3e1,5e1},
minor grid style={lightgray230, dotted, line width=0.1pt}
]
\addplot [very thick, crimson2143940, dash pattern=on 5pt off 2.5pt, x filter/.code={\pgfmathparse{\pgfmathresult / 1000}\pgfmathresult}]
table {%
10 0.335548172757475
2009 0.71078114912847
4008 1.06978052898143
6008 1.41926345609065
8007 1.74660366213822
10006 2.16211061665607
12006 2.65450791465933
14005 3.07259786476868
16004 3.47067342505431
18004 3.2363747703613
20003 3.50942249240122
22002 3.7833433916717
24002 3.94234129295282
26001 4.17748420448018
28000 4.43867655447804
30000 4.16106372303061
32142 4.48806500761808
34285 4.44723142451491
36428 4.40629153743908
38571 5.02489229296314
40714 5.06407322654462
42857 5.79201995012469
45000 5.66449511400651
47142 5.44254592054677
49285 6.71024734982332
51428 6.48245203556387
53571 7.02630297126157
55714 6.89047399907961
57857 7.03349932095971
60000 6.84275393115172
};
\addplot [very thick, steelblue31119180, dash pattern=on 3.5pt off 0.5pt, x filter/.code={\pgfmathparse{\pgfmathresult / 1000}\pgfmathresult}]
table {%
10 0.335548172757475
2009 0.749515816655907
4008 1.23635340461452
6008 1.7342776203966
8007 2.21913762551683
10006 2.815638906548
12006 3.51617343427392
14005 4.12313167259786
16004 4.69876900796524
18004 4.40722596448255
20003 4.80790273556231
22002 5.20277610138805
24002 5.44030285381479
26001 5.78116025272832
28000 6.15687393040502
30000 5.78073256397391
32142 6.24733367191468
34285 6.19640321817321
36428 6.14842711564023
38571 7.02010531354715
40714 7.07597254004577
42857 8.10224438902743
45000 7.92787342950209
47142 7.61939342161469
49285 9.40181726400808
51428 9.08610201216659
53571 9.84948855333658
55714 9.67004141739531
57857 9.8727931190584
60000 9.60858478538037
};
\addplot [very thick, forestgreen4416044, dash pattern=on 1.5pt off 0.5pt on 1.5pt off 0.5pt on 1.5pt off 0.5pt on 4.5pt off 0.5pt, x filter/.code={\pgfmathparse{\pgfmathresult / 1000}\pgfmathresult}]
table {%
10 1.08305647840532
2009 1.03357004519045
4008 0.900956668542487
6008 1.27535410764873
8007 1.86119314825753
10006 2.51176096630642
12006 3.25258086717137
14005 3.9153024911032
16004 4.54453294713975
18004 4.31781996325781
20003 4.75744680851064
22002 5.19070609535305
24002 5.46068724519511
26001 5.83055715106261
28000 6.23274386765545
30000 5.87104867034621
32142 6.36160487557136
34285 6.31850449597728
36428 6.28090385467435
38571 7.19291527046434
40714 7.25446224256293
42857 8.31720698254364
45000 8.14378780828292
47142 7.83895771038018
49285 9.67995961635538
51428 9.35938231165185
53571 10.1563565513882
55714 9.97514956281638
57857 10.1860570393843
60000 9.92392690182746
};
\draw [dashed, ultra thick] (axis cs:30,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:30,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [very thick, darkorange25512714, dotted]
table {%
-2.9895 1
62.9995 1
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={accuracy $10^{-2}$},
x grid style={darkgray176},
xlabel={$\Delta F$ (kHz)},
xmin=-1/1000*2989.5, xmax=1/1000*62999.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.107047887361378, ymax=20,
ytick style={color=black},
ytick={1,5,10,15,20},
yticklabels={1, 5, 10, 15, 20},
yticklabels={1, 5, 10, 15, 20},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
minor ytick={1,2,3,4,6,7, 8,9,11,12,13,14,16,17,18,19},
minor xtick={1e1,3e1,5e1},
minor grid style={lightgray230, dotted, line width=0.1pt}
]
\addplot [very thick, crimson2143940, dash pattern=on 5pt off 2.5pt, x filter/.code={\pgfmathparse{\pgfmathresult / 1000}\pgfmathresult}]
table {%
10 0.392038600723764
2009 1.23296858453936
4008 1.86838030349954
6008 2.4333843797856
8007 2.90523381851967
10006 3.3764484810523
12006 3.89562719438238
14005 4.46292061417837
16004 5.11467116357504
18004 5.27264121173872
20003 5.71531475101785
22002 6.47141457040183
24002 7.21382799325464
26001 7.17160686427457
28000 7.18766442560655
30000 7.18141956700466
32142 7.53221892693448
34285 7.63718179480586
36428 7.68067432201319
38571 7.96662665066026
40714 8.11626827570202
42857 8.3117500565995
45000 8.39018538713195
47142 8.53360186559254
49285 8.7040414507772
51428 8.7652713799319
53571 8.80746182099362
55714 9.1681844603759
57857 9.19322224302565
60000 9.15691920100774
};
\addplot [very thick, steelblue31119180, dash pattern=on 3.5pt off 0.5pt, x filter/.code={\pgfmathparse{\pgfmathresult / 1000}\pgfmathresult}]
table {%
10 0.406513872135103
2009 1.30215319449347
4008 2.15949210281821
6008 2.97733537519142
8007 3.69433261071539
10006 4.40119010335108
12006 5.16597510373444
14005 5.99444625939236
16004 6.9318718381113
18004 7.19248974439886
20003 7.84246789852803
22002 8.91898072525318
24002 9.97537942664418
26001 9.94227769110764
28000 9.98801520023385
30000 9.99643738010414
32142 10.5022917228363
34285 10.6590383131911
36428 10.7336916687027
38571 11.1464585834334
40714 11.3597122302158
42857 11.645234321938
45000 11.764667393675
47142 11.9730761076956
49285 12.2215544041451
51428 12.3142399359103
53571 12.3759907210516
55714 12.8899438093393
57857 12.9288522748549
60000 12.8805110671225
};
\addplot [very thick, forestgreen4416044, dash pattern=on 1.5pt off 0.5pt on 1.5pt off 0.5pt on 1.5pt off 0.5pt on 4.5pt off 0.5pt, x filter/.code={\pgfmathparse{\pgfmathresult / 1000}\pgfmathresult}]
table {%
10 1.05669481302774
2009 1.02400282386163
4008 0.906162898730257
6008 1.25604900459418
8007 1.76556209352741
10006 2.23958659567805
12006 2.72933290775614
14005 3.25089839921594
16004 3.8283305227656
18004 4.01577784790155
20003 4.42405261509552
22002 5.07219862789938
24002 5.70860033726813
26001 5.71794071762871
28000 5.76615024846536
30000 5.78953137845985
32142 6.10029657589647
34285 6.20365132424788
36428 6.26093330075739
38571 6.51284513805522
40714 6.64330471106985
42857 6.82046637989586
45000 6.89770992366412
47142 7.02268390926436
49285 7.17637305699482
51428 7.23532946124574
53571 7.27353566595786
55714 7.58108893625266
57857 7.61112151282531
60000 7.58520784596005
};
\draw [dashed, ultra thick] (axis cs:30,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:30,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [very thick, darkorange25512714, dotted]
table {%
-2.9895 1
62.9995 1
};


\nextgroupplot[
tick align=outside,
tick pos=left,
title={accuracy $10^{-3}$},
x grid style={darkgray176},
xlabel={$\Delta F$ (kHz)},
xmin=-1/1000*2989.5, xmax=1/1000*62999.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.107047887361378, ymax=20,
ytick style={color=black},
ytick={1,5,10,15,20},
yticklabels={1, 5, 10, 15, 20},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
minor ytick={1,2,3,4,6,7, 8,9,11,12,13,14,16,17,18,19},
minor xtick={1e1,3e1,5e1},
minor grid style={lightgray230, dotted, line width=0.1pt},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\small}
]
\addplot [very thick, crimson2143940, dash pattern=on 5pt off 2.5pt, x filter/.code={\pgfmathparse{\pgfmathresult / 1000}\pgfmathresult}]
table {%
10 0.585323238206174
2009 2.26113886113886
4008 3.47073299349622
6008 4.49696864715053
8007 5.30966846033675
10006 6.0560666550946
12006 6.78744129413811
14005 7.5907423580786
16004 8.47577946098291
18004 8.91247264770241
20003 9.55810877831046
22002 10.4322301679694
24002 11.1940816663911
26001 11.5236812925709
28000 11.6411368735976
30000 11.7707594038325
32142 12.1119638207483
34285 12.3082667365387
36428 12.3837339643791
38571 12.5642284209266
40714 12.7995602360838
42857 12.8969003444062
45000 12.9782353568761
47142 13.1157688742404
49285 13.2570601736354
51428 13.3048534358482
53571 13.3886669763121
55714 13.5421152628246
57857 13.5944857768053
60000 13.6438925150462
};
\addlegendentry{$\Theta_1(t_n)$, \cref{eq: theta_1 final}, midpoint}
\addplot [very thick, steelblue31119180, dash pattern=on 3.5pt off 0.5pt, x filter/.code={\pgfmathparse{\pgfmathresult / 1000}\pgfmathresult}]
table {%
10 0.615608619685498
2009 2.38741258741259
4008 4.014238003164
6008 5.50857439805993
8007 6.75733379621593
10006 7.89810796736678
12006 9.00278309271178
14005 10.1968558951965
16004 11.4900475603312
18004 12.1610839925938
20003 13.1124152752521
22002 14.375020788292
24002 15.4777649198215
26001 15.9760811024869
28000 16.1754674644727
30000 16.3850958126331
32142 16.8832396875428
34285 17.1755535176209
36428 17.3058911446008
38571 17.5779959296061
40714 17.9239671334336
42857 18.0807688034663
45000 18.2085778299371
47142 18.4044700793079
49285 18.6190000997904
51428 18.6957232099952
53571 18.8158848118904
55714 19.0425223921107
57857 19.1220131291028
60000 19.1964906332118
};
\addlegendentry{$\Theta_1(t_n)$, \cref{eq: theta_1 final}, \texttt{scipy}}
\addplot [very thick, forestgreen4416044, dash pattern=on 1.5pt off 0.5pt on 1.5pt off 0.5pt on 1.5pt off 0.5pt on 4.5pt off 0.5pt, x filter/.code={\pgfmathparse{\pgfmathresult / 1000}\pgfmathresult}]
table {%
10 1.04892253931275
2009 1.02917082917083
4008 0.909825979961329
6008 1.29066343322363
8007 1.79673667766013
10006 2.24370768963722
12006 2.6745520960167
14005 3.11371179039301
16004 3.57600845516998
18004 3.83369803063457
20003 4.17854190775335
22002 4.61516713786795
24002 5.00099189948752
26001 5.1878663076192
28000 5.26940912490651
30000 5.35500354861604
32142 5.54008496642456
34285 5.64666579326608
36428 5.7013326690746
38571 5.8004309828804
40714 5.9195694942715
42857 5.98000222197534
45000 6.02805931932146
47142 6.09753836646411
49285 6.17463327013272
51428 6.2038443056223
53571 6.24718996748723
55714 6.32642721433095
57857 6.35676148796499
60000 6.38306349071798
};
\addlegendentry{CF42, \cref{eq: CF42 form},\texttt{scipy}}
\draw [dashed, ultra thick] (axis cs:30,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:30,\pgfkeysvalueof{/pgfplots/ymax});

\addlegendimage{very thick, darkorange25512714, dotted}
\addlegendentry{$\Theta_2(t_n)$, \cref{eq: Theta_2 homo}, \texttt{scipy}}

\addlegendimage{black, dashed, ultra thick}
\addlegendentry{\Cref{ex:isotropic homonuclear}, pulse \cref{case: chirped} -- bandwidth $\Delta F$ $= 30$ kHz \hspace*{-2cm}}

\addplot [very thick, darkorange25512714, dotted]
table {%
-2.9895 1
62.9995 1
};

\end{groupplot}


\node[anchor=south, rotate=90, xshift= -10ex, yshift= 5ex] at ($(group c1r1.west)!0.5!(group c1r1.north west)$) {circuit compression ratio};

\end{tikzpicture} 

==> fig_bandwidth_size_depth_best_method.tex <==
\begin{tikzpicture}


\begin{groupplot}[group style={group size=2 by 1,
                    horizontal sep=1.5cm,
                    },
                    title style={yshift=5mm},
                    legend pos=south west,
                    legend style={
                            at={(-0.15,-0.45)},
                            anchor=south,
                            legend columns=3,
                            column sep = 10pt,
                          }
                          ]
\nextgroupplot
[
tick pos=left,
x grid style={darkgray176},
xlabel={$\Delta F$ (kHz)},
xmin=-2.9895, xmax=62.9995,
xtick style={color=black},
y grid style={darkgray176},
ylabel={time-step size (ms)},
ymode = log,
log basis y={10},
ymin=-0.00931841302136318, ymax=1,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
minor grid style={lightgray230, dotted, line width=0.1pt}
]
\addplot [very thick, darkorange25512714, dotted]
table {%
0.01 0.4
2.009 0.0775193798449612
4.008 0.0675675675675676
6.008 0.0680272108843537
8.007 0.0709219858156028
10.006 0.0763358778625954
12.006 0.0826446280991736
14.005 0.0854700854700855
16.004 0.0869565217391304
18.004 0.0735294117647059
20.003 0.072992700729927
22.002 0.072463768115942
24.002 0.0699300699300699
26.001 0.0689655172413793
28 0.0684931506849315
30 0.0602409638554217
32.142 0.0609756097560976
34.285 0.0568181818181818
36.428 0.0531914893617021
38.571 0.0574712643678161
40.714 0.054945054945055
42.857 0.0598802395209581
45 0.0558659217877095
47.142 0.0512820512820513
49.285 0.0606060606060606
51.428 0.0561797752808989
53.571 0.0584795321637427
55.714 0.0552486187845304
57.857 0.0543478260869565
60 0.0510204081632653
};
\addplot [very thick, darkorange25512714, dashed]
table {%
0.01 0.144927536231884
2.009 0.0423728813559322
4.008 0.0371747211895911
6.008 0.0367647058823529
8.007 0.0371747211895911
10.006 0.037593984962406
12.006 0.0383141762452107
14.005 0.0392156862745098
16.004 0.0404858299595142
18.004 0.0378787878787879
20.003 0.037593984962406
22.002 0.0392156862745098
24.002 0.0404858299595142
26.001 0.0374531835205993
28 0.0350877192982456
30 0.0328947368421053
32.142 0.0323624595469256
34.285 0.0308641975308642
36.428 0.0293255131964809
38.571 0.0288184438040346
40.714 0.0278551532033426
42.857 0.0271739130434783
45 0.0261780104712042
47.142 0.0254452926208651
49.285 0.0248756218905473
51.428 0.0240384615384615
53.571 0.0232018561484919
55.714 0.0232558139534884
57.857 0.0224719101123596
60 0.0215982721382289
};
\addplot [very thick, darkorange25512714]
table {%
0.01 0.0699300699300699
2.009 0.0239808153477218
4.008 0.0210970464135021
6.008 0.0207900207900208
8.007 0.0208333333333333
10.006 0.0208333333333333
12.006 0.0208768267223382
14.005 0.0209643605870021
16.004 0.0211416490486258
18.004 0.0202020202020202
20.003 0.0198412698412698
22.002 0.0199600798403194
24.002 0.0198412698412698
26.001 0.0190114068441065
28 0.0179533213644524
30 0.0170357751277683
32.142 0.0164473684210526
34.285 0.0157232704402516
36.428 0.0149476831091181
38.571 0.014367816091954
40.714 0.0138888888888889
42.857 0.0133333333333333
45 0.0128040973111396
47.142 0.0123609394313968
49.285 0.0119760479041916
51.428 0.0115340253748558
53.571 0.0111482720178372
55.714 0.01085776330076
57.857 0.0105042016806723
60 0.0101729399796541
};%
\draw [dashed, ultra thick] (axis cs:30,0.001) -- (axis cs:30,1);


\nextgroupplot
[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\Delta F$ (kHz)},
xmin=-2.9895, xmax=62.9995,
xtick style={color=black},
y grid style={darkgray176},
ylabel={circuit depth},
ymin=-1134.05, ymax=51029.05,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
minor grid style={lightgray230, dotted, line width=0.1pt}
]
\addplot [very thick, darkorange25512714, dotted]
table {%
0.01 1237
2.009 6385
4.008 7325.5
6.008 7276
8.007 6979
10.006 6484
12.006 5989
14.005 5791
16.004 5692
18.004 6731.5
20.003 6781
22.002 6830.5
24.002 7078
26.001 7177
28 7226.5
30 8216.5
32.142 8117.5
34.285 8711.5
36.428 9305.5
38.571 8612.5
40.714 9008.5
42.857 8266
45 8860
47.142 9652
49.285 8167
51.428 8810.5
53.571 8464
55.714 8959
57.857 9107.5
60 9701.5
};
\addlegendentry{accuracy $10^{-1}$}
\addplot [very thick, darkorange25512714, dashed]
table {%
0.01 3415
2.009 11681.5
4.008 13315
6.008 13463.5
8.007 13315
10.006 13166.5
12.006 12919
14.005 12622
16.004 12226
18.004 13067.5
20.003 13166.5
22.002 12622
24.002 12226
26.001 13216
28 14107
30 15047.5
32.142 15295
34.285 16037.5
36.428 16879
38.571 17176
40.714 17770
42.857 18215.5
45 18908.5
47.142 19453
49.285 19898.5
51.428 20591.5
53.571 21334
55.714 21284.5
57.857 22027
60 22918
};
\addlegendentry{accuracy $10^{-2}$}
\addplot [very thick, darkorange25512714]
table {%
0.01 7078
2.009 20641
4.008 23462.5
6.008 23809
8.007 23759.5
10.006 23759.5
12.006 23710
14.005 23611
16.004 23413
18.004 24502
20.003 24947.5
22.002 24799
24.002 24947.5
26.001 26036.5
28 27571
30 29056
32.142 30095.5
34.285 31481.5
36.428 33115
38.571 34451.5
40.714 35639.5
42.857 37124.5
45 38659
47.142 40045
49.285 41332
51.428 42916
53.571 44401
55.714 45589
57.857 47123.5
60 48658
};
\addlegendentry{accuracy $10^{-3}$}
\draw [dashed, ultra thick] (axis cs:30,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:30,\pgfkeysvalueof{/pgfplots/ymax});
\addlegendimage{black, dashed, ultra thick}
\addlegendentry{\Cref{ex:isotropic homonuclear}, pulse~\ref{case: chirped} -- bandwidth $\Delta F$ $= 30$ kHz \hspace*{-5cm}}
\end{groupplot}

\end{tikzpicture}


==> fig_chirped_CFTO.tex <==
\begin{tikzpicture}


\begin{groupplot}[
    group style={group size=2 by 1,
    horizontal sep=1.5cm,
    y descriptions at=edge left},
    legend pos=south west,
    legend style={
        at={(-0.15,-0.5)},
        anchor=south,
        legend columns=4,
        column sep=10pt,
        font=\footnotesize
      }
]

\nextgroupplot
[
width=0.5\textwidth, height=0.375\textwidth,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time-step size, $h$ (ms)},
xmin=1e-2*0.5, xmax=0.5,
xmode=log,
xtick style={color=black, font=\footnotesize},
ymin = 1e-5,
ymax = 10,
xmajorgrids,
ymajorgrids,
y grid style={darkgray176},
ylabel={error at $T=10$ ms},
ymode=log,
ytick={1, 1e-1, 1e-2, 1e-3, 1e-4},
ytick style={color=black},
xminorgrids,
yminorgrids,
minor ytick={1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1},
minor xtick={2e-2, 3e-2, 4e-2, 5e-2, 6e-2, 7e-2, 8e-2, 9e-2, 1e-1, 2e-1, 3e-1, 4e-1, 5e-1, 6e-1, 7e-1, 8e-1, 9e-1, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
minor grid style={lightgray230, dotted, line width=0.1pt}
]

\addplot [very thick, darkorange25512714, dash pattern=on 5.5pt off 0.5pt, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}]
table {%
0.001 3.76556539536615
0.0005 4.36300290619118
0.000333333333333333 4.12340879919882
0.00025 3.07882585456268
0.0002 3.30818989148196
0.000166666666666667 2.38480318533574
0.000142857142857143 1.00050659459663
0.000125 0.940933213483284
0.000111111111111111 0.426180188768672
0.0001 0.674736254802783
9.09090909090909e-05 0.484874334621512
8.33333333333333e-05 0.282456497532165
7.69230769230769e-05 0.153040787696044
7.14285714285714e-05 0.150827729541816
6.66666666666667e-05 0.117359393299361
6.25e-05 0.131719766688122
5.88235294117647e-05 0.0783275884179961
5.55555555555556e-05 0.0656067517870598
5.26315789473684e-05 0.0569050496770939
5e-05 0.0453464932984029
3.33333333333333e-05 0.00996643819528166
2.5e-05 0.0038948678876822
2e-05 0.00179157052092477
1.33333333333333e-05 0.000406182690750903
1e-05 0.000135440197307964
6.66666666666667e-06 2.77911261242837e-05
};

\addplot [very thick, forestgreen4416044, dash pattern=on 1.5pt off 0.5pt on 1.5pt off 0.5pt on 1.5pt off 0.5pt on 4.5pt off 0.5pt, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}]
table {%
0.001 3.91026506896007
0.0005 4.06284802694207
0.000333333333333333 4.00523101826701
0.00025 4.25985662632848
0.0002 4.7826222016767
0.000166666666666667 5.52383024148232
0.000142857142857143 5.31524114103071
0.000125 4.90123478161349
0.000111111111111111 4.49123916734154
0.0001 4.15780672015274
9.09090909090909e-05 4.0177009029124
8.33333333333333e-05 4.00049475434984
7.69230769230769e-05 3.96819817791166
7.14285714285714e-05 3.83101102065978
6.66666666666667e-05 3.58616527702362
6.25e-05 3.27041837683571
5.88235294117647e-05 2.92287872781456
5.55555555555556e-05 2.57905660113611
5.26315789473684e-05 2.25733407086867
5e-05 1.96685390326883
3.33333333333333e-05 0.524611490544049
2.5e-05 0.1820340951719
2e-05 0.0777484062538406
1.33333333333333e-05 0.0160038941142163
1e-05 0.0051373375245193
6.66666666666667e-06 0.00102531150522364
};

\addplot [very thick, darkgray176, dash pattern=on 1.5pt off 0.5pt on 1.5pt off 0.5pt on 1.5pt off 0.5pt on 4.5pt off 0.5pt on 4.5pt off 0.5pt on 4.5pt off 0.5pt, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}]
table {%
0.001 4.51477423760619
0.0005 4.09313456678381
0.000333333333333333 4.10406336825042
0.00025 3.94678954066106
0.0002 3.98139950682402
0.000166666666666667 3.86973892540263
0.000142857142857143 4.00249966585883
0.000125 4.42682876831882
0.000111111111111111 3.99529568909024
0.0001 4.02970410872492
9.09090909090909e-05 4.01395065549515
8.33333333333333e-05 4.2065838785905
7.69230769230769e-05 4.11219835972693
7.14285714285714e-05 4.97268179949666
6.66666666666667e-05 4.98204134471097
6.25e-05 4.02066515188326
5.88235294117647e-05 3.9354592852699
5.55555555555556e-05 3.85165223649933
5.26315789473684e-05 3.57099096971804
5e-05 3.90070249036844
3.33333333333333e-05 2.80874673709684
2.5e-05 1.26755079219161
2e-05 0.603779999668127
1.33333333333333e-05 0.135575250726158
1e-05 0.0448350899409418
6.66666666666667e-06 0.00913858358657821
};

\addplot [thick, black, dash pattern=on 0.5pt off 4pt, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}]
table {%
2e-05 0.16
6.66666666666667e-06 0.00197530864197531
};


\nextgroupplot
[
width=0.5\textwidth, height=0.375\textwidth,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={circuit depth},
xmin=1e3, xmax=1e5,
xmode=log,
xtick style={color=black, font=\footnotesize},
ymin = 1e-5,
ymax = 10,
xmajorgrids,
ymajorgrids,
y grid style={darkgray176},
ymode=log,
ytick={1, 1e-1, 1e-2, 1e-3, 1e-4},
yticklabels={$10^0$, $10^{-1}$, $10^{-2}$, $10^{-3}$, $10^{-4}$},
ytick style={color=black},
xminorgrids,
yminorgrids,
minor ytick={1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1},
minor xtick={2e3, 3e3, 4e3, 5e3, 6e3, 7e3, 8e3, 9e3, 1e4, 2e4, 3e4, 4e4, 5e4, 6e4, 7e4, 8e4, 9e4},
minor grid style={lightgray230, dotted, line width=0.1pt}
]


\addplot [very thick, darkorange25512714, dash pattern=on 5.5pt off 0.5pt]
table {%
484 3.76556539536615
964 4.36300290619118
1444 4.12340879919882
1924 3.07882585456268
2404 3.30818989148196
2884 2.38480318533574
3364 1.00050659459663
3844 0.940933213483284
4324 0.426180188768672
4804 0.674736254802783
5284 0.484874334621512
5764 0.282456497532165
6244 0.153040787696044
6724 0.150827729541816
7204 0.117359393299361
7684 0.131719766688122
8164 0.0783275884179961
8644 0.0656067517870598
9124 0.0569050496770939
9604 0.0453464932984029
14404 0.00996643819528166
19204 0.0038948678876822
24004 0.00179157052092477
36004 0.000406182690750903
48004 0.000135440197307964
72004 2.77911261242837e-05
};
\addlegendentry{$\Theta_2(t_n)$, \cref{eq: Theta_2 homo}, \texttt{scipy}}

\addplot [very thick, forestgreen4416044, dash pattern=on 1.5pt off 0.5pt on 1.5pt off 0.5pt on 1.5pt off 0.5pt on 4.5pt off 0.5pt]
table {%
1004 3.91026506896007
2004 4.06284802694207
3004 4.00523101826701
4004 4.25985662632848
5004 4.7826222016767
6004 5.52383024148232
7004 5.31524114103071
8004 4.90123478161349
9004 4.49123916734154
10004 4.15780672015274
11004 4.0177009029124
12004 4.00049475434984
13004 3.96819817791166
14004 3.83101102065978
15004 3.58616527702362
16004 3.27041837683571
17004 2.92287872781456
18004 2.57905660113611
19004 2.25733407086867
20004 1.96685390326883
30004 0.524611490544049
40004 0.1820340951719
50004 0.0777484062538406
75004 0.0160038941142163
};
\addlegendentry{CF42, \cref{eq: CF42 form}, \texttt{scipy}}

\addplot [very thick, darkgray176, dash pattern=on 1.5pt off 0.5pt on 1.5pt off 0.5pt on 1.5pt off 0.5pt on 4.5pt off 0.5pt on 4.5pt off 0.5pt on 4.5pt off 0.5pt]
table {%
484 4.51477423760619
964 4.09313456678381
1444 4.10406336825042
1924 3.94678954066106
2404 3.98139950682402
2884 3.86973892540263
3364 4.00249966585883
3844 4.42682876831882
4324 3.99529568909024
4804 4.02970410872492
5284 4.01395065549515
5764 4.2065838785905
6244 4.11219835972693
6724 4.97268179949666
7204 4.98204134471097
7684 4.02066515188326
8164 3.9354592852699
8644 3.85165223649933
9124 3.57099096971804
9604 3.90070249036844
14404 2.80874673709684
19204 1.26755079219161
24004 0.603779999668127
36004 0.135575250726158
48004 0.0448350899409418
72004 0.00913858358657821
};
\addlegendentry{autonomized Yoshida, \cref{eq: time-orderng}}

\addplot [thick, black, dash pattern=on 0.5pt off 4pt]
table {%
75000 5.12e-05
42857.1428571429 0.0004802
};
\addlegendentry{$\order(h^4)$}


\end{groupplot}


\end{tikzpicture} 

==> fig_chirped_result.tex <==
\begin{tikzpicture}


\begin{groupplot}[
    group style={group size=2 by 1,
    horizontal sep=1.5cm,
    y descriptions at=edge left},
    width=\textwidth, %
    legend pos= south east,
    legend style={
        at={(-0.15,-0.75)},
        anchor=south,
        legend columns=3,column sep=10pt,
        font=\footnotesize
      }
]

\nextgroupplot
[
width=0.5\textwidth, height=0.375\textwidth,
legend style={draw=none},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time-step size, $h$ (ms)},
xmin=1e-02*0.5, xmax=0.5,
xmode=log,
xtick style={color=black, font=\footnotesize},
ymin = 1e-5,
ymax = 10,
xmajorgrids,
ymajorgrids,
y grid style={darkgray176},
ylabel={error at $T=10$ ms},
ymode=log,
ytick={1, 1e-1, 1e-2, 1e-3, 1e-4},
ytick style={color=black},
xminorgrids,
yminorgrids,
minor ytick={1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1},
minor xtick={2e-2, 3e-2, 4e-2, 5e-2, 6e-2, 7e-2, 8e-2, 9e-2, 1e-1, 2e-1, 3e-1, 4e-1, 5e-1, 6e-1, 7e-1, 8e-1, 9e-1, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
minor grid style={lightgray230, dotted, line width=0.1pt}
]
\addplot [very thick, orchid227119194, dash pattern=on 1.5pt off 0.5pt, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}]
table {%
0.001 4.02237706091091
0.0005 3.99568698713503
0.000333333333333333 3.8507338677303
0.00025 4.04797044970421
0.0002 3.75959914671215
0.000166666666666667 3.95470460079529
0.000142857142857143 3.85212843053157
0.000125 3.9330189895024
0.000111111111111111 4.0034254465864
0.0001 4.02691456126561
9.09090909090909e-05 4.33531637366652
8.33333333333333e-05 4.05225762850164
7.69230769230769e-05 3.92417037669378
7.14285714285714e-05 3.99059809235397
6.66666666666667e-05 4.03073773654815
6.25e-05 4.06524146921515
5.88235294117647e-05 4.02175096366423
5.55555555555556e-05 4.42022106924293
5.26315789473684e-05 4.66983928322516
5e-05 4.53234047019901
3.33333333333333e-05 3.81160034352927
2.5e-05 2.77340188245801
2e-05 1.98857603130444
1.33333333333333e-05 1.10569965778719
1e-05 0.775344968141025
6.66666666666667e-06 0.505065556230199
};

\addplot [very thick, crimson2143940, dash pattern=on 5pt off 2.5pt, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}]
table {%
0.001 4.00332035668664
0.0005 4.01306709118163
0.000333333333333333 3.96582695873658
0.00025 4.06193591826303
0.0002 3.94948700144925
0.000166666666666667 3.96978076277121
0.000142857142857143 4.12131553998926
0.000125 4.2473913733047
0.000111111111111111 4.01472673783758
0.0001 3.83730954622572
9.09090909090909e-05 3.2084389751291
8.33333333333333e-05 4.10594994739305
7.69230769230769e-05 4.00667565035
7.14285714285714e-05 4.00105041056668
6.66666666666667e-05 4.00084764991346
6.25e-05 3.57102453669805
5.88235294117647e-05 3.9785923532205
5.55555555555556e-05 5.06094991684658
5.26315789473684e-05 5.62987940976471
5e-05 5.2531824233838
3.33333333333333e-05 3.73856354938931
2.5e-05 2.53407680770128
2e-05 1.69268404695405
1.33333333333333e-05 0.765223060490001
1e-05 0.430664489801599
6.66666666666667e-06 0.191159074867562
};

\addplot [very thick, steelblue31119180, dash pattern=on 3.5pt off 0.5pt, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}]
table {%
0.001 4.00149082772768
0.0005 4.1333581261857
0.000333333333333333 4.00272904673226
0.00025 4.0116515591049
0.0002 3.84021485301396
0.000166666666666667 4.35166805909276
0.000142857142857143 3.75927288067588
0.000125 3.82393348622147
0.000111111111111111 4.0155353753298
0.0001 4.01465053532475
9.09090909090909e-05 4.06667498479278
8.33333333333333e-05 4.00492530889255
7.69230769230769e-05 4.36805030195266
7.14285714285714e-05 4.57950199933317
6.66666666666667e-05 4.93927532344454
6.25e-05 5.27393273595648
5.88235294117647e-05 5.57106240651764
5.55555555555556e-05 5.61870183257519
5.26315789473684e-05 5.51270993494116
5e-05 5.29986286090306
3.33333333333333e-05 3.99999616337183
2.5e-05 3.57093552125802
2e-05 2.74672013050798
1.33333333333333e-05 1.39397845042133
1e-05 0.809321630787861
6.66666666666667e-06 0.365922316161506
};


\addplot [very thick, darkorange25512714, dash pattern=on 5.5pt off 0.5pt, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}]
table {%
0.001 3.76556539536615
0.0005 4.36300290619118
0.000333333333333333 4.12340879919882
0.00025 3.07882585456268
0.0002 3.30818989148196
0.000166666666666667 2.38480318533574
0.000142857142857143 1.00050659459663
0.000125 0.940933213483284
0.000111111111111111 0.426180188768672
0.0001 0.674736254802783
9.09090909090909e-05 0.484874334621512
8.33333333333333e-05 0.282456497532165
7.69230769230769e-05 0.153040787696044
7.14285714285714e-05 0.150827729541816
6.66666666666667e-05 0.117359393299361
6.25e-05 0.131719766688122
5.88235294117647e-05 0.0783275884179961
5.55555555555556e-05 0.0656067517870598
5.26315789473684e-05 0.0569050496770939
5e-05 0.0453464932984029
3.33333333333333e-05 0.00996643819528166
2.5e-05 0.0038948678876822
2e-05 0.00179157052092477
1.33333333333333e-05 0.000406182690750903
1e-05 0.000135440197307964
6.66666666666667e-06 2.77911261242837e-05
};

\addplot [very thick, mediumpurple148103189, dash pattern=on 1.5pt off 0.5pt on 3pt off 0.5pt, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}]
table {%
0.001 3.95695651852345
0.0005 3.97338940558971
0.000333333333333333 4.00778828767396
0.00025 4.04667676891754
0.0002 4.00078448205719
0.000166666666666667 3.70084429413842
0.000142857142857143 4.02442795515759
0.000125 3.95123061202946
0.000111111111111111 4.90845552794999
0.0001 4.12637467340067
9.09090909090909e-05 4.01683397450332
8.33333333333333e-05 4.0451178949415
7.69230769230769e-05 3.99907212431411
7.14285714285714e-05 3.73496984813179
6.66666666666667e-05 3.67798734531223
6.25e-05 3.23326071654821
5.88235294117647e-05 2.50602706184943
5.55555555555556e-05 1.99819322259551
5.26315789473684e-05 1.63980302709773
5e-05 1.35705892326483
3.33333333333333e-05 0.286553660202277
2.5e-05 0.0919892072157959
2e-05 0.0379021360292505
1.33333333333333e-05 0.00751332674309211
1e-05 0.0023797956509516
6.66666666666667e-06 0.000470405474085901
};


\addplot [very thick, sienna1408675, dash pattern=on 1.5pt off 0.5pt on 6pt off 0.5pt, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}]
table {%
0.001 4.06348828197809
0.0005 3.9209092507249
0.000333333333333333 4.55759148364618
0.00025 4.02911068587173
0.0002 3.94730890173775
0.000166666666666667 4.01657686671465
0.000142857142857143 4.18347327200844
0.000125 4.1222289916582
0.000111111111111111 3.92294584054728
0.0001 3.22888302057476
9.09090909090909e-05 2.34844034241217
8.33333333333333e-05 1.67240531810144
7.69230769230769e-05 1.20328879183195
7.14285714285714e-05 0.882289086767094
6.66666666666667e-05 0.658584547254092
6.25e-05 0.451957630677245
5.88235294117647e-05 0.339127032201099
5.55555555555556e-05 0.249339732394089
5.26315789473684e-05 0.189322571188004
5e-05 0.142420814660203
3.33333333333333e-05 0.0144199362425502
2.5e-05 0.00354277312803308
2e-05 0.00154866219084941
1.33333333333333e-05 0.000373055806701315
1e-05 0.000128987257259443
6.66666666666667e-06 2.71935564912697e-05
};

\addplot [thick, black, dash pattern=on 0.5pt off 1pt, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}]
table {%
1e-05 0.95
6.66666666666667e-06 0.633333333333333
};

\addplot [thick, black, dash pattern=on 0.5pt off 2.5pt, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}]
table {%
1e-05 0.3
6.66666666666667e-06 0.133333333333333
};
\addplot [thick, black, dash pattern=on 0.5pt off 4pt, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}]
table {%
1e-05 0.0003
6.66666666666667e-06 5.92592592592593e-05
};


\nextgroupplot
[
width=0.5\textwidth, height=0.375\textwidth,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={circuit depth},
xmin=1e3, xmax=1e5,
xmode=log,
xtick style={color=black, font=\footnotesize},
ymin = 1e-5,
ymax = 10,
xmajorgrids,
ymajorgrids,
y grid style={darkgray176},
ymode=log,
ytick={1, 1e-1, 1e-2, 1e-3, 1e-4},
ytick style={color=black},
yticklabels={$10^0$, $10^{-1}$, $10^{-2}$, $10^{-3}$, $10^{-4}$},
xminorgrids,
yminorgrids,
minor ytick={1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1},
minor xtick={2e3, 3e3, 4e3, 5e3, 6e3, 7e3, 8e3, 9e3, 1e4, 2e4, 3e4, 4e4, 5e4, 6e4, 7e4, 8e4, 9e4},
minor grid style={lightgray230, dotted, line width=0.1pt}
]

\addplot [very thick, orchid227119194, dash pattern=on 1.5pt off 0.5pt]
table {%
120 4.02237706091091
240 3.99568698713503
360 3.8507338677303
480 4.04797044970421
600 3.75959914671215
720 3.95470460079529
840 3.85212843053157
960 3.9330189895024
1080 4.0034254465864
1200 4.02691456126561
1320 4.33531637366652
1440 4.05225762850164
1560 3.92417037669378
1680 3.99059809235397
1800 4.03073773654815
1920 4.06524146921515
2040 4.02175096366423
2160 4.42022106924293
2280 4.66983928322516
2400 4.53234047019901
3600 3.81160034352927
4800 2.77340188245801
6000 1.98857603130444
9000 1.10569965778719
12000 0.775344968141025
18000 0.505065556230199
24000 0.382195375682143
48000 0.198518404373704
60000 0.160530396509942
};
\addlegendentry{$\Theta_1(t_n)$, \cref{eq: theta_1 final}, starting point}
\addplot [very thick, crimson2143940, dash pattern=on 5pt off 2.5pt]
table {%
164 4.00332035668664
324 4.01306709118163
484 3.96582695873658
644 4.06193591826303
804 3.94948700144925
964 3.96978076277121
1124 4.12131553998926
1284 4.2473913733047
1444 4.01472673783758
1604 3.83730954622572
1764 3.2084389751291
1924 4.10594994739305
2084 4.00667565035
2244 4.00105041056668
2404 4.00084764991346
2564 3.57102453669805
2724 3.9785923532205
2884 5.06094991684658
3044 5.62987940976471
3204 5.2531824233838
4804 3.73856354938931
6404 2.53407680770128
8004 1.69268404695405
12004 0.765223060490001
16004 0.430664489801599
24004 0.191159074867562
32004 0.107443619089402
48004 0.0477214327681691
64004 0.0268366183072929
};
\addlegendentry{$\Theta_1(t_n)$, \cref{eq: theta_1 final}, midpoint}
\addplot [very thick, steelblue31119180, dash pattern=on 3.5pt off 0.5pt]
table {%
164 4.00149082772768
324 4.1333581261857
484 4.00272904673226
644 4.0116515591049
804 3.84021485301396
964 4.35166805909276
1124 3.75927288067588
1284 3.82393348622147
1444 4.0155353753298
1604 4.01465053532475
1764 4.06667498479278
1924 4.00492530889255
2084 4.36805030195266
2244 4.57950199933317
2404 4.93927532344454
2564 5.27393273595648
2724 5.57106240651764
2884 5.61870183257519
3044 5.51270993494116
3204 5.29986286090306
4804 3.99999616337183
6404 3.57093552125802
8004 2.74672013050798
12004 1.39397845042133
16004 0.809321630787861
24004 0.365922316161506
32004 0.206835016229288
48004 0.0922120933231947
64004 0.0519217278234325
};
\addlegendentry{$\Theta_1(t_n)$, \cref{eq: theta_1 final}, \texttt{scipy}}
\addplot [very thick, darkorange25512714, dash pattern=on 5.5pt off 0.5pt]
table {%
484 3.76556539536615
964 4.36300290619118
1444 4.12340879919882
1924 3.07882585456268
2404 3.30818989148196
2884 2.38480318533574
3364 1.00050659459663
3844 0.940933213483284
4324 0.426180188768672
4804 0.674736254802783
5284 0.484874334621512
5764 0.282456497532165
6244 0.153040787696044
6724 0.150827729541816
7204 0.117359393299361
7684 0.131719766688122
8164 0.0783275884179961
8644 0.0656067517870598
9124 0.0569050496770939
9604 0.0453464932984029
14404 0.00996643819528166
19204 0.0038948678876822
24004 0.00179157052092477
36004 0.000406182690750903
48004 0.000135440197307964
72004 2.77911261242837e-05
};
\addlegendentry{$\Theta_2(t_n)$, \cref{eq: Theta_2 homo}, \texttt{scipy}}
\addplot [very thick, mediumpurple148103189, dash pattern=on 1.5pt off 0.5pt on 3pt off 0.5pt]
table {%
484 3.95695651852345
964 3.97338940558971
1444 4.00778828767396
1924 4.04667676891754
2404 4.00078448205719
2884 3.70084429413842
3364 4.02442795515759
3844 3.95123061202946
4324 4.90845552794999
4804 4.12637467340067
5284 4.01683397450332
5764 4.0451178949415
6244 3.99907212431411
6724 3.73496984813179
7204 3.67798734531223
7684 3.23326071654821
8164 2.50602706184943
8644 1.99819322259551
9124 1.63980302709773
9604 1.35705892326483
14404 0.286553660202277
19204 0.0919892072157959
24004 0.0379021360292505
36004 0.00751332674309211
48004 0.0023797956509516
72004 0.000470405474085901
};
\addlegendentry{$\Theta_2(t_n)$, \cref{eq: Theta_2 homo}, GL2}
\addplot [very thick, sienna1408675, dash pattern=on 1.5pt off 0.5pt on 6pt off 0.5pt]
table {%
484 4.06348828197809
964 3.9209092507249
1444 4.55759148364618
1924 4.02911068587173
2404 3.94730890173775
2884 4.01657686671465
3364 4.18347327200844
3844 4.1222289916582
4324 3.92294584054728
4804 3.22888302057476
5284 2.34844034241217
5764 1.67240531810144
6244 1.20328879183195
6724 0.882289086767094
7204 0.658584547254092
7684 0.451957630677245
8164 0.339127032201099
8644 0.249339732394089
9124 0.189322571188004
9604 0.142420814660203
14404 0.0144199362425502
19204 0.00354277312803308
24004 0.00154866219084941
36004 0.000373055806701315
48004 0.000128987257259443
72004 2.71935564912697e-05
};
\addlegendentry{$\Theta_2(t_n)$, \cref{eq: Theta_2 homo}, GL3}
\addplot [thick, black, dash pattern=on 0.5pt off 1pt]
table {%
66666.6666666667 0.21
28571.4285714286 0.49
};
\addlegendentry{$\order(h)$}
\addplot [thick, black, dash pattern=on 0.5pt off 2.5pt]
table {%
66666.6666666667 0.018
28571.4285714286 0.098
};
\addlegendentry{$\order(h^2)$}
\addplot [thick, black, dash pattern=on 0.5pt off 4pt]
table {%
66666.6666666667 8.1e-05
28571.4285714286 0.002401
};
\addlegendentry{$\order(h^4)$}


\end{groupplot}


\end{tikzpicture} 

==> fig_general_case_with_mix_coupling_vs_timestep.tex <==
\begin{tikzpicture}


\begin{axis}[
width=8cm, height=6cm,
legend pos=outer north east,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\small},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time-step size, $h$ (ms)},
xmin=1e-2*0.75, xmax=1,
xmode=log,
xtick style={color=black, font=\footnotesize},
ymin = 1e-4,
ymax = 10,
xmajorgrids,
ymajorgrids,
y grid style={darkgray176},
ylabel={error at $T=10$ ms},
ymode=log,
ytick={1, 1e-1, 1e-2, 1e-3, 1e-4},
ytick style={color=black},
xminorgrids,
yminorgrids,
minor ytick={1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1},
minor xtick={
1e-2, 2e-2, 3e-2, 4e-2, 5e-2, 6e-2, 7e-2, 8e-2, 9e-2,2e-1, 3e-1, 4e-1, 5e-1, 6e-1, 7e-1, 8e-1, 9e-1},
minor grid style={dotted, color=lightgray230, line width=0.1pt}
]

\addplot [very thick, steelblue31119180, dash pattern=on 3.5pt off 0.5pt, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}]
table {%
0.01 4.00020905513137
0.000833333333333333 4.00079613481729
0.000434782608695652 4.00037078130547
0.000294117647058824 3.72041471130889
0.000222222222222222 4.09096838120513
0.000178571428571429 3.97067723791519
0.000149253731343284 4.09708379695766
0.000128205128205128 4.32993410698598
0.000112359550561798 4.11272435005926
0.0001 3.883018235851
6.94444444444444e-05 4.04587643549667
5.31914893617021e-05 3.33285173447692
4.29184549356223e-05 3.07380641844302
3.6101083032491e-05 3.78009847173548
3.1055900621118e-05 4.28656275256742
2.73224043715847e-05 4.34816442684306
2.4330900243309e-05 4.13022623280637
2.1978021978022e-05 3.79403390048376
2e-05 3.4171703479497
1.6e-05 2.4890392375013
1.33333333333333e-05 1.83474947378388
1.14285714285714e-05 1.39134848658417
1e-05 1.0852876520199
};
\addlegendentry{$\Theta_1(t_n)$, \cref{eq: theta_1 final}, \texttt{scipy}}
\addplot [very thick, darkorange25512714, dash pattern=on 5.5pt off 0.5pt, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}]
table {%
0.01 3.9987640945023
0.000833333333333333 4.17059485880854
0.000434782608695652 3.92612752928309
0.000294117647058824 3.98515578152807
0.000222222222222222 3.01945892536569
0.000178571428571429 1.75364272012308
0.000149253731343284 1.08284946637959
0.000128205128205128 0.858532020868137
0.000112359550561798 0.584258361367963
0.0001 0.495642712709592
6.94444444444444e-05 0.225629282008543
5.31914893617021e-05 0.113603098187083
4.29184549356223e-05 0.0750489896988686
3.6101083032491e-05 0.0518534673990815
3.1055900621118e-05 0.0353477488230454
2.73224043715847e-05 0.0248055806063061
2.4330900243309e-05 0.0176076721364193
2.1978021978022e-05 0.0128274250795723
2e-05 0.0094471124267055
1.6e-05 0.00440341989837477
1.33333333333333e-05 0.00228466203260771
1.14285714285714e-05 0.00129005586395484
1e-05 0.00077895785762547
};
\addlegendentry{$\Theta_2(t_n)$, \cref{eq:eliminating}, \texttt{scipy}}
\addplot [very thick, sienna1408675, dash pattern=on 1.5pt off 0.5pt on 6pt off 0.5pt, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}]
table {%
0.01 3.9963832568881
0.000833333333333333 3.91272940829263
0.000434782608695652 3.99218091672427
0.000294117647058824 4.10502714417224
0.000222222222222222 3.85634752189705
0.000178571428571429 3.66348719994019
0.000149253731343284 3.80891868412351
0.000128205128205128 3.71189957884924
0.000112359550561798 3.56810315251227
0.0001 4.80225302718346
6.94444444444444e-05 2.43332783298343
5.31914893617021e-05 0.775482887230652
4.29184549356223e-05 0.244241095879559
3.6101083032491e-05 0.0812454059647657
3.1055900621118e-05 0.0320268985219242
2.73224043715847e-05 0.0164849430337494
2.4330900243309e-05 0.0110613129647992
2.1978021978022e-05 0.0085099854138776
2e-05 0.00672345124075854
1.6e-05 0.00359034880530022
1.33333333333333e-05 0.00199752525451785
1.14285714285714e-05 0.00117295005775687
1e-05 0.000725505685233528
};
\addlegendentry{$\Theta_2(t_n)$, \cref{eq:eliminating}, GL3}
\addplot [very thick, yellowgreen152204112, dash pattern=on 2pt off 2pt on 6pt off 2pt, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}]
table {%
0.01 3.99318919781973
0.000833333333333333 3.67628865031212
0.000434782608695652 3.42514293099782
0.000294117647058824 4.06002929832479
0.000222222222222222 3.20334552501557
0.000178571428571429 4.1057822911791
0.000149253731343284 1.68256479481038
0.000128205128205128 0.862843164035711
0.000112359550561798 0.498117691640308
0.0001 0.456800665913333
6.94444444444444e-05 0.22484369660505
5.31914893617021e-05 0.113571184684022
4.29184549356223e-05 0.075046983186639
3.6101083032491e-05 0.0518532586114598
3.1055900621118e-05 0.0353477197455028
2.73224043715847e-05 0.0248055753092602
2.4330900243309e-05 0.0176076710228495
2.1978021978022e-05 0.0128274247992676
2e-05 0.00944711234931475
1.6e-05 0.00440341989474011
1.33333333333333e-05 0.00228466203232493
1.14285714285714e-05 0.00129005586392987
1e-05 0.000778957857653613
};
\addlegendentry{$\Theta_2(t_n)$, \cref{eq:eliminating}, GL7}
\addplot [thick, black, dash pattern=on 0.5pt off 2.5pt, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}]
table {%
1.36e-05 1.536
1.13333333333333e-05 1.06666666666667
9.71428571428572e-06 0.783673469387755
};
\addlegendentry{$\order(h^2)$}
\addplot [thick, black, dash pattern=on 0.5pt off 4pt, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}]
table {%
1.36e-05 0.0065536
1.13333333333333e-05 0.00316049382716049
9.71428571428572e-06 0.00170595585172845
};
\addlegendentry{$\order(h^4)$}
\end{axis}

\end{tikzpicture} 

==> fig_general_no_mixed.tex <==
\begin{tikzpicture}


\begin{groupplot}[
    group style={group size=2 by 1,
    horizontal sep=1.5cm,
    y descriptions at=edge left},
    legend pos=south west,
    legend style={
        at={(-0.15,-0.65)},
        anchor=south,
        legend columns=4,column sep=10pt,
        font=\footnotesize
      }
]

\nextgroupplot
[
width=0.5\textwidth, height=0.375\textwidth,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time-step size, (ms)},
xmin=1e-2*0.5, xmax=1,
xmode=log,
xtick style={color=black, font=\footnotesize},
ymin = 1e-5,
ymax = 10,
xmajorgrids,
ymajorgrids,
y grid style={darkgray176},
ylabel={error at $T=10$ ms},
ymode=log,
ytick={1, 1e-1, 1e-2, 1e-3, 1e-4},
ytick style={color=black},
xminorgrids,
yminorgrids,
minor ytick={1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1},
minor xtick={
1e-2, 2e-2, 3e-2, 4e-2, 5e-2, 6e-2, 7e-2, 8e-2, 9e-2,2e-1, 3e-1, 4e-1, 5e-1, 6e-1, 7e-1, 8e-1, 9e-1},
minor grid style={lightgray230, dotted, line width=0.1pt}
]

\addplot [very thick, steelblue31119180, dash pattern=on 3.5pt off 0.5pt, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}]
table {%
0.01 3.99984140566706
0.000833333333333333 4.00051385361553
0.000434782608695652 4.00137614433442
0.000294117647058824 3.71980315847756
0.000222222222222222 4.0909685949355
0.000178571428571429 3.97361158211439
0.000149253731343284 4.09894079316434
0.000128205128205128 4.33183549369391
0.000112359550561798 4.11222088491636
0.0001 3.88170968890877
6.94444444444444e-05 4.04710241031181
5.31914893617021e-05 3.32949679599795
4.29184549356223e-05 3.0699461858252
3.6101083032491e-05 3.77848159448635
3.1055900621118e-05 4.28660372632185
2.73224043715847e-05 4.34905246724168
2.4330900243309e-05 4.13148996005064
2.1978021978022e-05 3.79540888238209
2e-05 3.41852933986323
1.6e-05 2.49014569924267
1.33333333333333e-05 1.8355984853272
1.14285714285714e-05 1.39200426051452
1e-05 1.08580417314065
5.71428571428571e-06 0.367231276738675
};
\addplot [very thick, darkorange25512714, dash pattern=on 5.5pt off 0.5pt, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}]
table {%
0.01 3.99963857690243
0.000833333333333333 4.17129694434699
0.000434782608695652 3.92606933877013
0.000294117647058824 3.98736318118574
0.000222222222222222 3.01983848078937
0.000178571428571429 1.74650105106496
0.000149253731343284 1.06835263950141
0.000128205128205128 0.839800209119785
0.000112359550561798 0.554521758842203
0.0001 0.4644807498354
6.94444444444444e-05 0.200479532343661
5.31914893617021e-05 0.0946941598687099
4.29184549356223e-05 0.0630796279187407
3.6101083032491e-05 0.0448360562137721
3.1055900621118e-05 0.0310655041029287
2.73224043715847e-05 0.0220960413480539
2.4330900243309e-05 0.0158525408869988
2.1978021978022e-05 0.0116399669587566
2e-05 0.00862427526165561
1.6e-05 0.00406201743869333
1.33333333333333e-05 0.00211927908856364
1.14285714285714e-05 0.00120061707140145
1e-05 0.000726482898840302
5.71428571428571e-06 8.31439600073649e-05
};
\addplot [very thick, sienna1408675, dash pattern=on 1.5pt off 0.5pt on 6pt off 0.5pt, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}]
table {%
0.01 4.001417227508
0.000833333333333333 3.91778902205307
0.000434782608695652 3.98787469492035
0.000294117647058824 4.10878491277743
0.000222222222222222 3.8553049867521
0.000178571428571429 3.66431001040099
0.000149253731343284 3.80828768158469
0.000128205128205128 3.71569450565557
0.000112359550561798 3.56993943668817
0.0001 4.80118117387089
6.94444444444444e-05 2.43260986251056
5.31914893617021e-05 0.773624447302828
4.29184549356223e-05 0.241325114818697
3.6101083032491e-05 0.0770151078475029
3.1055900621118e-05 0.027232454956086
2.73224043715847e-05 0.0120076818268364
2.4330900243309e-05 0.0079561767682249
2.1978021978022e-05 0.00657213996535847
2e-05 0.00549989033853373
1.6e-05 0.00316022956895147
1.33333333333333e-05 0.00180531642738028
1.14285714285714e-05 0.00107351309743473
1e-05 0.000668720169481089
5.71428571428571e-06 8.10807445471776e-05
};
\addplot [very thick, yellowgreen152204112, dash pattern=on 2pt off 2pt on 6pt off 2pt, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}]
table {%
0.01 3.99531498299411
0.000833333333333333 3.68004593187773
0.000434782608695652 3.41968724838927
0.000294117647058824 4.06243821473565
0.000222222222222222 3.20676229337643
0.000178571428571429 4.10513072717499
0.000149253731343284 1.67409421427503
0.000128205128205128 0.843813887867536
0.000112359550561798 0.462445302098505
0.0001 0.422668155844383
6.94444444444444e-05 0.19959375677531
5.31914893617021e-05 0.0946556978027295
4.29184549356223e-05 0.0630772271835768
3.6101083032491e-05 0.0448358134753509
3.1055900621118e-05 0.0310654708547427
2.73224043715847e-05 0.0220960353740835
2.4330900243309e-05 0.0158525396447548
2.1978021978022e-05 0.0116399666485647
2e-05 0.00862427517653552
1.6e-05 0.00406201743474259
1.33333333333333e-05 0.00211927908826051
1.14285714285714e-05 0.00120061707137478
1e-05 0.000726482898870986
5.71428571428571e-06 8.31439599876547e-05
};
\addplot [thick, black, dash pattern=on 0.5pt off 2.5pt, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}]
table {%
1.42857142857143e-05 0.979591836734694
1e-05 0.48
7.69230769230769e-06 0.284023668639053
};
\addplot [thick, black, dash pattern=on 0.5pt off 4pt, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}]
table {%
1.42857142857143e-05 0.000639733444398168
1e-05 0.0001536
7.69230769230769e-06 5.37796295647912e-05
};


\nextgroupplot
[
width=0.5\textwidth, height=0.375\textwidth,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={circuit depth},
xmin=1e3, xmax=1e5,
xmode=log,
xtick={1e3, 1e4, 1e5},
xtick style={color=black, font=\footnotesize},
ymin = 1e-5,
ymax = 10,
xmajorgrids,
ymajorgrids,
y grid style={darkgray176},
ymode=log,
ytick={1, 1e-1, 1e-2, 1e-3, 1e-4},
ytick style={color=black},
xminorgrids,
yminorgrids,
minor ytick={1,1e-1,1e-2,1e-3,1e-4},
yticklabels = {$10^0$, $10^{-1}$, $10^{-2}$, $10^{-3}$, $10^{-4}$},
minor xtick={2e3, 3e3,4e3,5e3,6e3,7e3,8e3,9e3,2e4,3e4,4e4,5e4,6e4,7e4,8e4,9e4},
minor grid style={lightgray230, dotted, line width=0.1pt}
]

\addplot [very thick, steelblue31119180, dash pattern=on 3.5pt off 0.5pt]
table {%
20 3.99984140566706
196 4.00051385361553
372 4.00137614433442
548 3.71980315847756
724 4.0909685949355
900 3.97361158211439
1076 4.09894079316434
1252 4.33183549369391
1428 4.11222088491636
1604 3.88170968890877
2308 4.04710241031181
3012 3.32949679599795
3732 3.0699461858252
4436 3.77848159448635
5156 4.28660372632185
5860 4.34905246724168
6580 4.13148996005064
7284 3.79540888238209
8004 3.41852933986323
10004 2.49014569924267
12004 1.8355984853272
14004 1.39200426051452
16004 1.08580417314065
28004 0.367231276738675
40004 0.181270778629294
52004 0.107553928198986
64004 0.0710955844258802
};
\addlegendentry{$\Theta_1(t_n)$, \cref{eq: theta_1 final}, \texttt{scipy}}
\addplot [very thick, darkorange25512714, dash pattern=on 5.5pt off 0.5pt]
table {%
52 3.99963857690243
580 4.17129694434699
1108 3.92606933877013
1636 3.98736318118574
2164 3.01983848078937
2692 1.74650105106496
3220 1.06835263950141
3748 0.839800209119785
4276 0.554521758842203
4804 0.4644807498354
6916 0.200479532343661
9028 0.0946941598687099
11188 0.0630796279187407
13300 0.0448360562137721
15460 0.0310655041029287
17572 0.0220960413480539
19732 0.0158525408869988
21844 0.0116399669587566
24004 0.00862427526165561
30004 0.00406201743869333
36004 0.00211927908856364
42004 0.00120061707140145
48004 0.000726482898840302
84004 8.31439600073649e-05
};
\addlegendentry{$\Theta_2(t_n)$, \cref{eq: Trotter type E}, \texttt{scipy}}
\addplot [very thick, sienna1408675, dash pattern=on 1.5pt off 0.5pt on 6pt off 0.5pt]
table {%
52 4.001417227508
580 3.91778902205307
1108 3.98787469492035
1636 4.10878491277743
2164 3.8553049867521
2692 3.66431001040099
3220 3.80828768158469
3748 3.71569450565557
4276 3.56993943668817
4804 4.80118117387089
6916 2.43260986251056
9028 0.773624447302828
11188 0.241325114818697
13300 0.0770151078475029
15460 0.027232454956086
17572 0.0120076818268364
19732 0.0079561767682249
21844 0.00657213996535847
24004 0.00549989033853373
30004 0.00316022956895147
36004 0.00180531642738028
42004 0.00107351309743473
48004 0.000668720169481089
84004 8.10807445471776e-05
};
\addlegendentry{$\Theta_2(t_n)$, \cref{eq: Trotter type E}, GL3}
\addplot [very thick, yellowgreen152204112, dash pattern=on 2pt off 2pt on 6pt off 2pt]
table {%
52 3.99531498299411
580 3.68004593187773
1108 3.41968724838927
1636 4.06243821473565
2164 3.20676229337643
2692 4.10513072717499
3220 1.67409421427503
3748 0.843813887867536
4276 0.462445302098505
4804 0.422668155844383
6916 0.19959375677531
9028 0.0946556978027295
11188 0.0630772271835768
13300 0.0448358134753509
15460 0.0310654708547427
17572 0.0220960353740835
19732 0.0158525396447548
21844 0.0116399666485647
24004 0.00862427517653552
30004 0.00406201743474259
36004 0.00211927908826051
42004 0.00120061707137478
48004 0.000726482898870986
84004 8.31439599876547e-05
};
\addlegendentry{$\Theta_2(t_n)$, \cref{eq: Trotter type E}, GL7}
\addplot [thick, black, dash pattern=on 0.5pt off 2.5pt]
table {%
86956.5217391304 0.0529
35714.2857142857 0.3136
};
\addlegendentry{$\order(h^2)$}
\addplot [thick, black, dash pattern=on 0.5pt off 4pt]
table {%
86956.5217391304 2.79841e-05
35714.2857142857 0.0009834496
};
\addlegendentry{$\order(h^4)$}

\end{groupplot}


\end{tikzpicture} 

==> fig_indep_result.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1,
    horizontal sep=1.5cm,
    y descriptions at=edge left},
    legend pos=south west,
    legend style={
        at={(-0.15,-0.65)},
        anchor=south,
        legend columns=3,
        %legend step = 1cm,
        column sep=10pt,
        font=\footnotesize
      }
]

\nextgroupplot
[
width=0.5\textwidth, height=0.375\textwidth,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time-step size, $h$ (ms)},
xmin=1e-01*0.25, xmax=14,
xmode=log,
xtick style={color=black, font=\footnotesize},
ymin = 1e-8*0.75,
ymax = 10,
xmajorgrids,
ymajorgrids,
y grid style={darkgray176},
ylabel={error at $T=10$ ms},
ymode=log,
ytick={1, 1e-1, 1e-4, 1e-7},
xminorgrids,
yminorgrids,
minor ytick={1e-8, 1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1},
minor xtick={2e-2, 3e-2, 4e-2, 5e-2, 6e-2, 7e-2, 8e-2, 9e-2, 1e-1, 2e-1, 3e-1, 4e-1, 5e-1, 6e-1, 7e-1, 8e-1, 9e-1, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
minor grid style={lightgray230, dotted, line width=0.1pt}
]

\addplot [very thick, orchid227119194, dash pattern=on 1.5pt off 0.5pt, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}]
table {%
0.01 1.47172700963905
0.005 0.752804790960832
0.00333333333333333 0.105676563545016
0.0025 0.743617313168305
0.002 0.4472329022845
0.00166666666666667 0.0640381591787306
0.00142857142857143 0.052301148514109
0.00125 0.0323737171852916
0.00111111111111111 0.0311635765396616
0.001 0.0233918631958555
0.000769230769230769 0.0168685182308817
0.000625 0.0133229819504426
0.000526315789473684 0.0110410455546502
0.000454545454545455 0.00942081069526103
0.0004 0.00823672486185121
0.000357142857142857 0.00732324625444222
0.00024390243902439 0.00495598772601405
0.000227272727272727 0.00461165080642324
0.000212765957446809 0.00431309549535773
0.0002 0.00405123317233916
0.000188679245283019 0.0038195576420333
0.000178571428571429 0.003613081260577
0.000169491525423729 0.00342787809631246
0.000161290322580645 0.00326080567156546
0.000153846153846154 0.00310931541878339
0.000147058823529412 0.00297131730288361
0.000138888888888889 0.00280535816475138
0.000133333333333333 0.00269259449051511
0.000128205128205128 0.0025885654301256
0.000123456790123457 0.00249229184965239
0.000119047619047619 0.00240293598870019
0.000114942528735632 0.00231977678002668
0.000111111111111111 0.00224219017694519
0.00010752688172043 0.00216963333866748
0.000104166666666667 0.00210163181684083
0.0001 0.00201733651921818
3.07692307692308e-05 0.000619968289516683
};

\addplot [very thick, steelblue31119180, dash pattern=on 3.5pt off 0.5pt, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}]
table {%
0.01 1.46169302422396
0.005 0.747981673682183
0.00333333333333333 0.0698411142835281
0.0025 0.742235255574396
0.002 0.442499066623122
0.00166666666666667 0.0496625888252776
0.00142857142857143 0.0294074613524612
0.00125 0.0204206039119126
0.00111111111111111 0.0152671998610361
0.001 0.0119255429642448
0.000769230769230769 0.00667300881602891
0.000625 0.00429649357822476
0.000526315789473684 0.00300603050789549
0.000454545454545455 0.00222394309727399
0.0004 0.00171312214731432
0.000357142857142857 0.00136071792155893
0.00024390243902439 0.000629852393692012
0.000227272727272727 0.00054642161760525
0.000212765957446809 0.000478557286408629
0.0002 0.000422609667909137
0.000188679245283019 0.000375940422780471
0.000178571428571429 0.000336603678534345
0.000169491525423729 0.000303138648118958
0.000161290322580645 0.00027443130991099
0.000153846153846154 0.000249620043602698
0.000147058823529412 0.000228029942252025
0.000138888888888889 0.000203345436650492
0.000133333333333333 0.00018737236705757
0.000128205128205128 0.000173211055804396
0.000123456790123457 0.000160597373125798
0.000119047619047619 0.000149313648235282
0.000114942528735632 0.000139179192680537
0.000111111111111111 0.000130043005650853
0.00010752688172043 0.000121778105213063
0.000104166666666667 0.000114277083431902
0.0001 0.000105308048462654
3.07692307692308e-05 9.96022603199094e-06
};

\addplot [very thick, darkorange25512714, dash pattern=on 5.5pt off 0.5pt, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}]
table {%
0.01 2.19328812955444
0.005 1.05706692668002
0.00333333333333333 0.0683814565893408
0.0025 1.14337438437574
0.002 0.679641796946404
0.00166666666666667 0.048122632336064
0.00142857142857143 0.0238789333224412
0.00125 0.00873705235009754
0.00111111111111111 0.00967965611656478
0.001 0.00698081318017093
0.000769230769230769 0.004534242170349
0.000625 0.00275188889570346
0.000526315789473684 0.00155908771781287
0.000454545454545455 0.00101335953677387
0.0004 0.000673341284410796
0.000357142857142857 0.000447730623885195
0.00024390243902439 0.000189304859776167
0.000227272727272727 0.000135905494659685
0.000212765957446809 0.000102812340862525
0.0002 7.9981175777038e-05
0.000188679245283019 6.34193987312105e-05
0.000178571428571429 5.10363970873072e-05
0.000169491525423729 4.15778369023525e-05
0.000161290322580645 3.42318420163057e-05
0.000153846153846154 2.84475007927161e-05
0.000147058823529412 2.38386427248768e-05
0.000138888888888889 1.90538767864462e-05
0.000133333333333333 1.62343813520662e-05
0.000128205128205128 1.39175054431149e-05
0.000123456790123457 1.19993142099436e-05
0.000119047619047619 1.04001885824114e-05
0.000114942528735632 9.05849892882379e-06
0.000111111111111111 7.92608696703872e-06
0.00010752688172043 6.96499332902523e-06
0.000104166666666667 6.14505721799401e-06
0.0001 5.23035324436192e-06
3.07692307692308e-05 4.80456187686779e-08
};

\addplot [thick, dash pattern=on 0.5pt off 1pt, x filter/.code={\pgfmathparse{\pgfmathresult +3}\pgfmathresult}]
table {%
8e-05 0.004
3.42465753424658e-05 0.00171232876712329
};

\addplot [thick, dash pattern=on 0.5pt off 2.5pt, x filter/.code={\pgfmathparse{\pgfmathresult+3}\pgfmathresult}]
table {%
8e-05 0.000128
3.42465753424658e-05 2.34565584537437e-05
};

\addplot [thick, dash pattern=on 0.5pt off 4pt, x filter/.code={\pgfmathparse{\pgfmathresult+3}\pgfmathresult}]
table {%
8e-05 8.192e-07
3.42465753424658e-05 2.75105067246947e-08
};



\nextgroupplot
[
width=0.5\textwidth, height=0.375\textwidth,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={circuit depth},
xmin=10, xmax=1e4*3,
xmode=log,
xtick style={color=black},
ymin = 1e-8*0.75,
ymax = 10,
xmajorgrids,
ymajorgrids,
y grid style={darkgray176},
ymode=log,
y grid style={darkgray176},
ymode=log,
ytick={1, 1e-1, 1e-4, 1e-7},
yticklabels={$10^0$, $10^{-1}$, $10^{-4}$, $10^{-7}$},
xminorgrids,
yminorgrids,
minor ytick={1e-8, 1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1},
minor xtick={2e1, 3e1, 4e1, 5e1, 6e1, 7e1, 8e1, 9e1,2e2, 3e2, 4e2, 5e2, 6e2, 7e2, 8e2, 9e2,2e3, 3e3, 4e3, 5e3, 6e3, 7e3, 8e3, 9e3},
minor grid style={lightgray230, dotted, line width=0.1pt}
]

\addplot [very thick, orchid227119194, dash pattern=on 1.5pt off 0.5pt]
table {%
12 1.47172700963905
24 0.752804790960832
36 0.105676563545016
48 0.743617313168305
60 0.4472329022845
72 0.0640381591787306
84 0.052301148514109
96 0.0323737171852916
108 0.0311635765396616
120 0.0233918631958555
156 0.0168685182308817
192 0.0133229819504426
228 0.0110410455546502
264 0.00942081069526103
300 0.00823672486185121
336 0.00732324625444222
492 0.00495598772601405
528 0.00461165080642324
564 0.00431309549535773
600 0.00405123317233916
636 0.0038195576420333
672 0.003613081260577
708 0.00342787809631246
744 0.00326080567156546
780 0.00310931541878339
816 0.00297131730288361
864 0.00280535816475138
900 0.00269259449051511
936 0.0025885654301256
972 0.00249229184965239
1008 0.00240293598870019
1044 0.00231977678002668
1080 0.00224219017694519
1116 0.00216963333866748
1152 0.00210163181684083
1200 0.00201733651921818
3900 0.000619968289516683
6600 0.000366314799923766
9300 0.000259959654916378
12000 0.000201466946639702
};
\addlegendentry{Trotter, \cref{eq:trotter omega}}
\addplot [very thick, steelblue31119180, dash pattern=on 3.5pt off 0.5pt]
table {%
20 1.46169302422396
36 0.747981673682183
52 0.0698411142835281
68 0.742235255574396
84 0.442499066623122
100 0.0496625888252776
116 0.0294074613524612
132 0.0204206039119126
148 0.0152671998610361
164 0.0119255429642448
212 0.00667300881602891
260 0.00429649357822476
308 0.00300603050789549
356 0.00222394309727399
404 0.00171312214731432
452 0.00136071792155893
500 0.00110747258030821
548 0.0009186220376627
596 0.000774548196447309
660 0.000629852393692012
708 0.00054642161760525
756 0.000478557286408629
804 0.000422609667909137
852 0.000375940422780471
900 0.000336603678534345
948 0.000303138648118958
996 0.00027443130991099
1044 0.000249620043602698
1092 0.000228029942252025
1156 0.000203345436650492
1204 0.00018737236705757
1252 0.000173211055804396
1300 0.000160597373125798
1348 0.000149313648235282
1396 0.000139179192680537
1444 0.000130043005650853
1492 0.000121778105213063
1540 0.000114277083431902
1604 0.000105308048462654
5204 9.96022603199094e-06
8804 3.47761582265349e-06
12404 1.75144245895957e-06
16004 1.05195257464487e-06
};
\addlegendentry{Strang, \cref{eq:strang omega}}
\addplot [very thick, darkorange25512714, dash pattern=on 5.5pt off 0.5pt]
table {%
52 2.19328812955444
100 1.05706692668002
148 0.0683814565893408
196 1.14337438437574
244 0.679641796946404
292 0.048122632336064
340 0.0238789333224412
388 0.00873705235009754
436 0.00967965611656478
484 0.00698081318017093
628 0.004534242170349
772 0.00275188889570346
916 0.00155908771781287
1060 0.00101335953677387
1204 0.000673341284410796
1348 0.000447730623885195
1972 0.000189304859776167
2116 0.000135905494659685
2260 0.000102812340862525
2404 7.9981175777038e-05
2548 6.34193987312105e-05
2692 5.10363970873072e-05
2836 4.15778369023525e-05
2980 3.42318420163057e-05
3124 2.84475007927161e-05
3268 2.38386427248768e-05
3460 1.90538767864462e-05
3604 1.62343813520662e-05
3748 1.39175054431149e-05
3892 1.19993142099436e-05
4036 1.04001885824114e-05
4180 9.05849892882379e-06
4324 7.92608696703872e-06
4468 6.96499332902523e-06
4612 6.14505721799401e-06
4804 5.23035324436192e-06
15604 4.80456187686779e-08
};
\addlegendentry{Yoshida, \cref{eq: 4th splitting}}
\addplot [thick, black, dash pattern=on 0.5pt off 1pt]
table {%
11904.7619047619 0.00042
5952.38095238095 0.00084
4000 0.00125
};
\addlegendentry{$\order\lb h \rb$}
\addplot [thick, black, dash pattern=on 0.5pt off 2.5pt]
table {%
11904.7619047619 3.528e-06
5952.38095238095 1.4112e-05
4000 3.125e-05
};
\addlegendentry{$\order\lb h^2 \rb$}
\addplot [thick, black, dash pattern=on 0.5pt off 4pt]
table {%
11904.7619047619 6.223392e-08
5952.38095238095 9.9574272e-07
4000 4.8828125e-06
};
\addlegendentry{$\order \lb h^4 \rb$}


\end{groupplot}



\end{tikzpicture} 

==> fig_observables3by3.tex <==
\begin{tikzpicture}


\begin{groupplot}[
    group style={group size=3 by 3,
    y descriptions at=edge left,
    vertical sep=20pt
    },
    width=0.33\textwidth, %
    height=0.23\textheight, %
    xtick style={color=black},
    ytick style={color=black},
    yticklabel style={font=\fontsize{8}{7}\selectfont},
    xticklabel style={font=\fontsize{8}{7}\selectfont},
    legend style={
        at={(-0.8,-0.81)},
        anchor=south,
        legend columns=3,
        column sep=5pt,
        font=\fontsize{6}{6}\selectfont
      }
]

\nextgroupplot[
title = {$X$ components -- $\tr(\rho^\dagger_k X_k)$ for spin $k$},
title style={font=\fontsize{6}{6}\selectfont},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.08579071986093, ymax=1.09880834547707,
ytick style={color=black},
ytick = {-1,-0.5,0,0.5,1},
yticklabels={-1,-0.5,0,0.5,1},
ylabel near ticks,
xticklabel style={font=\fontsize{8}{7}\selectfont},
yticklabel style={font=\fontsize{8}{7}\selectfont},
xlabel style={font=\fontsize{8}{7}\selectfont},
ylabel style={font=\fontsize{8}{7}\selectfont},
]
\addplot [semithick, forestgreen4416044, dash pattern=on 1.5pt off 1pt, mark=triangle, mark options={solid}, mark repeat = 100, mark size=0.5pt, mark phase = 33]
table {%
0 0
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.11 0
0.12 0
0.13 0
0.14 0
0.15 0
0.16 0
0.17 0
0.18 0
0.19 0
0.2 0
0.21 0
0.22 0
0.23 0
0.24 0
0.25 0
0.26 0
0.27 0
0.28 0
0.29 0
0.3 0
0.31 0
0.32 0
0.33 0
0.34 0
0.35 0
0.36 0
0.37 0
0.38 0
0.39 0
0.4 0
0.41 0
0.42 0
0.43 0
0.44 0
0.45 0
0.46 0
0.47 0
0.48 0
0.49 0
0.5 0
0.51 0
0.52 0
0.53 0
0.54 0
0.55 0
0.56 0
0.57 0
0.58 0
0.59 0
0.6 0
0.61 0
0.62 0
0.63 0
0.64 0
0.65 0
0.66 0
0.67 0
0.68 0
0.69 0
0.7 0
0.71 0
0.72 0
0.73 0
0.74 0
0.75 0
0.76 0
0.77 0
0.78 0
0.79 0
0.8 0
0.81 0
0.82 0
0.83 0
0.84 0
0.85 0
0.86 0
0.87 0
0.88 0
0.89 0
0.9 0
0.91 0
0.92 0
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
1.01 0
1.02 0
1.03 0
1.04 0
1.05 0
1.06 0
1.07 0
1.08 0
1.09 0
1.1 0
1.11 0
1.12 0
1.13 0
1.14 0
1.15 0
1.16 0
1.17 0
1.18 0
1.19 0
1.2 0
1.21 0
1.22 0
1.23 0
1.24 0
1.25 0
1.26 0
1.27 0
1.28 0
1.29 0
1.3 0
1.31 0
1.32 0
1.33 0
1.34 0
1.35 0
1.36 0
1.37 0
1.38 0
1.39 0
1.4 0
1.41 0
1.42 0
1.43 0
1.44 0
1.45 0
1.46 0
1.47 0
1.48 0
1.49 0
1.5 0
1.51 0
1.52 0
1.53 0
1.54 0
1.55 0
1.56 0
1.57 0
1.58 0
1.59 0
1.6 0
1.61 0
1.62 0
1.63 0
1.64 0
1.65 0
1.66 0
1.67 0
1.68 0
1.69 0
1.7 0
1.71 0
1.72 0
1.73 0
1.74 0
1.75 0
1.76 0
1.77 0
1.78 0
1.79 0
1.8 0
1.81 0
1.82 0
1.83 0
1.84 0
1.85 0
1.86 0
1.87 0
1.88 0
1.89 0
1.9 0
1.91 0
1.92 0
1.93 0
1.94 0
1.95 0
1.96 0
1.97 0
1.98 0
1.99 0
2 0
2.01 0
2.02 0
2.03 0
2.04 0
2.05 0
2.06 0
2.07 0
2.08 0
2.09 0
2.1 0
2.11 0
2.12 0
2.13 0
2.14 0
2.15 0
2.16 0
2.17 0
2.18 0
2.19 0
2.2 0
2.21 0
2.22 0
2.23 0
2.24 0
2.25 0
2.26 0
2.27 0
2.28 0
2.29 0
2.3 0
2.31 0
2.32 0
2.33 0
2.34 0
2.35 0
2.36 0
2.37 0
2.38 0
2.39 0
2.4 0
2.41 0
2.42 0
2.43 0
2.44 0
2.45 0
2.46 0
2.47 0
2.48 0
2.49 0
2.5 0
2.51 0
2.52 0
2.53 0
2.54 0
2.55 0
2.56 0
2.57 0
2.58 0
2.59 0
2.6 0
2.61 0
2.62 0
2.63 0
2.64 0
2.65 0
2.66 0
2.67 0
2.68 0
2.69 0
2.7 0
2.71 0
2.72 0
2.73 0
2.74 0
2.75 0
2.76 0
2.77 0
2.78 0
2.79 0
2.8 0
2.81 0
2.82 0
2.83 0
2.84 0
2.85 0
2.86 0
2.87 0
2.88 0
2.89 0
2.9 0
2.91 0
2.92 0
2.93 0
2.94 0
2.95 0
2.96 0
2.97 0
2.98 0
2.99 0
3 0
3.01 0
3.02 0
3.03 0
3.04 0
3.05 0
3.06 0
3.07 0
3.08 0
3.09 0
3.1 0
3.11 0
3.12 0
3.13 0
3.14 0
3.15 0
3.16 0
3.17 0
3.18 0
3.19 0
3.2 0
3.21 0
3.22 0
3.23 0
3.24 0
3.25 0
3.26 0
3.27 0
3.28 0
3.29 0
3.3 0
3.31 0
3.32 0
3.33 0
3.34 0
3.35 0
3.36 0
3.37 0
3.38 0
3.39 0
3.4 0
3.41 0
3.42 0
3.43 0
3.44 0
3.45 0
3.46 0
3.47 0
3.48 0
3.49 0
3.5 0
3.51 0
3.52 0
3.53 0
3.54 0
3.55 0
3.56 0
3.57 0
3.58 0
3.59 0
3.6 0
3.61 0
3.62 0
3.63 0
3.64 0
3.65 0
3.66 0
3.67 0
3.68 0
3.69 0
3.7 0
3.71 0
3.72 0
3.73 0
3.74 0
3.75 0
3.76 0
3.77 0
3.78 0
3.79 0
3.8 0
3.81 0
3.82 0
3.83 0
3.84 0
3.85 0
3.86 0
3.87 0
3.88 0
3.89 0
3.9 0
3.91 0
3.92 0
3.93 0
3.94 0
3.95 0
3.96 0
3.97 0
3.98 0
3.99 0
4 0
4.01 0
4.02 0
4.03 0
4.04 0
4.05 0
4.06 0
4.07 0
4.08 0
4.09 0
4.1 0
4.11 0
4.12 0
4.13 0
4.14 0
4.15 0
4.16 0
4.17 0
4.18 0
4.19 0
4.2 0
4.21 0
4.22 0
4.23 0
4.24 0
4.25 0
4.26 0
4.27 0
4.28 0
4.29 0
4.3 0
4.31 0
4.32 0
4.33 0
4.34 0
4.35 0
4.36 0
4.37 0
4.38 0
4.39 0
4.4 0
4.41 0
4.42 0
4.43 0
4.44 0
4.45 0
4.46 0
4.47 0
4.48 0
4.49 0
4.5 0
4.51 0
4.52 0
4.53 0
4.54 0
4.55 0
4.56 0
4.57 0
4.58 0
4.59 0
4.6 0
4.61 0
4.62 0
4.63 0
4.64 0
4.65 0
4.66 0
4.67 0
4.68 0
4.69 0
4.7 0
4.71 0
4.72 0
4.73 0
4.74 0
4.75 0
4.76 0
4.77 0
4.78 0
4.79 0
4.8 0
4.81 0
4.82 0
4.83 0
4.84 0
4.85 0
4.86 0
4.87 0
4.88 0
4.89 0
4.9 0
4.91 0
4.92 0
4.93 0
4.94 0
4.95 0
4.96 0
4.97 0
4.98 0
4.99 0
5 0
5.01 0
5.02 0
5.03 0
5.04 0
5.05 0
5.06 0
5.07 0
5.08 0
5.09 0
5.1 0
5.11 0
5.12 0
5.13 0
5.14 0
5.15 0
5.16 0
5.17 0
5.18 0
5.19 0
5.2 0
5.21 0
5.22 0
5.23 0
5.24 0
5.25 0
5.26 0
5.27 0
5.28 0
5.29 0
5.3 0
5.31 0
5.32 0
5.33 0
5.34 0
5.35 0
5.36 0
5.37 0
5.38 0
5.39 0
5.4 0
5.41 0
5.42 0
5.43 0
5.44 0
5.45 0
5.46 0
5.47 0
5.48 0
5.49 0
5.5 0
5.51 0
5.52 0
5.53 0
5.54 0
5.55 0
5.56 0
5.57 0
5.58 0
5.59 0
5.6 0
5.61 0
5.62 0
5.63 0
5.64 0
5.65 0
5.66 0
5.67 0
5.68 0
5.69 0
5.7 0
5.71 0
5.72 0
5.73 0
5.74 0
5.75 0
5.76 0
5.77 0
5.78 0
5.79 0
5.8 0
5.81 0
5.82 0
5.83 0
5.84 0
5.85 0
5.86 0
5.87 0
5.88 0
5.89 0
5.9 0
5.91 0
5.92 0
5.93 0
5.94 0
5.95 0
5.96 0
5.97 0
5.98 0
5.99 0
6 0
6.01 0
6.02 0
6.03 0
6.04 0
6.05 0
6.06 0
6.07 0
6.08 0
6.09 0
6.1 0
6.11 0
6.12 0
6.13 0
6.14 0
6.15 0
6.16 0
6.17 0
6.18 0
6.19 0
6.2 0
6.21 0
6.22 0
6.23 0
6.24 0
6.25 0
6.26 0
6.27 0
6.28 0
6.29 0
6.3 0
6.31 0
6.32 0
6.33 0
6.34 0
6.35 0
6.36 0
6.37 0
6.38 0
6.39 0
6.4 0
6.41 0
6.42 0
6.43 0
6.44 0
6.45 0
6.46 0
6.47 0
6.48 0
6.49 0
6.5 0
6.51 0
6.52 0
6.53 0
6.54 0
6.55 0
6.56 0
6.57 0
6.58 0
6.59 0
6.6 0
6.61 0
6.62 0
6.63 0
6.64 0
6.65 0
6.66 0
6.67 0
6.68 0
6.69 0
6.7 0
6.71 0
6.72 0
6.73 0
6.74 0
6.75 0
6.76 0
6.77 0
6.78 0
6.79 0
6.8 0
6.81 0
6.82 0
6.83 0
6.84 0
6.85 0
6.86 0
6.87 0
6.88 0
6.89 0
6.9 0
6.91 0
6.92 0
6.93 0
6.94 0
6.95 0
6.96 0
6.97 0
6.98 0
6.99 0
7 0
7.01 0
7.02 0
7.03 0
7.04 0
7.05 0
7.06 0
7.07 0
7.08 0
7.09 0
7.1 0
7.11 0
7.12 0
7.13 0
7.14 0
7.15 0
7.16 0
7.17 0
7.18 0
7.19 0
7.2 0
7.21 0
7.22 0
7.23 0
7.24 0
7.25 0
7.26 0
7.27 0
7.28 0
7.29 0
7.3 0
7.31 0
7.32 0
7.33 0
7.34 0
7.35 0
7.36 0
7.37 0
7.38 0
7.39 0
7.4 0
7.41 0
7.42 0
7.43 0
7.44 0
7.45 0
7.46 0
7.47 0
7.48 0
7.49 0
7.5 0
7.51 0
7.52 0
7.53 0
7.54 0
7.55 0
7.56 0
7.57 0
7.58 0
7.59 0
7.6 0
7.61 0
7.62 0
7.63 0
7.64 0
7.65 0
7.66 0
7.67 0
7.68 0
7.69 0
7.7 0
7.71 0
7.72 0
7.73 0
7.74 0
7.75 0
7.76 0
7.77 0
7.78 0
7.79 0
7.8 0
7.81 0
7.82 0
7.83 0
7.84 0
7.85 0
7.86 0
7.87 0
7.88 0
7.89 0
7.9 0
7.91 0
7.92 0
7.93 0
7.94 0
7.95 0
7.96 0
7.97 0
7.98 0
7.99 0
8 0
8.01 0
8.02 0
8.03 0
8.04 0
8.05 0
8.06 0
8.07 0
8.08 0
8.09 0
8.1 0
8.11 0
8.12 0
8.13 0
8.14 0
8.15 0
8.16 0
8.17 0
8.18 0
8.19 0
8.2 0
8.21 0
8.22 0
8.23 0
8.24 0
8.25 0
8.26 0
8.27 0
8.28 0
8.29 0
8.3 0
8.31 0
8.32 0
8.33 0
8.34 0
8.35 0
8.36 0
8.37 0
8.38 0
8.39 0
8.4 0
8.41 0
8.42 0
8.43 0
8.44 0
8.45 0
8.46 0
8.47 0
8.48 0
8.49 0
8.5 0
8.51 0
8.52 0
8.53 0
8.54 0
8.55 0
8.56 0
8.57 0
8.58 0
8.59 0
8.6 0
8.61 0
8.62 0
8.63 0
8.64 0
8.65 0
8.66 0
8.67 0
8.68 0
8.69 0
8.7 0
8.71 0
8.72 0
8.73 0
8.74 0
8.75 0
8.76 0
8.77 0
8.78 0
8.79 0
8.8 0
8.81 0
8.82 0
8.83 0
8.84 0
8.85 0
8.86 0
8.87 0
8.88 0
8.89 0
8.9 0
8.91 0
8.92 0
8.93 0
8.94 0
8.95 0
8.96 0
8.97 0
8.98 0
8.99 0
9 0
9.01 0
9.02 0
9.03 0
9.04 0
9.05 0
9.06 0
9.07 0
9.08 0
9.09 0
9.1 0
9.11 0
9.12 0
9.13 0
9.14 0
9.15 0
9.16 0
9.17 0
9.18 0
9.19 0
9.2 0
9.21 0
9.22 0
9.23 0
9.24 0
9.25 0
9.26 0
9.27 0
9.28 0
9.29 0
9.3 0
9.31 0
9.32 0
9.33 0
9.34 0
9.35 0
9.36 0
9.37 0
9.38 0
9.39 0
9.4 0
9.41 0
9.42 0
9.43 0
9.44 0
9.45 0
9.46 0
9.47 0
9.48 0
9.49 0
9.5 0
9.51 0
9.52 0
9.53 0
9.54 0
9.55 0
9.56 0
9.57 0
9.58 0
9.59 0
9.6 0
9.61 0
9.62 0
9.63 0
9.64 0
9.65 0
9.66 0
9.67 0
9.68 0
9.69 0
9.7 0
9.71 0
9.72 0
9.73 0
9.74 0
9.75 0
9.76 0
9.77 0
9.78 0
9.79 0
9.8 0
9.81 0
9.82 0
9.83 0
9.84 0
9.85 0
9.86 0
9.87 0
9.88 0
9.89 0
9.9 0
9.91 0
9.92 0
9.93 0
9.94 0
9.95 0
9.96 0
9.97 0
9.98 0
9.99 0
10 0
};
\addplot [semithick, steelblue31119180, dash pattern=on 1.5pt off 1pt, mark=square, mark options={solid}, mark repeat = 100, mark size=0.5pt, mark phase = 66]
table {%
0 0
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.11 0
0.12 0
0.13 0
0.14 0
0.15 0
0.16 0
0.17 0
0.18 0
0.19 0
0.2 0
0.21 0
0.22 0
0.23 0
0.24 0
0.25 0
0.26 0
0.27 0
0.28 0
0.29 0
0.3 0
0.31 0
0.32 0
0.33 0
0.34 0
0.35 0
0.36 0
0.37 0
0.38 0
0.39 0
0.4 0
0.41 0
0.42 0
0.43 0
0.44 0
0.45 0
0.46 0
0.47 0
0.48 0
0.49 0
0.5 0
0.51 0
0.52 0
0.53 0
0.54 0
0.55 0
0.56 0
0.57 0
0.58 0
0.59 0
0.6 0
0.61 0
0.62 0
0.63 0
0.64 0
0.65 0
0.66 0
0.67 0
0.68 0
0.69 0
0.7 0
0.71 0
0.72 0
0.73 0
0.74 0
0.75 0
0.76 0
0.77 0
0.78 0
0.79 0
0.8 0
0.81 0
0.82 0
0.83 0
0.84 0
0.85 0
0.86 0
0.87 0
0.88 0
0.89 0
0.9 0
0.91 0
0.92 0
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
1.01 0
1.02 0
1.03 0
1.04 0
1.05 0
1.06 0
1.07 0
1.08 0
1.09 0
1.1 0
1.11 0
1.12 0
1.13 0
1.14 0
1.15 0
1.16 0
1.17 0
1.18 0
1.19 0
1.2 0
1.21 0
1.22 0
1.23 0
1.24 0
1.25 0
1.26 0
1.27 0
1.28 0
1.29 0
1.3 0
1.31 0
1.32 0
1.33 0
1.34 0
1.35 0
1.36 0
1.37 0
1.38 0
1.39 0
1.4 0
1.41 0
1.42 0
1.43 0
1.44 0
1.45 0
1.46 0
1.47 0
1.48 0
1.49 0
1.5 0
1.51 0
1.52 0
1.53 0
1.54 0
1.55 0
1.56 0
1.57 0
1.58 0
1.59 0
1.6 0
1.61 0
1.62 0
1.63 0
1.64 0
1.65 0
1.66 0
1.67 0
1.68 0
1.69 0
1.7 0
1.71 0
1.72 0
1.73 0
1.74 0
1.75 0
1.76 0
1.77 0
1.78 0
1.79 0
1.8 0
1.81 0
1.82 0
1.83 0
1.84 0
1.85 0
1.86 0
1.87 0
1.88 0
1.89 0
1.9 0
1.91 0
1.92 0
1.93 0
1.94 0
1.95 0
1.96 0
1.97 0
1.98 0
1.99 0
2 0
2.01 0
2.02 0
2.03 0
2.04 0
2.05 0
2.06 0
2.07 0
2.08 0
2.09 0
2.1 0
2.11 0
2.12 0
2.13 0
2.14 0
2.15 0
2.16 0
2.17 0
2.18 0
2.19 0
2.2 0
2.21 0
2.22 0
2.23 0
2.24 0
2.25 0
2.26 0
2.27 0
2.28 0
2.29 0
2.3 0
2.31 0
2.32 0
2.33 0
2.34 0
2.35 0
2.36 0
2.37 0
2.38 0
2.39 0
2.4 0
2.41 0
2.42 0
2.43 0
2.44 0
2.45 0
2.46 0
2.47 0
2.48 0
2.49 0
2.5 0
2.51 0
2.52 0
2.53 0
2.54 0
2.55 0
2.56 0
2.57 0
2.58 0
2.59 0
2.6 0
2.61 0
2.62 0
2.63 0
2.64 0
2.65 0
2.66 0
2.67 0
2.68 0
2.69 0
2.7 0
2.71 0
2.72 0
2.73 0
2.74 0
2.75 0
2.76 0
2.77 0
2.78 0
2.79 0
2.8 0
2.81 0
2.82 0
2.83 0
2.84 0
2.85 0
2.86 0
2.87 0
2.88 0
2.89 0
2.9 0
2.91 0
2.92 0
2.93 0
2.94 0
2.95 0
2.96 0
2.97 0
2.98 0
2.99 0
3 0
3.01 0
3.02 0
3.03 0
3.04 0
3.05 0
3.06 0
3.07 0
3.08 0
3.09 0
3.1 0
3.11 0
3.12 0
3.13 0
3.14 0
3.15 0
3.16 0
3.17 0
3.18 0
3.19 0
3.2 0
3.21 0
3.22 0
3.23 0
3.24 0
3.25 0
3.26 0
3.27 0
3.28 0
3.29 0
3.3 0
3.31 0
3.32 0
3.33 0
3.34 0
3.35 0
3.36 0
3.37 0
3.38 0
3.39 0
3.4 0
3.41 0
3.42 0
3.43 0
3.44 0
3.45 0
3.46 0
3.47 0
3.48 0
3.49 0
3.5 0
3.51 0
3.52 0
3.53 0
3.54 0
3.55 0
3.56 0
3.57 0
3.58 0
3.59 0
3.6 0
3.61 0
3.62 0
3.63 0
3.64 0
3.65 0
3.66 0
3.67 0
3.68 0
3.69 0
3.7 0
3.71 0
3.72 0
3.73 0
3.74 0
3.75 0
3.76 0
3.77 0
3.78 0
3.79 0
3.8 0
3.81 0
3.82 0
3.83 0
3.84 0
3.85 0
3.86 0
3.87 0
3.88 0
3.89 0
3.9 0
3.91 0
3.92 0
3.93 0
3.94 0
3.95 0
3.96 0
3.97 0
3.98 0
3.99 0
4 0
4.01 0
4.02 0
4.03 0
4.04 0
4.05 0
4.06 0
4.07 0
4.08 0
4.09 0
4.1 0
4.11 0
4.12 0
4.13 0
4.14 0
4.15 0
4.16 0
4.17 0
4.18 0
4.19 0
4.2 0
4.21 0
4.22 0
4.23 0
4.24 0
4.25 0
4.26 0
4.27 0
4.28 0
4.29 0
4.3 0
4.31 0
4.32 0
4.33 0
4.34 0
4.35 0
4.36 0
4.37 0
4.38 0
4.39 0
4.4 0
4.41 0
4.42 0
4.43 0
4.44 0
4.45 0
4.46 0
4.47 0
4.48 0
4.49 0
4.5 0
4.51 0
4.52 0
4.53 0
4.54 0
4.55 0
4.56 0
4.57 0
4.58 0
4.59 0
4.6 0
4.61 0
4.62 0
4.63 0
4.64 0
4.65 0
4.66 0
4.67 0
4.68 0
4.69 0
4.7 0
4.71 0
4.72 0
4.73 0
4.74 0
4.75 0
4.76 0
4.77 0
4.78 0
4.79 0
4.8 0
4.81 0
4.82 0
4.83 0
4.84 0
4.85 0
4.86 0
4.87 0
4.88 0
4.89 0
4.9 0
4.91 0
4.92 0
4.93 0
4.94 0
4.95 0
4.96 0
4.97 0
4.98 0
4.99 0
5 0
5.01 0
5.02 0
5.03 0
5.04 0
5.05 0
5.06 0
5.07 0
5.08 0
5.09 0
5.1 0
5.11 0
5.12 0
5.13 0
5.14 0
5.15 0
5.16 0
5.17 0
5.18 0
5.19 0
5.2 0
5.21 0
5.22 0
5.23 0
5.24 0
5.25 0
5.26 0
5.27 0
5.28 0
5.29 0
5.3 0
5.31 0
5.32 0
5.33 0
5.34 0
5.35 0
5.36 0
5.37 0
5.38 0
5.39 0
5.4 0
5.41 0
5.42 0
5.43 0
5.44 0
5.45 0
5.46 0
5.47 0
5.48 0
5.49 0
5.5 0
5.51 0
5.52 0
5.53 0
5.54 0
5.55 0
5.56 0
5.57 0
5.58 0
5.59 0
5.6 0
5.61 0
5.62 0
5.63 0
5.64 0
5.65 0
5.66 0
5.67 0
5.68 0
5.69 0
5.7 0
5.71 0
5.72 0
5.73 0
5.74 0
5.75 0
5.76 0
5.77 0
5.78 0
5.79 0
5.8 0
5.81 0
5.82 0
5.83 0
5.84 0
5.85 0
5.86 0
5.87 0
5.88 0
5.89 0
5.9 0
5.91 0
5.92 0
5.93 0
5.94 0
5.95 0
5.96 0
5.97 0
5.98 0
5.99 0
6 0
6.01 0
6.02 0
6.03 0
6.04 0
6.05 0
6.06 0
6.07 0
6.08 0
6.09 0
6.1 0
6.11 0
6.12 0
6.13 0
6.14 0
6.15 0
6.16 0
6.17 0
6.18 0
6.19 0
6.2 0
6.21 0
6.22 0
6.23 0
6.24 0
6.25 0
6.26 0
6.27 0
6.28 0
6.29 0
6.3 0
6.31 0
6.32 0
6.33 0
6.34 0
6.35 0
6.36 0
6.37 0
6.38 0
6.39 0
6.4 0
6.41 0
6.42 0
6.43 0
6.44 0
6.45 0
6.46 0
6.47 0
6.48 0
6.49 0
6.5 0
6.51 0
6.52 0
6.53 0
6.54 0
6.55 0
6.56 0
6.57 0
6.58 0
6.59 0
6.6 0
6.61 0
6.62 0
6.63 0
6.64 0
6.65 0
6.66 0
6.67 0
6.68 0
6.69 0
6.7 0
6.71 0
6.72 0
6.73 0
6.74 0
6.75 0
6.76 0
6.77 0
6.78 0
6.79 0
6.8 0
6.81 0
6.82 0
6.83 0
6.84 0
6.85 0
6.86 0
6.87 0
6.88 0
6.89 0
6.9 0
6.91 0
6.92 0
6.93 0
6.94 0
6.95 0
6.96 0
6.97 0
6.98 0
6.99 0
7 0
7.01 0
7.02 0
7.03 0
7.04 0
7.05 0
7.06 0
7.07 0
7.08 0
7.09 0
7.1 0
7.11 0
7.12 0
7.13 0
7.14 0
7.15 0
7.16 0
7.17 0
7.18 0
7.19 0
7.2 0
7.21 0
7.22 0
7.23 0
7.24 0
7.25 0
7.26 0
7.27 0
7.28 0
7.29 0
7.3 0
7.31 0
7.32 0
7.33 0
7.34 0
7.35 0
7.36 0
7.37 0
7.38 0
7.39 0
7.4 0
7.41 0
7.42 0
7.43 0
7.44 0
7.45 0
7.46 0
7.47 0
7.48 0
7.49 0
7.5 0
7.51 0
7.52 0
7.53 0
7.54 0
7.55 0
7.56 0
7.57 0
7.58 0
7.59 0
7.6 0
7.61 0
7.62 0
7.63 0
7.64 0
7.65 0
7.66 0
7.67 0
7.68 0
7.69 0
7.7 0
7.71 0
7.72 0
7.73 0
7.74 0
7.75 0
7.76 0
7.77 0
7.78 0
7.79 0
7.8 0
7.81 0
7.82 0
7.83 0
7.84 0
7.85 0
7.86 0
7.87 0
7.88 0
7.89 0
7.9 0
7.91 0
7.92 0
7.93 0
7.94 0
7.95 0
7.96 0
7.97 0
7.98 0
7.99 0
8 0
8.01 0
8.02 0
8.03 0
8.04 0
8.05 0
8.06 0
8.07 0
8.08 0
8.09 0
8.1 0
8.11 0
8.12 0
8.13 0
8.14 0
8.15 0
8.16 0
8.17 0
8.18 0
8.19 0
8.2 0
8.21 0
8.22 0
8.23 0
8.24 0
8.25 0
8.26 0
8.27 0
8.28 0
8.29 0
8.3 0
8.31 0
8.32 0
8.33 0
8.34 0
8.35 0
8.36 0
8.37 0
8.38 0
8.39 0
8.4 0
8.41 0
8.42 0
8.43 0
8.44 0
8.45 0
8.46 0
8.47 0
8.48 0
8.49 0
8.5 0
8.51 0
8.52 0
8.53 0
8.54 0
8.55 0
8.56 0
8.57 0
8.58 0
8.59 0
8.6 0
8.61 0
8.62 0
8.63 0
8.64 0
8.65 0
8.66 0
8.67 0
8.68 0
8.69 0
8.7 0
8.71 0
8.72 0
8.73 0
8.74 0
8.75 0
8.76 0
8.77 0
8.78 0
8.79 0
8.8 0
8.81 0
8.82 0
8.83 0
8.84 0
8.85 0
8.86 0
8.87 0
8.88 0
8.89 0
8.9 0
8.91 0
8.92 0
8.93 0
8.94 0
8.95 0
8.96 0
8.97 0
8.98 0
8.99 0
9 0
9.01 0
9.02 0
9.03 0
9.04 0
9.05 0
9.06 0
9.07 0
9.08 0
9.09 0
9.1 0
9.11 0
9.12 0
9.13 0
9.14 0
9.15 0
9.16 0
9.17 0
9.18 0
9.19 0
9.2 0
9.21 0
9.22 0
9.23 0
9.24 0
9.25 0
9.26 0
9.27 0
9.28 0
9.29 0
9.3 0
9.31 0
9.32 0
9.33 0
9.34 0
9.35 0
9.36 0
9.37 0
9.38 0
9.39 0
9.4 0
9.41 0
9.42 0
9.43 0
9.44 0
9.45 0
9.46 0
9.47 0
9.48 0
9.49 0
9.5 0
9.51 0
9.52 0
9.53 0
9.54 0
9.55 0
9.56 0
9.57 0
9.58 0
9.59 0
9.6 0
9.61 0
9.62 0
9.63 0
9.64 0
9.65 0
9.66 0
9.67 0
9.68 0
9.69 0
9.7 0
9.71 0
9.72 0
9.73 0
9.74 0
9.75 0
9.76 0
9.77 0
9.78 0
9.79 0
9.8 0
9.81 0
9.82 0
9.83 0
9.84 0
9.85 0
9.86 0
9.87 0
9.88 0
9.89 0
9.9 0
9.91 0
9.92 0
9.93 0
9.94 0
9.95 0
9.96 0
9.97 0
9.98 0
9.99 0
10 0
};
\addplot [semithick, darkorange25512714, dash pattern=on 1.5pt off 1pt, mark=o, mark options={solid}, mark repeat = 100, mark size=0.5pt, mark phase = 99]
table {%
0 0
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.11 0
0.12 0
0.13 0
0.14 0
0.15 0
0.16 0
0.17 0
0.18 0
0.19 0
0.2 0
0.21 0
0.22 0
0.23 0
0.24 0
0.25 0
0.26 0
0.27 0
0.28 0
0.29 0
0.3 0
0.31 0
0.32 0
0.33 0
0.34 0
0.35 0
0.36 0
0.37 0
0.38 0
0.39 0
0.4 0
0.41 0
0.42 0
0.43 0
0.44 0
0.45 0
0.46 0
0.47 0
0.48 0
0.49 0
0.5 0
0.51 0
0.52 0
0.53 0
0.54 0
0.55 0
0.56 0
0.57 0
0.58 0
0.59 0
0.6 0
0.61 0
0.62 0
0.63 0
0.64 0
0.65 0
0.66 0
0.67 0
0.68 0
0.69 0
0.7 0
0.71 0
0.72 0
0.73 0
0.74 0
0.75 0
0.76 0
0.77 0
0.78 0
0.79 0
0.8 0
0.81 0
0.82 0
0.83 0
0.84 0
0.85 0
0.86 0
0.87 0
0.88 0
0.89 0
0.9 0
0.91 0
0.92 0
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
1.01 0
1.02 0
1.03 0
1.04 0
1.05 0
1.06 0
1.07 0
1.08 0
1.09 0
1.1 0
1.11 0
1.12 0
1.13 0
1.14 0
1.15 0
1.16 0
1.17 0
1.18 0
1.19 0
1.2 0
1.21 0
1.22 0
1.23 0
1.24 0
1.25 0
1.26 0
1.27 0
1.28 0
1.29 0
1.3 0
1.31 0
1.32 0
1.33 0
1.34 0
1.35 0
1.36 0
1.37 0
1.38 0
1.39 0
1.4 0
1.41 0
1.42 0
1.43 0
1.44 0
1.45 0
1.46 0
1.47 0
1.48 0
1.49 0
1.5 0
1.51 0
1.52 0
1.53 0
1.54 0
1.55 0
1.56 0
1.57 0
1.58 0
1.59 0
1.6 0
1.61 0
1.62 0
1.63 0
1.64 0
1.65 0
1.66 0
1.67 0
1.68 0
1.69 0
1.7 0
1.71 0
1.72 0
1.73 0
1.74 0
1.75 0
1.76 0
1.77 0
1.78 0
1.79 0
1.8 0
1.81 0
1.82 0
1.83 0
1.84 0
1.85 0
1.86 0
1.87 0
1.88 0
1.89 0
1.9 0
1.91 0
1.92 0
1.93 0
1.94 0
1.95 0
1.96 0
1.97 0
1.98 0
1.99 0
2 0
2.01 0
2.02 0
2.03 0
2.04 0
2.05 0
2.06 0
2.07 0
2.08 0
2.09 0
2.1 0
2.11 0
2.12 0
2.13 0
2.14 0
2.15 0
2.16 0
2.17 0
2.18 0
2.19 0
2.2 0
2.21 0
2.22 0
2.23 0
2.24 0
2.25 0
2.26 0
2.27 0
2.28 0
2.29 0
2.3 0
2.31 0
2.32 0
2.33 0
2.34 0
2.35 0
2.36 0
2.37 0
2.38 0
2.39 0
2.4 0
2.41 0
2.42 0
2.43 0
2.44 0
2.45 0
2.46 0
2.47 0
2.48 0
2.49 0
2.5 0
2.51 0
2.52 0
2.53 0
2.54 0
2.55 0
2.56 0
2.57 0
2.58 0
2.59 0
2.6 0
2.61 0
2.62 0
2.63 0
2.64 0
2.65 0
2.66 0
2.67 0
2.68 0
2.69 0
2.7 0
2.71 0
2.72 0
2.73 0
2.74 0
2.75 0
2.76 0
2.77 0
2.78 0
2.79 0
2.8 0
2.81 0
2.82 0
2.83 0
2.84 0
2.85 0
2.86 0
2.87 0
2.88 0
2.89 0
2.9 0
2.91 0
2.92 0
2.93 0
2.94 0
2.95 0
2.96 0
2.97 0
2.98 0
2.99 0
3 0
3.01 0
3.02 0
3.03 0
3.04 0
3.05 0
3.06 0
3.07 0
3.08 0
3.09 0
3.1 0
3.11 0
3.12 0
3.13 0
3.14 0
3.15 0
3.16 0
3.17 0
3.18 0
3.19 0
3.2 0
3.21 0
3.22 0
3.23 0
3.24 0
3.25 0
3.26 0
3.27 0
3.28 0
3.29 0
3.3 0
3.31 0
3.32 0
3.33 0
3.34 0
3.35 0
3.36 0
3.37 0
3.38 0
3.39 0
3.4 0
3.41 0
3.42 0
3.43 0
3.44 0
3.45 0
3.46 0
3.47 0
3.48 0
3.49 0
3.5 0
3.51 0
3.52 0
3.53 0
3.54 0
3.55 0
3.56 0
3.57 0
3.58 0
3.59 0
3.6 0
3.61 0
3.62 0
3.63 0
3.64 0
3.65 0
3.66 0
3.67 0
3.68 0
3.69 0
3.7 0
3.71 0
3.72 0
3.73 0
3.74 0
3.75 0
3.76 0
3.77 0
3.78 0
3.79 0
3.8 0
3.81 0
3.82 0
3.83 0
3.84 0
3.85 0
3.86 0
3.87 0
3.88 0
3.89 0
3.9 0
3.91 0
3.92 0
3.93 0
3.94 0
3.95 0
3.96 0
3.97 0
3.98 0
3.99 0
4 0
4.01 0
4.02 0
4.03 0
4.04 0
4.05 0
4.06 0
4.07 0
4.08 0
4.09 0
4.1 0
4.11 0
4.12 0
4.13 0
4.14 0
4.15 0
4.16 0
4.17 0
4.18 0
4.19 0
4.2 0
4.21 0
4.22 0
4.23 0
4.24 0
4.25 0
4.26 0
4.27 0
4.28 0
4.29 0
4.3 0
4.31 0
4.32 0
4.33 0
4.34 0
4.35 0
4.36 0
4.37 0
4.38 0
4.39 0
4.4 0
4.41 0
4.42 0
4.43 0
4.44 0
4.45 0
4.46 0
4.47 0
4.48 0
4.49 0
4.5 0
4.51 0
4.52 0
4.53 0
4.54 0
4.55 0
4.56 0
4.57 0
4.58 0
4.59 0
4.6 0
4.61 0
4.62 0
4.63 0
4.64 0
4.65 0
4.66 0
4.67 0
4.68 0
4.69 0
4.7 0
4.71 0
4.72 0
4.73 0
4.74 0
4.75 0
4.76 0
4.77 0
4.78 0
4.79 0
4.8 0
4.81 0
4.82 0
4.83 0
4.84 0
4.85 0
4.86 0
4.87 0
4.88 0
4.89 0
4.9 0
4.91 0
4.92 0
4.93 0
4.94 0
4.95 0
4.96 0
4.97 0
4.98 0
4.99 0
5 0
5.01 0
5.02 0
5.03 0
5.04 0
5.05 0
5.06 0
5.07 0
5.08 0
5.09 0
5.1 0
5.11 0
5.12 0
5.13 0
5.14 0
5.15 0
5.16 0
5.17 0
5.18 0
5.19 0
5.2 0
5.21 0
5.22 0
5.23 0
5.24 0
5.25 0
5.26 0
5.27 0
5.28 0
5.29 0
5.3 0
5.31 0
5.32 0
5.33 0
5.34 0
5.35 0
5.36 0
5.37 0
5.38 0
5.39 0
5.4 0
5.41 0
5.42 0
5.43 0
5.44 0
5.45 0
5.46 0
5.47 0
5.48 0
5.49 0
5.5 0
5.51 0
5.52 0
5.53 0
5.54 0
5.55 0
5.56 0
5.57 0
5.58 0
5.59 0
5.6 0
5.61 0
5.62 0
5.63 0
5.64 0
5.65 0
5.66 0
5.67 0
5.68 0
5.69 0
5.7 0
5.71 0
5.72 0
5.73 0
5.74 0
5.75 0
5.76 0
5.77 0
5.78 0
5.79 0
5.8 0
5.81 0
5.82 0
5.83 0
5.84 0
5.85 0
5.86 0
5.87 0
5.88 0
5.89 0
5.9 0
5.91 0
5.92 0
5.93 0
5.94 0
5.95 0
5.96 0
5.97 0
5.98 0
5.99 0
6 0
6.01 0
6.02 0
6.03 0
6.04 0
6.05 0
6.06 0
6.07 0
6.08 0
6.09 0
6.1 0
6.11 0
6.12 0
6.13 0
6.14 0
6.15 0
6.16 0
6.17 0
6.18 0
6.19 0
6.2 0
6.21 0
6.22 0
6.23 0
6.24 0
6.25 0
6.26 0
6.27 0
6.28 0
6.29 0
6.3 0
6.31 0
6.32 0
6.33 0
6.34 0
6.35 0
6.36 0
6.37 0
6.38 0
6.39 0
6.4 0
6.41 0
6.42 0
6.43 0
6.44 0
6.45 0
6.46 0
6.47 0
6.48 0
6.49 0
6.5 0
6.51 0
6.52 0
6.53 0
6.54 0
6.55 0
6.56 0
6.57 0
6.58 0
6.59 0
6.6 0
6.61 0
6.62 0
6.63 0
6.64 0
6.65 0
6.66 0
6.67 0
6.68 0
6.69 0
6.7 0
6.71 0
6.72 0
6.73 0
6.74 0
6.75 0
6.76 0
6.77 0
6.78 0
6.79 0
6.8 0
6.81 0
6.82 0
6.83 0
6.84 0
6.85 0
6.86 0
6.87 0
6.88 0
6.89 0
6.9 0
6.91 0
6.92 0
6.93 0
6.94 0
6.95 0
6.96 0
6.97 0
6.98 0
6.99 0
7 0
7.01 0
7.02 0
7.03 0
7.04 0
7.05 0
7.06 0
7.07 0
7.08 0
7.09 0
7.1 0
7.11 0
7.12 0
7.13 0
7.14 0
7.15 0
7.16 0
7.17 0
7.18 0
7.19 0
7.2 0
7.21 0
7.22 0
7.23 0
7.24 0
7.25 0
7.26 0
7.27 0
7.28 0
7.29 0
7.3 0
7.31 0
7.32 0
7.33 0
7.34 0
7.35 0
7.36 0
7.37 0
7.38 0
7.39 0
7.4 0
7.41 0
7.42 0
7.43 0
7.44 0
7.45 0
7.46 0
7.47 0
7.48 0
7.49 0
7.5 0
7.51 0
7.52 0
7.53 0
7.54 0
7.55 0
7.56 0
7.57 0
7.58 0
7.59 0
7.6 0
7.61 0
7.62 0
7.63 0
7.64 0
7.65 0
7.66 0
7.67 0
7.68 0
7.69 0
7.7 0
7.71 0
7.72 0
7.73 0
7.74 0
7.75 0
7.76 0
7.77 0
7.78 0
7.79 0
7.8 0
7.81 0
7.82 0
7.83 0
7.84 0
7.85 0
7.86 0
7.87 0
7.88 0
7.89 0
7.9 0
7.91 0
7.92 0
7.93 0
7.94 0
7.95 0
7.96 0
7.97 0
7.98 0
7.99 0
8 0
8.01 0
8.02 0
8.03 0
8.04 0
8.05 0
8.06 0
8.07 0
8.08 0
8.09 0
8.1 0
8.11 0
8.12 0
8.13 0
8.14 0
8.15 0
8.16 0
8.17 0
8.18 0
8.19 0
8.2 0
8.21 0
8.22 0
8.23 0
8.24 0
8.25 0
8.26 0
8.27 0
8.28 0
8.29 0
8.3 0
8.31 0
8.32 0
8.33 0
8.34 0
8.35 0
8.36 0
8.37 0
8.38 0
8.39 0
8.4 0
8.41 0
8.42 0
8.43 0
8.44 0
8.45 0
8.46 0
8.47 0
8.48 0
8.49 0
8.5 0
8.51 0
8.52 0
8.53 0
8.54 0
8.55 0
8.56 0
8.57 0
8.58 0
8.59 0
8.6 0
8.61 0
8.62 0
8.63 0
8.64 0
8.65 0
8.66 0
8.67 0
8.68 0
8.69 0
8.7 0
8.71 0
8.72 0
8.73 0
8.74 0
8.75 0
8.76 0
8.77 0
8.78 0
8.79 0
8.8 0
8.81 0
8.82 0
8.83 0
8.84 0
8.85 0
8.86 0
8.87 0
8.88 0
8.89 0
8.9 0
8.91 0
8.92 0
8.93 0
8.94 0
8.95 0
8.96 0
8.97 0
8.98 0
8.99 0
9 0
9.01 0
9.02 0
9.03 0
9.04 0
9.05 0
9.06 0
9.07 0
9.08 0
9.09 0
9.1 0
9.11 0
9.12 0
9.13 0
9.14 0
9.15 0
9.16 0
9.17 0
9.18 0
9.19 0
9.2 0
9.21 0
9.22 0
9.23 0
9.24 0
9.25 0
9.26 0
9.27 0
9.28 0
9.29 0
9.3 0
9.31 0
9.32 0
9.33 0
9.34 0
9.35 0
9.36 0
9.37 0
9.38 0
9.39 0
9.4 0
9.41 0
9.42 0
9.43 0
9.44 0
9.45 0
9.46 0
9.47 0
9.48 0
9.49 0
9.5 0
9.51 0
9.52 0
9.53 0
9.54 0
9.55 0
9.56 0
9.57 0
9.58 0
9.59 0
9.6 0
9.61 0
9.62 0
9.63 0
9.64 0
9.65 0
9.66 0
9.67 0
9.68 0
9.69 0
9.7 0
9.71 0
9.72 0
9.73 0
9.74 0
9.75 0
9.76 0
9.77 0
9.78 0
9.79 0
9.8 0
9.81 0
9.82 0
9.83 0
9.84 0
9.85 0
9.86 0
9.87 0
9.88 0
9.89 0
9.9 0
9.91 0
9.92 0
9.93 0
9.94 0
9.95 0
9.96 0
9.97 0
9.98 0
9.99 0
10 0
};


\nextgroupplot[
title = {$Y$ components -- $\tr(\rho^\dagger_k Y_k)$ for spin $k$},
title style={font=\fontsize{6}{6}\selectfont},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.09553381628807, ymax=1.09339797653889,
ytick style={color=black},
ytick = {-1,-0.5,0,0.5,1},
yticklabels={-1,-0.5,0,0.5,1},
ylabel near ticks,
xticklabel style={font=\fontsize{8}{7}\selectfont},
yticklabel style={font=\fontsize{8}{7}\selectfont},
xlabel style={font=\fontsize{8}{7}\selectfont},
ylabel style={font=\fontsize{8}{7}\selectfont},
xticklabel style={font=\fontsize{8}{7}\selectfont},
yticklabel style={font=\fontsize{8}{7}\selectfont},
xlabel style={font=\fontsize{8}{7}\selectfont},
ylabel style={font=\fontsize{8}{7}\selectfont},
]
\addplot [semithick, forestgreen4416044, dash pattern=on 1.5pt off 1pt, mark=triangle, mark options={solid}, mark repeat = 100, mark size=0.5pt, mark phase = 33]
table {%
0 0
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.11 0
0.12 0
0.13 0
0.14 0
0.15 0
0.16 0
0.17 0
0.18 0
0.19 0
0.2 0
0.21 0
0.22 0
0.23 0
0.24 0
0.25 0
0.26 0
0.27 0
0.28 0
0.29 0
0.3 0
0.31 0
0.32 0
0.33 0
0.34 0
0.35 0
0.36 0
0.37 0
0.38 0
0.39 0
0.4 0
0.41 0
0.42 0
0.43 0
0.44 0
0.45 0
0.46 0
0.47 0
0.48 0
0.49 0
0.5 0
0.51 0
0.52 0
0.53 0
0.54 0
0.55 0
0.56 0
0.57 0
0.58 0
0.59 0
0.6 0
0.61 0
0.62 0
0.63 0
0.64 0
0.65 0
0.66 0
0.67 0
0.68 0
0.69 0
0.7 0
0.71 0
0.72 0
0.73 0
0.74 0
0.75 0
0.76 0
0.77 0
0.78 0
0.79 0
0.8 0
0.81 0
0.82 0
0.83 0
0.84 0
0.85 0
0.86 0
0.87 0
0.88 0
0.89 0
0.9 0
0.91 0
0.92 0
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
1.01 0
1.02 0
1.03 0
1.04 0
1.05 0
1.06 0
1.07 0
1.08 0
1.09 0
1.1 0
1.11 0
1.12 0
1.13 0
1.14 0
1.15 0
1.16 0
1.17 0
1.18 0
1.19 0
1.2 0
1.21 0
1.22 0
1.23 0
1.24 0
1.25 0
1.26 0
1.27 0
1.28 0
1.29 0
1.3 0
1.31 0
1.32 0
1.33 0
1.34 0
1.35 0
1.36 0
1.37 0
1.38 0
1.39 0
1.4 0
1.41 0
1.42 0
1.43 0
1.44 0
1.45 0
1.46 0
1.47 0
1.48 0
1.49 0
1.5 0
1.51 0
1.52 0
1.53 0
1.54 0
1.55 0
1.56 0
1.57 0
1.58 0
1.59 0
1.6 0
1.61 0
1.62 0
1.63 0
1.64 0
1.65 0
1.66 0
1.67 0
1.68 0
1.69 0
1.7 0
1.71 0
1.72 0
1.73 0
1.74 0
1.75 0
1.76 0
1.77 0
1.78 0
1.79 0
1.8 0
1.81 0
1.82 0
1.83 0
1.84 0
1.85 0
1.86 0
1.87 0
1.88 0
1.89 0
1.9 0
1.91 0
1.92 0
1.93 0
1.94 0
1.95 0
1.96 0
1.97 0
1.98 0
1.99 0
2 0
2.01 0
2.02 0
2.03 0
2.04 0
2.05 0
2.06 0
2.07 0
2.08 0
2.09 0
2.1 0
2.11 0
2.12 0
2.13 0
2.14 0
2.15 0
2.16 0
2.17 0
2.18 0
2.19 0
2.2 0
2.21 0
2.22 0
2.23 0
2.24 0
2.25 0
2.26 0
2.27 0
2.28 0
2.29 0
2.3 0
2.31 0
2.32 0
2.33 0
2.34 0
2.35 0
2.36 0
2.37 0
2.38 0
2.39 0
2.4 0
2.41 0
2.42 0
2.43 0
2.44 0
2.45 0
2.46 0
2.47 0
2.48 0
2.49 0
2.5 0
2.51 0
2.52 0
2.53 0
2.54 0
2.55 0
2.56 0
2.57 0
2.58 0
2.59 0
2.6 0
2.61 0
2.62 0
2.63 0
2.64 0
2.65 0
2.66 0
2.67 0
2.68 0
2.69 0
2.7 0
2.71 0
2.72 0
2.73 0
2.74 0
2.75 0
2.76 0
2.77 0
2.78 0
2.79 0
2.8 0
2.81 0
2.82 0
2.83 0
2.84 0
2.85 0
2.86 0
2.87 0
2.88 0
2.89 0
2.9 0
2.91 0
2.92 0
2.93 0
2.94 0
2.95 0
2.96 0
2.97 0
2.98 0
2.99 0
3 0
3.01 0
3.02 0
3.03 0
3.04 0
3.05 0
3.06 0
3.07 0
3.08 0
3.09 0
3.1 0
3.11 0
3.12 0
3.13 0
3.14 0
3.15 0
3.16 0
3.17 0
3.18 0
3.19 0
3.2 0
3.21 0
3.22 0
3.23 0
3.24 0
3.25 0
3.26 0
3.27 0
3.28 0
3.29 0
3.3 0
3.31 0
3.32 0
3.33 0
3.34 0
3.35 0
3.36 0
3.37 0
3.38 0
3.39 0
3.4 0
3.41 0
3.42 0
3.43 0
3.44 0
3.45 0
3.46 0
3.47 0
3.48 0
3.49 0
3.5 0
3.51 0
3.52 0
3.53 0
3.54 0
3.55 0
3.56 0
3.57 0
3.58 0
3.59 0
3.6 0
3.61 0
3.62 0
3.63 0
3.64 0
3.65 0
3.66 0
3.67 0
3.68 0
3.69 0
3.7 0
3.71 0
3.72 0
3.73 0
3.74 0
3.75 0
3.76 0
3.77 0
3.78 0
3.79 0
3.8 0
3.81 0
3.82 0
3.83 0
3.84 0
3.85 0
3.86 0
3.87 0
3.88 0
3.89 0
3.9 0
3.91 0
3.92 0
3.93 0
3.94 0
3.95 0
3.96 0
3.97 0
3.98 0
3.99 0
4 0
4.01 0
4.02 0
4.03 0
4.04 0
4.05 0
4.06 0
4.07 0
4.08 0
4.09 0
4.1 0
4.11 0
4.12 0
4.13 0
4.14 0
4.15 0
4.16 0
4.17 0
4.18 0
4.19 0
4.2 0
4.21 0
4.22 0
4.23 0
4.24 0
4.25 0
4.26 0
4.27 0
4.28 0
4.29 0
4.3 0
4.31 0
4.32 0
4.33 0
4.34 0
4.35 0
4.36 0
4.37 0
4.38 0
4.39 0
4.4 0
4.41 0
4.42 0
4.43 0
4.44 0
4.45 0
4.46 0
4.47 0
4.48 0
4.49 0
4.5 0
4.51 0
4.52 0
4.53 0
4.54 0
4.55 0
4.56 0
4.57 0
4.58 0
4.59 0
4.6 0
4.61 0
4.62 0
4.63 0
4.64 0
4.65 0
4.66 0
4.67 0
4.68 0
4.69 0
4.7 0
4.71 0
4.72 0
4.73 0
4.74 0
4.75 0
4.76 0
4.77 0
4.78 0
4.79 0
4.8 0
4.81 0
4.82 0
4.83 0
4.84 0
4.85 0
4.86 0
4.87 0
4.88 0
4.89 0
4.9 0
4.91 0
4.92 0
4.93 0
4.94 0
4.95 0
4.96 0
4.97 0
4.98 0
4.99 0
5 0
5.01 0
5.02 0
5.03 0
5.04 0
5.05 0
5.06 0
5.07 0
5.08 0
5.09 0
5.1 0
5.11 0
5.12 0
5.13 0
5.14 0
5.15 0
5.16 0
5.17 0
5.18 0
5.19 0
5.2 0
5.21 0
5.22 0
5.23 0
5.24 0
5.25 0
5.26 0
5.27 0
5.28 0
5.29 0
5.3 0
5.31 0
5.32 0
5.33 0
5.34 0
5.35 0
5.36 0
5.37 0
5.38 0
5.39 0
5.4 0
5.41 0
5.42 0
5.43 0
5.44 0
5.45 0
5.46 0
5.47 0
5.48 0
5.49 0
5.5 0
5.51 0
5.52 0
5.53 0
5.54 0
5.55 0
5.56 0
5.57 0
5.58 0
5.59 0
5.6 0
5.61 0
5.62 0
5.63 0
5.64 0
5.65 0
5.66 0
5.67 0
5.68 0
5.69 0
5.7 0
5.71 0
5.72 0
5.73 0
5.74 0
5.75 0
5.76 0
5.77 0
5.78 0
5.79 0
5.8 0
5.81 0
5.82 0
5.83 0
5.84 0
5.85 0
5.86 0
5.87 0
5.88 0
5.89 0
5.9 0
5.91 0
5.92 0
5.93 0
5.94 0
5.95 0
5.96 0
5.97 0
5.98 0
5.99 0
6 0
6.01 0
6.02 0
6.03 0
6.04 0
6.05 0
6.06 0
6.07 0
6.08 0
6.09 0
6.1 0
6.11 0
6.12 0
6.13 0
6.14 0
6.15 0
6.16 0
6.17 0
6.18 0
6.19 0
6.2 0
6.21 0
6.22 0
6.23 0
6.24 0
6.25 0
6.26 0
6.27 0
6.28 0
6.29 0
6.3 0
6.31 0
6.32 0
6.33 0
6.34 0
6.35 0
6.36 0
6.37 0
6.38 0
6.39 0
6.4 0
6.41 0
6.42 0
6.43 0
6.44 0
6.45 0
6.46 0
6.47 0
6.48 0
6.49 0
6.5 0
6.51 0
6.52 0
6.53 0
6.54 0
6.55 0
6.56 0
6.57 0
6.58 0
6.59 0
6.6 0
6.61 0
6.62 0
6.63 0
6.64 0
6.65 0
6.66 0
6.67 0
6.68 0
6.69 0
6.7 0
6.71 0
6.72 0
6.73 0
6.74 0
6.75 0
6.76 0
6.77 0
6.78 0
6.79 0
6.8 0
6.81 0
6.82 0
6.83 0
6.84 0
6.85 0
6.86 0
6.87 0
6.88 0
6.89 0
6.9 0
6.91 0
6.92 0
6.93 0
6.94 0
6.95 0
6.96 0
6.97 0
6.98 0
6.99 0
7 0
7.01 0
7.02 0
7.03 0
7.04 0
7.05 0
7.06 0
7.07 0
7.08 0
7.09 0
7.1 0
7.11 0
7.12 0
7.13 0
7.14 0
7.15 0
7.16 0
7.17 0
7.18 0
7.19 0
7.2 0
7.21 0
7.22 0
7.23 0
7.24 0
7.25 0
7.26 0
7.27 0
7.28 0
7.29 0
7.3 0
7.31 0
7.32 0
7.33 0
7.34 0
7.35 0
7.36 0
7.37 0
7.38 0
7.39 0
7.4 0
7.41 0
7.42 0
7.43 0
7.44 0
7.45 0
7.46 0
7.47 0
7.48 0
7.49 0
7.5 0
7.51 0
7.52 0
7.53 0
7.54 0
7.55 0
7.56 0
7.57 0
7.58 0
7.59 0
7.6 0
7.61 0
7.62 0
7.63 0
7.64 0
7.65 0
7.66 0
7.67 0
7.68 0
7.69 0
7.7 0
7.71 0
7.72 0
7.73 0
7.74 0
7.75 0
7.76 0
7.77 0
7.78 0
7.79 0
7.8 0
7.81 0
7.82 0
7.83 0
7.84 0
7.85 0
7.86 0
7.87 0
7.88 0
7.89 0
7.9 0
7.91 0
7.92 0
7.93 0
7.94 0
7.95 0
7.96 0
7.97 0
7.98 0
7.99 0
8 0
8.01 0
8.02 0
8.03 0
8.04 0
8.05 0
8.06 0
8.07 0
8.08 0
8.09 0
8.1 0
8.11 0
8.12 0
8.13 0
8.14 0
8.15 0
8.16 0
8.17 0
8.18 0
8.19 0
8.2 0
8.21 0
8.22 0
8.23 0
8.24 0
8.25 0
8.26 0
8.27 0
8.28 0
8.29 0
8.3 0
8.31 0
8.32 0
8.33 0
8.34 0
8.35 0
8.36 0
8.37 0
8.38 0
8.39 0
8.4 0
8.41 0
8.42 0
8.43 0
8.44 0
8.45 0
8.46 0
8.47 0
8.48 0
8.49 0
8.5 0
8.51 0
8.52 0
8.53 0
8.54 0
8.55 0
8.56 0
8.57 0
8.58 0
8.59 0
8.6 0
8.61 0
8.62 0
8.63 0
8.64 0
8.65 0
8.66 0
8.67 0
8.68 0
8.69 0
8.7 0
8.71 0
8.72 0
8.73 0
8.74 0
8.75 0
8.76 0
8.77 0
8.78 0
8.79 0
8.8 0
8.81 0
8.82 0
8.83 0
8.84 0
8.85 0
8.86 0
8.87 0
8.88 0
8.89 0
8.9 0
8.91 0
8.92 0
8.93 0
8.94 0
8.95 0
8.96 0
8.97 0
8.98 0
8.99 0
9 0
9.01 0
9.02 0
9.03 0
9.04 0
9.05 0
9.06 0
9.07 0
9.08 0
9.09 0
9.1 0
9.11 0
9.12 0
9.13 0
9.14 0
9.15 0
9.16 0
9.17 0
9.18 0
9.19 0
9.2 0
9.21 0
9.22 0
9.23 0
9.24 0
9.25 0
9.26 0
9.27 0
9.28 0
9.29 0
9.3 0
9.31 0
9.32 0
9.33 0
9.34 0
9.35 0
9.36 0
9.37 0
9.38 0
9.39 0
9.4 0
9.41 0
9.42 0
9.43 0
9.44 0
9.45 0
9.46 0
9.47 0
9.48 0
9.49 0
9.5 0
9.51 0
9.52 0
9.53 0
9.54 0
9.55 0
9.56 0
9.57 0
9.58 0
9.59 0
9.6 0
9.61 0
9.62 0
9.63 0
9.64 0
9.65 0
9.66 0
9.67 0
9.68 0
9.69 0
9.7 0
9.71 0
9.72 0
9.73 0
9.74 0
9.75 0
9.76 0
9.77 0
9.78 0
9.79 0
9.8 0
9.81 0
9.82 0
9.83 0
9.84 0
9.85 0
9.86 0
9.87 0
9.88 0
9.89 0
9.9 0
9.91 0
9.92 0
9.93 0
9.94 0
9.95 0
9.96 0
9.97 0
9.98 0
9.99 0
10 0
};
\addplot [semithick, steelblue31119180, dash pattern=on 1.5pt off 1pt, mark=square, mark options={solid}, mark repeat = 100, mark size=0.5pt, mark phase = 66]
table {%
0 0
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.11 0
0.12 0
0.13 0
0.14 0
0.15 0
0.16 0
0.17 0
0.18 0
0.19 0
0.2 0
0.21 0
0.22 0
0.23 0
0.24 0
0.25 0
0.26 0
0.27 0
0.28 0
0.29 0
0.3 0
0.31 0
0.32 0
0.33 0
0.34 0
0.35 0
0.36 0
0.37 0
0.38 0
0.39 0
0.4 0
0.41 0
0.42 0
0.43 0
0.44 0
0.45 0
0.46 0
0.47 0
0.48 0
0.49 0
0.5 0
0.51 0
0.52 0
0.53 0
0.54 0
0.55 0
0.56 0
0.57 0
0.58 0
0.59 0
0.6 0
0.61 0
0.62 0
0.63 0
0.64 0
0.65 0
0.66 0
0.67 0
0.68 0
0.69 0
0.7 0
0.71 0
0.72 0
0.73 0
0.74 0
0.75 0
0.76 0
0.77 0
0.78 0
0.79 0
0.8 0
0.81 0
0.82 0
0.83 0
0.84 0
0.85 0
0.86 0
0.87 0
0.88 0
0.89 0
0.9 0
0.91 0
0.92 0
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
1.01 0
1.02 0
1.03 0
1.04 0
1.05 0
1.06 0
1.07 0
1.08 0
1.09 0
1.1 0
1.11 0
1.12 0
1.13 0
1.14 0
1.15 0
1.16 0
1.17 0
1.18 0
1.19 0
1.2 0
1.21 0
1.22 0
1.23 0
1.24 0
1.25 0
1.26 0
1.27 0
1.28 0
1.29 0
1.3 0
1.31 0
1.32 0
1.33 0
1.34 0
1.35 0
1.36 0
1.37 0
1.38 0
1.39 0
1.4 0
1.41 0
1.42 0
1.43 0
1.44 0
1.45 0
1.46 0
1.47 0
1.48 0
1.49 0
1.5 0
1.51 0
1.52 0
1.53 0
1.54 0
1.55 0
1.56 0
1.57 0
1.58 0
1.59 0
1.6 0
1.61 0
1.62 0
1.63 0
1.64 0
1.65 0
1.66 0
1.67 0
1.68 0
1.69 0
1.7 0
1.71 0
1.72 0
1.73 0
1.74 0
1.75 0
1.76 0
1.77 0
1.78 0
1.79 0
1.8 0
1.81 0
1.82 0
1.83 0
1.84 0
1.85 0
1.86 0
1.87 0
1.88 0
1.89 0
1.9 0
1.91 0
1.92 0
1.93 0
1.94 0
1.95 0
1.96 0
1.97 0
1.98 0
1.99 0
2 0
2.01 0
2.02 0
2.03 0
2.04 0
2.05 0
2.06 0
2.07 0
2.08 0
2.09 0
2.1 0
2.11 0
2.12 0
2.13 0
2.14 0
2.15 0
2.16 0
2.17 0
2.18 0
2.19 0
2.2 0
2.21 0
2.22 0
2.23 0
2.24 0
2.25 0
2.26 0
2.27 0
2.28 0
2.29 0
2.3 0
2.31 0
2.32 0
2.33 0
2.34 0
2.35 0
2.36 0
2.37 0
2.38 0
2.39 0
2.4 0
2.41 0
2.42 0
2.43 0
2.44 0
2.45 0
2.46 0
2.47 0
2.48 0
2.49 0
2.5 0
2.51 0
2.52 0
2.53 0
2.54 0
2.55 0
2.56 0
2.57 0
2.58 0
2.59 0
2.6 0
2.61 0
2.62 0
2.63 0
2.64 0
2.65 0
2.66 0
2.67 0
2.68 0
2.69 0
2.7 0
2.71 0
2.72 0
2.73 0
2.74 0
2.75 0
2.76 0
2.77 0
2.78 0
2.79 0
2.8 0
2.81 0
2.82 0
2.83 0
2.84 0
2.85 0
2.86 0
2.87 0
2.88 0
2.89 0
2.9 0
2.91 0
2.92 0
2.93 0
2.94 0
2.95 0
2.96 0
2.97 0
2.98 0
2.99 0
3 0
3.01 0
3.02 0
3.03 0
3.04 0
3.05 0
3.06 0
3.07 0
3.08 0
3.09 0
3.1 0
3.11 0
3.12 0
3.13 0
3.14 0
3.15 0
3.16 0
3.17 0
3.18 0
3.19 0
3.2 0
3.21 0
3.22 0
3.23 0
3.24 0
3.25 0
3.26 0
3.27 0
3.28 0
3.29 0
3.3 0
3.31 0
3.32 0
3.33 0
3.34 0
3.35 0
3.36 0
3.37 0
3.38 0
3.39 0
3.4 0
3.41 0
3.42 0
3.43 0
3.44 0
3.45 0
3.46 0
3.47 0
3.48 0
3.49 0
3.5 0
3.51 0
3.52 0
3.53 0
3.54 0
3.55 0
3.56 0
3.57 0
3.58 0
3.59 0
3.6 0
3.61 0
3.62 0
3.63 0
3.64 0
3.65 0
3.66 0
3.67 0
3.68 0
3.69 0
3.7 0
3.71 0
3.72 0
3.73 0
3.74 0
3.75 0
3.76 0
3.77 0
3.78 0
3.79 0
3.8 0
3.81 0
3.82 0
3.83 0
3.84 0
3.85 0
3.86 0
3.87 0
3.88 0
3.89 0
3.9 0
3.91 0
3.92 0
3.93 0
3.94 0
3.95 0
3.96 0
3.97 0
3.98 0
3.99 0
4 0
4.01 0
4.02 0
4.03 0
4.04 0
4.05 0
4.06 0
4.07 0
4.08 0
4.09 0
4.1 0
4.11 0
4.12 0
4.13 0
4.14 0
4.15 0
4.16 0
4.17 0
4.18 0
4.19 0
4.2 0
4.21 0
4.22 0
4.23 0
4.24 0
4.25 0
4.26 0
4.27 0
4.28 0
4.29 0
4.3 0
4.31 0
4.32 0
4.33 0
4.34 0
4.35 0
4.36 0
4.37 0
4.38 0
4.39 0
4.4 0
4.41 0
4.42 0
4.43 0
4.44 0
4.45 0
4.46 0
4.47 0
4.48 0
4.49 0
4.5 0
4.51 0
4.52 0
4.53 0
4.54 0
4.55 0
4.56 0
4.57 0
4.58 0
4.59 0
4.6 0
4.61 0
4.62 0
4.63 0
4.64 0
4.65 0
4.66 0
4.67 0
4.68 0
4.69 0
4.7 0
4.71 0
4.72 0
4.73 0
4.74 0
4.75 0
4.76 0
4.77 0
4.78 0
4.79 0
4.8 0
4.81 0
4.82 0
4.83 0
4.84 0
4.85 0
4.86 0
4.87 0
4.88 0
4.89 0
4.9 0
4.91 0
4.92 0
4.93 0
4.94 0
4.95 0
4.96 0
4.97 0
4.98 0
4.99 0
5 0
5.01 0
5.02 0
5.03 0
5.04 0
5.05 0
5.06 0
5.07 0
5.08 0
5.09 0
5.1 0
5.11 0
5.12 0
5.13 0
5.14 0
5.15 0
5.16 0
5.17 0
5.18 0
5.19 0
5.2 0
5.21 0
5.22 0
5.23 0
5.24 0
5.25 0
5.26 0
5.27 0
5.28 0
5.29 0
5.3 0
5.31 0
5.32 0
5.33 0
5.34 0
5.35 0
5.36 0
5.37 0
5.38 0
5.39 0
5.4 0
5.41 0
5.42 0
5.43 0
5.44 0
5.45 0
5.46 0
5.47 0
5.48 0
5.49 0
5.5 0
5.51 0
5.52 0
5.53 0
5.54 0
5.55 0
5.56 0
5.57 0
5.58 0
5.59 0
5.6 0
5.61 0
5.62 0
5.63 0
5.64 0
5.65 0
5.66 0
5.67 0
5.68 0
5.69 0
5.7 0
5.71 0
5.72 0
5.73 0
5.74 0
5.75 0
5.76 0
5.77 0
5.78 0
5.79 0
5.8 0
5.81 0
5.82 0
5.83 0
5.84 0
5.85 0
5.86 0
5.87 0
5.88 0
5.89 0
5.9 0
5.91 0
5.92 0
5.93 0
5.94 0
5.95 0
5.96 0
5.97 0
5.98 0
5.99 0
6 0
6.01 0
6.02 0
6.03 0
6.04 0
6.05 0
6.06 0
6.07 0
6.08 0
6.09 0
6.1 0
6.11 0
6.12 0
6.13 0
6.14 0
6.15 0
6.16 0
6.17 0
6.18 0
6.19 0
6.2 0
6.21 0
6.22 0
6.23 0
6.24 0
6.25 0
6.26 0
6.27 0
6.28 0
6.29 0
6.3 0
6.31 0
6.32 0
6.33 0
6.34 0
6.35 0
6.36 0
6.37 0
6.38 0
6.39 0
6.4 0
6.41 0
6.42 0
6.43 0
6.44 0
6.45 0
6.46 0
6.47 0
6.48 0
6.49 0
6.5 0
6.51 0
6.52 0
6.53 0
6.54 0
6.55 0
6.56 0
6.57 0
6.58 0
6.59 0
6.6 0
6.61 0
6.62 0
6.63 0
6.64 0
6.65 0
6.66 0
6.67 0
6.68 0
6.69 0
6.7 0
6.71 0
6.72 0
6.73 0
6.74 0
6.75 0
6.76 0
6.77 0
6.78 0
6.79 0
6.8 0
6.81 0
6.82 0
6.83 0
6.84 0
6.85 0
6.86 0
6.87 0
6.88 0
6.89 0
6.9 0
6.91 0
6.92 0
6.93 0
6.94 0
6.95 0
6.96 0
6.97 0
6.98 0
6.99 0
7 0
7.01 0
7.02 0
7.03 0
7.04 0
7.05 0
7.06 0
7.07 0
7.08 0
7.09 0
7.1 0
7.11 0
7.12 0
7.13 0
7.14 0
7.15 0
7.16 0
7.17 0
7.18 0
7.19 0
7.2 0
7.21 0
7.22 0
7.23 0
7.24 0
7.25 0
7.26 0
7.27 0
7.28 0
7.29 0
7.3 0
7.31 0
7.32 0
7.33 0
7.34 0
7.35 0
7.36 0
7.37 0
7.38 0
7.39 0
7.4 0
7.41 0
7.42 0
7.43 0
7.44 0
7.45 0
7.46 0
7.47 0
7.48 0
7.49 0
7.5 0
7.51 0
7.52 0
7.53 0
7.54 0
7.55 0
7.56 0
7.57 0
7.58 0
7.59 0
7.6 0
7.61 0
7.62 0
7.63 0
7.64 0
7.65 0
7.66 0
7.67 0
7.68 0
7.69 0
7.7 0
7.71 0
7.72 0
7.73 0
7.74 0
7.75 0
7.76 0
7.77 0
7.78 0
7.79 0
7.8 0
7.81 0
7.82 0
7.83 0
7.84 0
7.85 0
7.86 0
7.87 0
7.88 0
7.89 0
7.9 0
7.91 0
7.92 0
7.93 0
7.94 0
7.95 0
7.96 0
7.97 0
7.98 0
7.99 0
8 0
8.01 0
8.02 0
8.03 0
8.04 0
8.05 0
8.06 0
8.07 0
8.08 0
8.09 0
8.1 0
8.11 0
8.12 0
8.13 0
8.14 0
8.15 0
8.16 0
8.17 0
8.18 0
8.19 0
8.2 0
8.21 0
8.22 0
8.23 0
8.24 0
8.25 0
8.26 0
8.27 0
8.28 0
8.29 0
8.3 0
8.31 0
8.32 0
8.33 0
8.34 0
8.35 0
8.36 0
8.37 0
8.38 0
8.39 0
8.4 0
8.41 0
8.42 0
8.43 0
8.44 0
8.45 0
8.46 0
8.47 0
8.48 0
8.49 0
8.5 0
8.51 0
8.52 0
8.53 0
8.54 0
8.55 0
8.56 0
8.57 0
8.58 0
8.59 0
8.6 0
8.61 0
8.62 0
8.63 0
8.64 0
8.65 0
8.66 0
8.67 0
8.68 0
8.69 0
8.7 0
8.71 0
8.72 0
8.73 0
8.74 0
8.75 0
8.76 0
8.77 0
8.78 0
8.79 0
8.8 0
8.81 0
8.82 0
8.83 0
8.84 0
8.85 0
8.86 0
8.87 0
8.88 0
8.89 0
8.9 0
8.91 0
8.92 0
8.93 0
8.94 0
8.95 0
8.96 0
8.97 0
8.98 0
8.99 0
9 0
9.01 0
9.02 0
9.03 0
9.04 0
9.05 0
9.06 0
9.07 0
9.08 0
9.09 0
9.1 0
9.11 0
9.12 0
9.13 0
9.14 0
9.15 0
9.16 0
9.17 0
9.18 0
9.19 0
9.2 0
9.21 0
9.22 0
9.23 0
9.24 0
9.25 0
9.26 0
9.27 0
9.28 0
9.29 0
9.3 0
9.31 0
9.32 0
9.33 0
9.34 0
9.35 0
9.36 0
9.37 0
9.38 0
9.39 0
9.4 0
9.41 0
9.42 0
9.43 0
9.44 0
9.45 0
9.46 0
9.47 0
9.48 0
9.49 0
9.5 0
9.51 0
9.52 0
9.53 0
9.54 0
9.55 0
9.56 0
9.57 0
9.58 0
9.59 0
9.6 0
9.61 0
9.62 0
9.63 0
9.64 0
9.65 0
9.66 0
9.67 0
9.68 0
9.69 0
9.7 0
9.71 0
9.72 0
9.73 0
9.74 0
9.75 0
9.76 0
9.77 0
9.78 0
9.79 0
9.8 0
9.81 0
9.82 0
9.83 0
9.84 0
9.85 0
9.86 0
9.87 0
9.88 0
9.89 0
9.9 0
9.91 0
9.92 0
9.93 0
9.94 0
9.95 0
9.96 0
9.97 0
9.98 0
9.99 0
10 0
};
\addplot [semithick, darkorange25512714, dash pattern=on 1.5pt off 1pt, mark=o, mark options={solid}, mark repeat = 100, mark size=0.5pt, mark phase = 99]
table {%
0 0
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.11 0
0.12 0
0.13 0
0.14 0
0.15 0
0.16 0
0.17 0
0.18 0
0.19 0
0.2 0
0.21 0
0.22 0
0.23 0
0.24 0
0.25 0
0.26 0
0.27 0
0.28 0
0.29 0
0.3 0
0.31 0
0.32 0
0.33 0
0.34 0
0.35 0
0.36 0
0.37 0
0.38 0
0.39 0
0.4 0
0.41 0
0.42 0
0.43 0
0.44 0
0.45 0
0.46 0
0.47 0
0.48 0
0.49 0
0.5 0
0.51 0
0.52 0
0.53 0
0.54 0
0.55 0
0.56 0
0.57 0
0.58 0
0.59 0
0.6 0
0.61 0
0.62 0
0.63 0
0.64 0
0.65 0
0.66 0
0.67 0
0.68 0
0.69 0
0.7 0
0.71 0
0.72 0
0.73 0
0.74 0
0.75 0
0.76 0
0.77 0
0.78 0
0.79 0
0.8 0
0.81 0
0.82 0
0.83 0
0.84 0
0.85 0
0.86 0
0.87 0
0.88 0
0.89 0
0.9 0
0.91 0
0.92 0
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
1.01 0
1.02 0
1.03 0
1.04 0
1.05 0
1.06 0
1.07 0
1.08 0
1.09 0
1.1 0
1.11 0
1.12 0
1.13 0
1.14 0
1.15 0
1.16 0
1.17 0
1.18 0
1.19 0
1.2 0
1.21 0
1.22 0
1.23 0
1.24 0
1.25 0
1.26 0
1.27 0
1.28 0
1.29 0
1.3 0
1.31 0
1.32 0
1.33 0
1.34 0
1.35 0
1.36 0
1.37 0
1.38 0
1.39 0
1.4 0
1.41 0
1.42 0
1.43 0
1.44 0
1.45 0
1.46 0
1.47 0
1.48 0
1.49 0
1.5 0
1.51 0
1.52 0
1.53 0
1.54 0
1.55 0
1.56 0
1.57 0
1.58 0
1.59 0
1.6 0
1.61 0
1.62 0
1.63 0
1.64 0
1.65 0
1.66 0
1.67 0
1.68 0
1.69 0
1.7 0
1.71 0
1.72 0
1.73 0
1.74 0
1.75 0
1.76 0
1.77 0
1.78 0
1.79 0
1.8 0
1.81 0
1.82 0
1.83 0
1.84 0
1.85 0
1.86 0
1.87 0
1.88 0
1.89 0
1.9 0
1.91 0
1.92 0
1.93 0
1.94 0
1.95 0
1.96 0
1.97 0
1.98 0
1.99 0
2 0
2.01 0
2.02 0
2.03 0
2.04 0
2.05 0
2.06 0
2.07 0
2.08 0
2.09 0
2.1 0
2.11 0
2.12 0
2.13 0
2.14 0
2.15 0
2.16 0
2.17 0
2.18 0
2.19 0
2.2 0
2.21 0
2.22 0
2.23 0
2.24 0
2.25 0
2.26 0
2.27 0
2.28 0
2.29 0
2.3 0
2.31 0
2.32 0
2.33 0
2.34 0
2.35 0
2.36 0
2.37 0
2.38 0
2.39 0
2.4 0
2.41 0
2.42 0
2.43 0
2.44 0
2.45 0
2.46 0
2.47 0
2.48 0
2.49 0
2.5 0
2.51 0
2.52 0
2.53 0
2.54 0
2.55 0
2.56 0
2.57 0
2.58 0
2.59 0
2.6 0
2.61 0
2.62 0
2.63 0
2.64 0
2.65 0
2.66 0
2.67 0
2.68 0
2.69 0
2.7 0
2.71 0
2.72 0
2.73 0
2.74 0
2.75 0
2.76 0
2.77 0
2.78 0
2.79 0
2.8 0
2.81 0
2.82 0
2.83 0
2.84 0
2.85 0
2.86 0
2.87 0
2.88 0
2.89 0
2.9 0
2.91 0
2.92 0
2.93 0
2.94 0
2.95 0
2.96 0
2.97 0
2.98 0
2.99 0
3 0
3.01 0
3.02 0
3.03 0
3.04 0
3.05 0
3.06 0
3.07 0
3.08 0
3.09 0
3.1 0
3.11 0
3.12 0
3.13 0
3.14 0
3.15 0
3.16 0
3.17 0
3.18 0
3.19 0
3.2 0
3.21 0
3.22 0
3.23 0
3.24 0
3.25 0
3.26 0
3.27 0
3.28 0
3.29 0
3.3 0
3.31 0
3.32 0
3.33 0
3.34 0
3.35 0
3.36 0
3.37 0
3.38 0
3.39 0
3.4 0
3.41 0
3.42 0
3.43 0
3.44 0
3.45 0
3.46 0
3.47 0
3.48 0
3.49 0
3.5 0
3.51 0
3.52 0
3.53 0
3.54 0
3.55 0
3.56 0
3.57 0
3.58 0
3.59 0
3.6 0
3.61 0
3.62 0
3.63 0
3.64 0
3.65 0
3.66 0
3.67 0
3.68 0
3.69 0
3.7 0
3.71 0
3.72 0
3.73 0
3.74 0
3.75 0
3.76 0
3.77 0
3.78 0
3.79 0
3.8 0
3.81 0
3.82 0
3.83 0
3.84 0
3.85 0
3.86 0
3.87 0
3.88 0
3.89 0
3.9 0
3.91 0
3.92 0
3.93 0
3.94 0
3.95 0
3.96 0
3.97 0
3.98 0
3.99 0
4 0
4.01 0
4.02 0
4.03 0
4.04 0
4.05 0
4.06 0
4.07 0
4.08 0
4.09 0
4.1 0
4.11 0
4.12 0
4.13 0
4.14 0
4.15 0
4.16 0
4.17 0
4.18 0
4.19 0
4.2 0
4.21 0
4.22 0
4.23 0
4.24 0
4.25 0
4.26 0
4.27 0
4.28 0
4.29 0
4.3 0
4.31 0
4.32 0
4.33 0
4.34 0
4.35 0
4.36 0
4.37 0
4.38 0
4.39 0
4.4 0
4.41 0
4.42 0
4.43 0
4.44 0
4.45 0
4.46 0
4.47 0
4.48 0
4.49 0
4.5 0
4.51 0
4.52 0
4.53 0
4.54 0
4.55 0
4.56 0
4.57 0
4.58 0
4.59 0
4.6 0
4.61 0
4.62 0
4.63 0
4.64 0
4.65 0
4.66 0
4.67 0
4.68 0
4.69 0
4.7 0
4.71 0
4.72 0
4.73 0
4.74 0
4.75 0
4.76 0
4.77 0
4.78 0
4.79 0
4.8 0
4.81 0
4.82 0
4.83 0
4.84 0
4.85 0
4.86 0
4.87 0
4.88 0
4.89 0
4.9 0
4.91 0
4.92 0
4.93 0
4.94 0
4.95 0
4.96 0
4.97 0
4.98 0
4.99 0
5 0
5.01 0
5.02 0
5.03 0
5.04 0
5.05 0
5.06 0
5.07 0
5.08 0
5.09 0
5.1 0
5.11 0
5.12 0
5.13 0
5.14 0
5.15 0
5.16 0
5.17 0
5.18 0
5.19 0
5.2 0
5.21 0
5.22 0
5.23 0
5.24 0
5.25 0
5.26 0
5.27 0
5.28 0
5.29 0
5.3 0
5.31 0
5.32 0
5.33 0
5.34 0
5.35 0
5.36 0
5.37 0
5.38 0
5.39 0
5.4 0
5.41 0
5.42 0
5.43 0
5.44 0
5.45 0
5.46 0
5.47 0
5.48 0
5.49 0
5.5 0
5.51 0
5.52 0
5.53 0
5.54 0
5.55 0
5.56 0
5.57 0
5.58 0
5.59 0
5.6 0
5.61 0
5.62 0
5.63 0
5.64 0
5.65 0
5.66 0
5.67 0
5.68 0
5.69 0
5.7 0
5.71 0
5.72 0
5.73 0
5.74 0
5.75 0
5.76 0
5.77 0
5.78 0
5.79 0
5.8 0
5.81 0
5.82 0
5.83 0
5.84 0
5.85 0
5.86 0
5.87 0
5.88 0
5.89 0
5.9 0
5.91 0
5.92 0
5.93 0
5.94 0
5.95 0
5.96 0
5.97 0
5.98 0
5.99 0
6 0
6.01 0
6.02 0
6.03 0
6.04 0
6.05 0
6.06 0
6.07 0
6.08 0
6.09 0
6.1 0
6.11 0
6.12 0
6.13 0
6.14 0
6.15 0
6.16 0
6.17 0
6.18 0
6.19 0
6.2 0
6.21 0
6.22 0
6.23 0
6.24 0
6.25 0
6.26 0
6.27 0
6.28 0
6.29 0
6.3 0
6.31 0
6.32 0
6.33 0
6.34 0
6.35 0
6.36 0
6.37 0
6.38 0
6.39 0
6.4 0
6.41 0
6.42 0
6.43 0
6.44 0
6.45 0
6.46 0
6.47 0
6.48 0
6.49 0
6.5 0
6.51 0
6.52 0
6.53 0
6.54 0
6.55 0
6.56 0
6.57 0
6.58 0
6.59 0
6.6 0
6.61 0
6.62 0
6.63 0
6.64 0
6.65 0
6.66 0
6.67 0
6.68 0
6.69 0
6.7 0
6.71 0
6.72 0
6.73 0
6.74 0
6.75 0
6.76 0
6.77 0
6.78 0
6.79 0
6.8 0
6.81 0
6.82 0
6.83 0
6.84 0
6.85 0
6.86 0
6.87 0
6.88 0
6.89 0
6.9 0
6.91 0
6.92 0
6.93 0
6.94 0
6.95 0
6.96 0
6.97 0
6.98 0
6.99 0
7 0
7.01 0
7.02 0
7.03 0
7.04 0
7.05 0
7.06 0
7.07 0
7.08 0
7.09 0
7.1 0
7.11 0
7.12 0
7.13 0
7.14 0
7.15 0
7.16 0
7.17 0
7.18 0
7.19 0
7.2 0
7.21 0
7.22 0
7.23 0
7.24 0
7.25 0
7.26 0
7.27 0
7.28 0
7.29 0
7.3 0
7.31 0
7.32 0
7.33 0
7.34 0
7.35 0
7.36 0
7.37 0
7.38 0
7.39 0
7.4 0
7.41 0
7.42 0
7.43 0
7.44 0
7.45 0
7.46 0
7.47 0
7.48 0
7.49 0
7.5 0
7.51 0
7.52 0
7.53 0
7.54 0
7.55 0
7.56 0
7.57 0
7.58 0
7.59 0
7.6 0
7.61 0
7.62 0
7.63 0
7.64 0
7.65 0
7.66 0
7.67 0
7.68 0
7.69 0
7.7 0
7.71 0
7.72 0
7.73 0
7.74 0
7.75 0
7.76 0
7.77 0
7.78 0
7.79 0
7.8 0
7.81 0
7.82 0
7.83 0
7.84 0
7.85 0
7.86 0
7.87 0
7.88 0
7.89 0
7.9 0
7.91 0
7.92 0
7.93 0
7.94 0
7.95 0
7.96 0
7.97 0
7.98 0
7.99 0
8 0
8.01 0
8.02 0
8.03 0
8.04 0
8.05 0
8.06 0
8.07 0
8.08 0
8.09 0
8.1 0
8.11 0
8.12 0
8.13 0
8.14 0
8.15 0
8.16 0
8.17 0
8.18 0
8.19 0
8.2 0
8.21 0
8.22 0
8.23 0
8.24 0
8.25 0
8.26 0
8.27 0
8.28 0
8.29 0
8.3 0
8.31 0
8.32 0
8.33 0
8.34 0
8.35 0
8.36 0
8.37 0
8.38 0
8.39 0
8.4 0
8.41 0
8.42 0
8.43 0
8.44 0
8.45 0
8.46 0
8.47 0
8.48 0
8.49 0
8.5 0
8.51 0
8.52 0
8.53 0
8.54 0
8.55 0
8.56 0
8.57 0
8.58 0
8.59 0
8.6 0
8.61 0
8.62 0
8.63 0
8.64 0
8.65 0
8.66 0
8.67 0
8.68 0
8.69 0
8.7 0
8.71 0
8.72 0
8.73 0
8.74 0
8.75 0
8.76 0
8.77 0
8.78 0
8.79 0
8.8 0
8.81 0
8.82 0
8.83 0
8.84 0
8.85 0
8.86 0
8.87 0
8.88 0
8.89 0
8.9 0
8.91 0
8.92 0
8.93 0
8.94 0
8.95 0
8.96 0
8.97 0
8.98 0
8.99 0
9 0
9.01 0
9.02 0
9.03 0
9.04 0
9.05 0
9.06 0
9.07 0
9.08 0
9.09 0
9.1 0
9.11 0
9.12 0
9.13 0
9.14 0
9.15 0
9.16 0
9.17 0
9.18 0
9.19 0
9.2 0
9.21 0
9.22 0
9.23 0
9.24 0
9.25 0
9.26 0
9.27 0
9.28 0
9.29 0
9.3 0
9.31 0
9.32 0
9.33 0
9.34 0
9.35 0
9.36 0
9.37 0
9.38 0
9.39 0
9.4 0
9.41 0
9.42 0
9.43 0
9.44 0
9.45 0
9.46 0
9.47 0
9.48 0
9.49 0
9.5 0
9.51 0
9.52 0
9.53 0
9.54 0
9.55 0
9.56 0
9.57 0
9.58 0
9.59 0
9.6 0
9.61 0
9.62 0
9.63 0
9.64 0
9.65 0
9.66 0
9.67 0
9.68 0
9.69 0
9.7 0
9.71 0
9.72 0
9.73 0
9.74 0
9.75 0
9.76 0
9.77 0
9.78 0
9.79 0
9.8 0
9.81 0
9.82 0
9.83 0
9.84 0
9.85 0
9.86 0
9.87 0
9.88 0
9.89 0
9.9 0
9.91 0
9.92 0
9.93 0
9.94 0
9.95 0
9.96 0
9.97 0
9.98 0
9.99 0
10 0
};

\nextgroupplot[
title = {$Z$ components -- $\tr(\rho^\dagger_k Z_k)$ for spin $k$},
title style={font=\fontsize{6}{6}\selectfont},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.09998622266375, ymax=1.09999934393637,
ytick style={color=black},
ytick = {-1,-0.5,0,0.5,1},
yticklabels={-1,-0.5,0,0.5,1},
xlabel style={font=\fontsize{8}{7}\selectfont},
ylabel near ticks,
]
\addplot [semithick, forestgreen4416044, dash pattern=on 1.5pt off 1pt, mark=triangle, mark options={solid}, mark repeat = 100, mark size=0.5pt, mark phase = 33]
table {%
0 1
0.01 1
0.02 1
0.03 1
0.04 1
0.05 1
0.06 1
0.07 1
0.08 1
0.09 1
0.1 1
0.11 1
0.12 1
0.13 1
0.14 1
0.15 1
0.16 1
0.17 1
0.18 1
0.19 1
0.2 1
0.21 1
0.22 1
0.23 1
0.24 1
0.25 1
0.26 1
0.27 1
0.28 1
0.29 1
0.3 1
0.31 1
0.32 1
0.33 1
0.34 1
0.35 1
0.36 1
0.37 1
0.38 1
0.39 1
0.4 1
0.41 1
0.42 1
0.43 1
0.44 1
0.45 1
0.46 1
0.47 1
0.48 1
0.49 1
0.5 1
0.51 1
0.52 1
0.53 1
0.54 1
0.55 1
0.56 1
0.57 1
0.58 1
0.59 1
0.6 1
0.61 1
0.62 1
0.63 1
0.64 1
0.65 1
0.66 1
0.67 1
0.68 1
0.69 1
0.7 1
0.71 1
0.72 1
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
1.01 1
1.02 1
1.03 1
1.04 1
1.05 1
1.06 1
1.07 1
1.08 1
1.09 1
1.1 1
1.11 1
1.12 1
1.13 1
1.14 1
1.15 1
1.16 1
1.17 1
1.18 1
1.19 1
1.2 1
1.21 1
1.22 1
1.23 1
1.24 1
1.25 1
1.26 1
1.27 1
1.28 1
1.29 1
1.3 1
1.31 1
1.32 1
1.33 1
1.34 1
1.35 1
1.36 1
1.37 1
1.38 1
1.39 1
1.4 1
1.41 1
1.42 1
1.43 1
1.44 1
1.45 1
1.46 1
1.47 1
1.48 1
1.49 1
1.5 1
1.51 1
1.52 1
1.53 1
1.54 1
1.55 1
1.56 1
1.57 1
1.58 1
1.59 1
1.6 1
1.61 1
1.62 1
1.63 1
1.64 1
1.65 1
1.66 1
1.67 1
1.68 1
1.69 1
1.7 1
1.71 1
1.72 1
1.73 1
1.74 1
1.75 1
1.76 1
1.77 1
1.78 1
1.79 1
1.8 1
1.81 1
1.82 1
1.83 1
1.84 1
1.85 1
1.86 1
1.87 1
1.88 1
1.89 1
1.9 1
1.91 1
1.92 1
1.93 1
1.94 1
1.95 1
1.96 1
1.97 1
1.98 1
1.99 1
2 1
2.01 1
2.02 1
2.03 1
2.04 1
2.05 1
2.06 1
2.07 1
2.08 1
2.09 1
2.1 1
2.11 1
2.12 1
2.13 1
2.14 1
2.15 1
2.16 1
2.17 1
2.18 1
2.19 1
2.2 1
2.21 1
2.22 1
2.23 1
2.24 1
2.25 1
2.26 1
2.27 1
2.28 1
2.29 1
2.3 1
2.31 1
2.32 1
2.33 1
2.34 1
2.35 1
2.36 1
2.37 1
2.38 1
2.39 1
2.4 1
2.41 1
2.42 1
2.43 1
2.44 1
2.45 1
2.46 1
2.47 1
2.48 1
2.49 1
2.5 1
2.51 1
2.52 1
2.53 1
2.54 1
2.55 1
2.56 1
2.57 1
2.58 1
2.59 1
2.6 1
2.61 1
2.62 1
2.63 1
2.64 1
2.65 1
2.66 1
2.67 1
2.68 1
2.69 1
2.7 1
2.71 1
2.72 1
2.73 1
2.74 1
2.75 1
2.76 1
2.77 1
2.78 1
2.79 1
2.8 1
2.81 1
2.82 1
2.83 1
2.84 1
2.85 1
2.86 1
2.87 1
2.88 1
2.89 1
2.9 1
2.91 1
2.92 1
2.93 1
2.94 1
2.95 1
2.96 1
2.97 1
2.98 1
2.99 1
3 1
3.01 1
3.02 1
3.03 1
3.04 1
3.05 1
3.06 1
3.07 1
3.08 1
3.09 1
3.1 1
3.11 1
3.12 1
3.13 1
3.14 1
3.15 1
3.16 1
3.17 1
3.18 1
3.19 1
3.2 1
3.21 1
3.22 1
3.23 1
3.24 1
3.25 1
3.26 1
3.27 1
3.28 1
3.29 1
3.3 1
3.31 1
3.32 1
3.33 1
3.34 1
3.35 1
3.36 1
3.37 1
3.38 1
3.39 1
3.4 1
3.41 1
3.42 1
3.43 1
3.44 1
3.45 1
3.46 1
3.47 1
3.48 1
3.49 1
3.5 1
3.51 1
3.52 1
3.53 1
3.54 1
3.55 1
3.56 1
3.57 1
3.58 1
3.59 1
3.6 1
3.61 1
3.62 1
3.63 1
3.64 1
3.65 1
3.66 1
3.67 1
3.68 1
3.69 1
3.7 1
3.71 1
3.72 1
3.73 0.999999999999999
3.74 1
3.75 1
3.76 1
3.77 1
3.78 1
3.79 1
3.8 1
3.81 1
3.82 1
3.83 1
3.84 1
3.85 1
3.86 1
3.87 1
3.88 1
3.89 0.999999999999999
3.9 1
3.91 1
3.92 1
3.93 1
3.94 0.999999999999999
3.95 0.999999999999999
3.96 0.999999999999999
3.97 1
3.98 1
3.99 1
4 1
4.01 1
4.02 0.999999999999999
4.03 0.999999999999999
4.04 1
4.05 1
4.06 1
4.07 1
4.08 1
4.09 1
4.1 1
4.11 1
4.12 1
4.13 1
4.14 1
4.15 1
4.16 1
4.17 1
4.18 1
4.19 1
4.2 1
4.21 1
4.22 1
4.23 1
4.24 1
4.25 1
4.26 1
4.27 1
4.28 0.999999999999999
4.29 1
4.3 1
4.31 1
4.32 1
4.33 1
4.34 1
4.35 0.999999999999999
4.36 0.999999999999999
4.37 1
4.38 0.999999999999999
4.39 0.999999999999999
4.4 0.999999999999999
4.41 0.999999999999999
4.42 0.999999999999999
4.43 0.999999999999999
4.44 0.999999999999999
4.45 0.999999999999999
4.46 0.999999999999999
4.47 1
4.48 1
4.49 1
4.5 1
4.51 1
4.52 1
4.53 1
4.54 1
4.55 1
4.56 1
4.57 1
4.58 1
4.59 1
4.6 1
4.61 1
4.62 1
4.63 1
4.64 1
4.65 1
4.66 1
4.67 1
4.68 1
4.69 1
4.7 1
4.71 1
4.72 1
4.73 1
4.74 1
4.75 1
4.76 1
4.77 1
4.78 1
4.79 1
4.8 1
4.81 1
4.82 1
4.83 1
4.84 1
4.85 1
4.86 1
4.87 1
4.88 1
4.89 1
4.9 1
4.91 1
4.92 1
4.93 1
4.94 1
4.95 1
4.96 1
4.97 1
4.98 1
4.99 1
5 1
5.01 1
5.02 1
5.03 1
5.04 1
5.05 1
5.06 1
5.07 1
5.08 1
5.09 1
5.1 1
5.11 1
5.12 1
5.13 1
5.14 1
5.15 1
5.16 1
5.17 1
5.18 1
5.19 1
5.2 1
5.21 1
5.22 1
5.23 1
5.24 1
5.25 1
5.26 1
5.27 1
5.28 1
5.29 1
5.3 1
5.31 1
5.32 1
5.33 1
5.34 1
5.35 1
5.36 1
5.37 1
5.38 1
5.39 1
5.4 1
5.41 1
5.42 1
5.43 1
5.44 1
5.45 1
5.46 1
5.47 1
5.48 1
5.49 1
5.5 1
5.51 1
5.52 1
5.53 1
5.54 1
5.55 1
5.56 1
5.57 1
5.58 1
5.59 1
5.6 1
5.61 1
5.62 0.999999999999999
5.63 1
5.64 1
5.65 0.999999999999999
5.66 0.999999999999999
5.67 1
5.68 0.999999999999999
5.69 0.999999999999999
5.7 0.999999999999999
5.71 0.999999999999999
5.72 0.999999999999999
5.73 0.999999999999999
5.74 0.999999999999999
5.75 0.999999999999999
5.76 0.999999999999999
5.77 0.999999999999999
5.78 0.999999999999999
5.79 0.999999999999999
5.8 0.999999999999999
5.81 0.999999999999999
5.82 0.999999999999999
5.83 0.999999999999999
5.84 0.999999999999999
5.85 0.999999999999999
5.86 0.999999999999999
5.87 0.999999999999999
5.88 0.999999999999999
5.89 0.999999999999999
5.9 0.999999999999999
5.91 0.999999999999999
5.92 0.999999999999999
5.93 0.999999999999999
5.94 0.999999999999999
5.95 0.999999999999999
5.96 0.999999999999999
5.97 0.999999999999999
5.98 0.999999999999999
5.99 0.999999999999999
6 0.999999999999999
6.01 0.999999999999999
6.02 0.999999999999999
6.03 0.999999999999999
6.04 0.999999999999999
6.05 0.999999999999999
6.06 0.999999999999999
6.07 0.999999999999999
6.08 0.999999999999999
6.09 0.999999999999999
6.1 0.999999999999999
6.11 0.999999999999999
6.12 0.999999999999999
6.13 0.999999999999999
6.14 0.999999999999999
6.15 0.999999999999999
6.16 0.999999999999999
6.17 0.999999999999999
6.18 0.999999999999999
6.19 0.999999999999998
6.2 0.999999999999998
6.21 0.999999999999998
6.22 0.999999999999998
6.23 0.999999999999998
6.24 0.999999999999998
6.25 0.999999999999998
6.26 0.999999999999998
6.27 0.999999999999998
6.28 0.999999999999998
6.29 0.999999999999998
6.3 0.999999999999997
6.31 0.999999999999997
6.32 0.999999999999997
6.33 0.999999999999998
6.34 0.999999999999997
6.35 0.999999999999997
6.36 0.999999999999997
6.37 0.999999999999997
6.38 0.999999999999997
6.39 0.999999999999998
6.4 0.999999999999998
6.41 0.999999999999998
6.42 0.999999999999997
6.43 0.999999999999998
6.44 0.999999999999998
6.45 0.999999999999998
6.46 0.999999999999998
6.47 0.999999999999998
6.48 0.999999999999997
6.49 0.999999999999998
6.5 0.999999999999997
6.51 0.999999999999997
6.52 0.999999999999997
6.53 0.999999999999997
6.54 0.999999999999998
6.55 0.999999999999998
6.56 0.999999999999998
6.57 0.999999999999997
6.58 0.999999999999997
6.59 0.999999999999997
6.6 0.999999999999997
6.61 0.999999999999997
6.62 0.999999999999997
6.63 0.999999999999997
6.64 0.999999999999997
6.65 0.999999999999997
6.66 0.999999999999997
6.67 0.999999999999997
6.68 0.999999999999998
6.69 0.999999999999997
6.7 0.999999999999997
6.71 0.999999999999997
6.72 0.999999999999997
6.73 0.999999999999997
6.74 0.999999999999997
6.75 0.999999999999997
6.76 0.999999999999997
6.77 0.999999999999997
6.78 0.999999999999997
6.79 0.999999999999998
6.8 0.999999999999997
6.81 0.999999999999997
6.82 0.999999999999997
6.83 0.999999999999998
6.84 0.999999999999998
6.85 0.999999999999997
6.86 0.999999999999998
6.87 0.999999999999998
6.88 0.999999999999998
6.89 0.999999999999998
6.9 0.999999999999998
6.91 0.999999999999998
6.92 0.999999999999998
6.93 0.999999999999998
6.94 0.999999999999998
6.95 0.999999999999998
6.96 0.999999999999998
6.97 0.999999999999998
6.98 0.999999999999998
6.99 0.999999999999998
7 0.999999999999997
7.01 0.999999999999997
7.02 0.999999999999998
7.03 0.999999999999997
7.04 0.999999999999997
7.05 0.999999999999997
7.06 0.999999999999997
7.07 0.999999999999997
7.08 0.999999999999997
7.09 0.999999999999997
7.1 0.999999999999997
7.11 0.999999999999997
7.12 0.999999999999997
7.13 0.999999999999997
7.14 0.999999999999997
7.15 0.999999999999997
7.16 0.999999999999997
7.17 0.999999999999998
7.18 0.999999999999998
7.19 0.999999999999997
7.2 0.999999999999997
7.21 0.999999999999997
7.22 0.999999999999997
7.23 0.999999999999997
7.24 0.999999999999997
7.25 0.999999999999997
7.26 0.999999999999997
7.27 0.999999999999997
7.28 0.999999999999998
7.29 0.999999999999998
7.3 0.999999999999998
7.31 0.999999999999998
7.32 0.999999999999998
7.33 0.999999999999998
7.34 0.999999999999998
7.35 0.999999999999998
7.36 0.999999999999998
7.37 0.999999999999998
7.38 0.999999999999998
7.39 0.999999999999998
7.4 0.999999999999998
7.41 0.999999999999998
7.42 0.999999999999998
7.43 0.999999999999998
7.44 0.999999999999998
7.45 0.999999999999998
7.46 0.999999999999998
7.47 0.999999999999998
7.48 0.999999999999998
7.49 0.999999999999998
7.5 0.999999999999998
7.51 0.999999999999998
7.52 0.999999999999998
7.53 0.999999999999998
7.54 0.999999999999998
7.55 0.999999999999998
7.56 0.999999999999998
7.57 0.999999999999998
7.58 0.999999999999998
7.59 0.999999999999998
7.6 0.999999999999998
7.61 0.999999999999998
7.62 0.999999999999998
7.63 0.999999999999998
7.64 0.999999999999998
7.65 0.999999999999998
7.66 0.999999999999998
7.67 0.999999999999998
7.68 0.999999999999998
7.69 0.999999999999998
7.7 0.999999999999998
7.71 0.999999999999998
7.72 0.999999999999998
7.73 0.999999999999998
7.74 0.999999999999998
7.75 0.999999999999998
7.76 0.999999999999998
7.77 0.999999999999998
7.78 0.999999999999998
7.79 0.999999999999998
7.8 0.999999999999998
7.81 0.999999999999998
7.82 0.999999999999998
7.83 0.999999999999998
7.84 0.999999999999998
7.85 0.999999999999998
7.86 0.999999999999998
7.87 0.999999999999998
7.88 0.999999999999998
7.89 0.999999999999998
7.9 0.999999999999998
7.91 0.999999999999998
7.92 0.999999999999998
7.93 0.999999999999999
7.94 0.999999999999999
7.95 0.999999999999999
7.96 0.999999999999999
7.97 0.999999999999999
7.98 0.999999999999999
7.99 0.999999999999999
8 0.999999999999999
8.01 0.999999999999999
8.02 0.999999999999999
8.03 0.999999999999999
8.04 0.999999999999999
8.05 0.999999999999999
8.06 0.999999999999999
8.07 0.999999999999999
8.08 0.999999999999999
8.09 0.999999999999999
8.1 0.999999999999999
8.11 0.999999999999999
8.12 0.999999999999999
8.13 0.999999999999999
8.14 0.999999999999999
8.15 0.999999999999999
8.16 0.999999999999999
8.17 0.999999999999999
8.18 0.999999999999999
8.19 0.999999999999999
8.2 0.999999999999999
8.21 0.999999999999999
8.22 0.999999999999999
8.23 0.999999999999999
8.24 0.999999999999998
8.25 0.999999999999998
8.26 0.999999999999998
8.27 0.999999999999998
8.28 0.999999999999998
8.29 0.999999999999998
8.3 0.999999999999998
8.31 0.999999999999998
8.32 0.999999999999998
8.33 0.999999999999998
8.34 0.999999999999998
8.35 0.999999999999998
8.36 0.999999999999998
8.37 0.999999999999998
8.38 0.999999999999998
8.39 0.999999999999998
8.4 0.999999999999998
8.41 0.999999999999998
8.42 0.999999999999998
8.43 0.999999999999998
8.44 0.999999999999998
8.45 0.999999999999998
8.46 0.999999999999998
8.47 0.999999999999998
8.48 0.999999999999998
8.49 0.999999999999998
8.5 0.999999999999998
8.51 0.999999999999998
8.52 0.999999999999998
8.53 0.999999999999998
8.54 0.999999999999998
8.55 0.999999999999998
8.56 0.999999999999998
8.57 0.999999999999998
8.58 0.999999999999998
8.59 0.999999999999998
8.6 0.999999999999998
8.61 0.999999999999998
8.62 0.999999999999998
8.63 0.999999999999998
8.64 0.999999999999998
8.65 0.999999999999998
8.66 0.999999999999998
8.67 0.999999999999998
8.68 0.999999999999998
8.69 0.999999999999998
8.7 0.999999999999998
8.71 0.999999999999998
8.72 0.999999999999998
8.73 0.999999999999998
8.74 0.999999999999998
8.75 0.999999999999998
8.76 0.999999999999998
8.77 0.999999999999998
8.78 0.999999999999998
8.79 0.999999999999998
8.8 0.999999999999998
8.81 0.999999999999998
8.82 0.999999999999998
8.83 0.999999999999998
8.84 0.999999999999998
8.85 0.999999999999998
8.86 0.999999999999998
8.87 0.999999999999998
8.88 0.999999999999998
8.89 0.999999999999998
8.9 0.999999999999998
8.91 0.999999999999998
8.92 0.999999999999998
8.93 0.999999999999998
8.94 0.999999999999998
8.95 0.999999999999998
8.96 0.999999999999998
8.97 0.999999999999998
8.98 0.999999999999998
8.99 0.999999999999998
9 0.999999999999999
9.01 0.999999999999998
9.02 0.999999999999998
9.03 0.999999999999998
9.04 0.999999999999998
9.05 0.999999999999998
9.06 0.999999999999998
9.07 0.999999999999998
9.08 0.999999999999998
9.09 0.999999999999998
9.1 0.999999999999998
9.11 0.999999999999998
9.12 0.999999999999998
9.13 0.999999999999998
9.14 0.999999999999998
9.15 0.999999999999998
9.16 0.999999999999998
9.17 0.999999999999999
9.18 0.999999999999999
9.19 0.999999999999999
9.2 0.999999999999998
9.21 0.999999999999999
9.22 0.999999999999999
9.23 0.999999999999999
9.24 0.999999999999998
9.25 0.999999999999998
9.26 0.999999999999998
9.27 0.999999999999998
9.28 0.999999999999998
9.29 0.999999999999999
9.3 0.999999999999999
9.31 0.999999999999999
9.32 0.999999999999999
9.33 0.999999999999999
9.34 0.999999999999999
9.35 0.999999999999999
9.36 0.999999999999999
9.37 0.999999999999999
9.38 0.999999999999999
9.39 0.999999999999999
9.4 0.999999999999999
9.41 0.999999999999999
9.42 0.999999999999999
9.43 0.999999999999998
9.44 0.999999999999998
9.45 0.999999999999998
9.46 0.999999999999998
9.47 0.999999999999998
9.48 0.999999999999998
9.49 0.999999999999999
9.5 0.999999999999999
9.51 0.999999999999999
9.52 0.999999999999999
9.53 0.999999999999999
9.54 0.999999999999999
9.55 0.999999999999999
9.56 0.999999999999999
9.57 0.999999999999999
9.58 0.999999999999999
9.59 0.999999999999999
9.6 0.999999999999999
9.61 0.999999999999999
9.62 0.999999999999999
9.63 0.999999999999999
9.64 0.999999999999999
9.65 0.999999999999999
9.66 0.999999999999999
9.67 0.999999999999999
9.68 0.999999999999999
9.69 0.999999999999999
9.7 0.999999999999999
9.71 0.999999999999999
9.72 0.999999999999999
9.73 0.999999999999999
9.74 0.999999999999999
9.75 0.999999999999999
9.76 0.999999999999999
9.77 0.999999999999999
9.78 0.999999999999999
9.79 0.999999999999999
9.8 0.999999999999999
9.81 0.999999999999999
9.82 0.999999999999999
9.83 0.999999999999999
9.84 0.999999999999999
9.85 0.999999999999999
9.86 0.999999999999999
9.87 0.999999999999999
9.88 0.999999999999999
9.89 1
9.9 1
9.91 1
9.92 1
9.93 1
9.94 1
9.95 1
9.96 1
9.97 1
9.98 1
9.99 1
10 1
};
\addplot [semithick, steelblue31119180, dash pattern=on 1.5pt off 1pt, mark=square, mark options={solid}, mark repeat = 100, mark size=0.5pt, mark phase = 66]
table {%
0 1
0.01 1
0.02 1
0.03 1
0.04 1
0.05 1
0.06 1
0.07 1
0.08 1
0.09 1
0.1 1
0.11 1
0.12 1
0.13 1
0.14 1
0.15 1
0.16 1
0.17 1
0.18 1
0.19 1
0.2 1
0.21 1
0.22 1
0.23 1
0.24 1
0.25 1
0.26 1
0.27 1
0.28 1
0.29 1
0.3 1
0.31 1
0.32 1
0.33 1
0.34 1
0.35 1
0.36 1
0.37 1
0.38 1
0.39 1
0.4 1
0.41 1
0.42 1
0.43 1
0.44 1
0.45 1
0.46 1
0.47 1
0.48 1
0.49 1
0.5 1
0.51 1
0.52 1
0.53 1
0.54 1
0.55 1
0.56 1
0.57 1
0.58 1
0.59 1
0.6 1
0.61 1
0.62 1
0.63 1
0.64 1
0.65 1
0.66 1
0.67 1
0.68 1
0.69 1
0.7 1
0.71 1
0.72 1
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
1.01 1
1.02 1
1.03 1
1.04 1
1.05 1
1.06 1
1.07 1
1.08 1
1.09 1
1.1 1
1.11 1
1.12 1
1.13 1
1.14 1
1.15 1
1.16 1
1.17 1
1.18 1
1.19 1
1.2 1
1.21 1
1.22 1
1.23 1
1.24 1
1.25 1
1.26 1
1.27 1
1.28 1
1.29 1
1.3 1
1.31 1
1.32 1
1.33 1
1.34 1
1.35 1
1.36 1
1.37 1
1.38 1
1.39 1
1.4 1
1.41 1
1.42 1
1.43 1
1.44 1
1.45 1
1.46 1
1.47 1
1.48 1
1.49 1
1.5 1
1.51 1
1.52 1
1.53 1
1.54 1
1.55 1
1.56 1
1.57 1
1.58 1
1.59 1
1.6 1
1.61 1
1.62 1
1.63 1
1.64 1
1.65 1
1.66 1
1.67 1
1.68 1
1.69 1
1.7 1
1.71 1
1.72 1
1.73 1
1.74 1
1.75 1
1.76 1
1.77 1
1.78 1
1.79 1
1.8 1
1.81 1
1.82 1
1.83 1
1.84 1
1.85 1
1.86 1
1.87 1
1.88 1
1.89 1
1.9 1
1.91 1
1.92 1
1.93 1
1.94 1
1.95 1
1.96 1
1.97 1
1.98 1
1.99 1
2 1
2.01 1
2.02 1
2.03 1
2.04 1
2.05 1
2.06 1
2.07 1
2.08 1
2.09 1
2.1 1
2.11 1
2.12 1
2.13 1
2.14 1
2.15 1
2.16 1
2.17 1
2.18 1
2.19 1
2.2 1
2.21 1
2.22 1
2.23 1
2.24 1
2.25 1
2.26 1
2.27 1
2.28 1
2.29 1
2.3 1
2.31 1
2.32 1
2.33 1
2.34 1
2.35 1
2.36 1
2.37 1
2.38 1
2.39 1
2.4 1
2.41 1
2.42 1
2.43 1
2.44 1
2.45 1
2.46 1
2.47 1
2.48 1
2.49 1
2.5 1
2.51 1
2.52 1
2.53 1
2.54 1
2.55 1
2.56 1
2.57 1
2.58 1
2.59 1
2.6 1
2.61 1
2.62 1
2.63 1
2.64 1
2.65 1
2.66 1
2.67 1
2.68 1
2.69 1
2.7 1
2.71 1
2.72 1
2.73 1
2.74 1
2.75 1
2.76 1
2.77 1
2.78 1
2.79 1
2.8 1
2.81 1
2.82 1
2.83 1
2.84 1
2.85 1
2.86 1
2.87 1
2.88 1
2.89 1
2.9 1
2.91 1
2.92 1
2.93 1
2.94 1
2.95 1
2.96 1
2.97 1
2.98 1
2.99 1
3 1
3.01 1
3.02 1
3.03 1
3.04 1
3.05 1
3.06 1
3.07 1
3.08 1
3.09 1
3.1 1
3.11 1
3.12 1
3.13 1
3.14 1
3.15 1
3.16 1
3.17 1
3.18 1
3.19 1
3.2 1
3.21 1
3.22 1
3.23 1
3.24 1
3.25 1
3.26 1
3.27 1
3.28 1
3.29 1
3.3 1
3.31 1
3.32 1
3.33 1
3.34 1
3.35 1
3.36 1
3.37 1
3.38 1
3.39 1
3.4 1
3.41 1
3.42 1
3.43 1
3.44 1
3.45 1
3.46 1
3.47 1
3.48 1
3.49 1
3.5 1
3.51 1
3.52 1
3.53 1
3.54 1
3.55 1
3.56 1
3.57 1
3.58 1
3.59 1
3.6 1
3.61 1
3.62 1
3.63 1
3.64 1
3.65 1
3.66 1
3.67 1
3.68 1
3.69 1
3.7 1
3.71 1
3.72 1
3.73 0.999999999999999
3.74 1
3.75 1
3.76 1
3.77 1
3.78 1
3.79 1
3.8 1
3.81 1
3.82 1
3.83 1
3.84 1
3.85 1
3.86 1
3.87 1
3.88 1
3.89 0.999999999999999
3.9 1
3.91 1
3.92 1
3.93 1
3.94 0.999999999999999
3.95 0.999999999999999
3.96 0.999999999999999
3.97 1
3.98 1
3.99 1
4 1
4.01 1
4.02 0.999999999999999
4.03 0.999999999999999
4.04 1
4.05 1
4.06 1
4.07 1
4.08 1
4.09 1
4.1 1
4.11 1
4.12 1
4.13 1
4.14 1
4.15 1
4.16 1
4.17 1
4.18 1
4.19 1
4.2 1
4.21 1
4.22 1
4.23 1
4.24 1
4.25 1
4.26 1
4.27 1
4.28 0.999999999999999
4.29 1
4.3 1
4.31 1
4.32 1
4.33 1
4.34 1
4.35 0.999999999999999
4.36 0.999999999999999
4.37 1
4.38 0.999999999999999
4.39 0.999999999999999
4.4 0.999999999999999
4.41 0.999999999999999
4.42 0.999999999999999
4.43 0.999999999999999
4.44 0.999999999999999
4.45 0.999999999999999
4.46 0.999999999999999
4.47 1
4.48 1
4.49 1
4.5 1
4.51 1
4.52 1
4.53 1
4.54 1
4.55 1
4.56 1
4.57 1
4.58 1
4.59 1
4.6 1
4.61 1
4.62 1
4.63 1
4.64 1
4.65 1
4.66 1
4.67 1
4.68 1
4.69 1
4.7 1
4.71 1
4.72 1
4.73 1
4.74 1
4.75 1
4.76 1
4.77 1
4.78 1
4.79 1
4.8 1
4.81 1
4.82 1
4.83 1
4.84 1
4.85 1
4.86 1
4.87 1
4.88 1
4.89 1
4.9 1
4.91 1
4.92 1
4.93 1
4.94 1
4.95 1
4.96 1
4.97 1
4.98 1
4.99 1
5 1
5.01 1
5.02 1
5.03 1
5.04 1
5.05 1
5.06 1
5.07 1
5.08 1
5.09 1
5.1 1
5.11 1
5.12 1
5.13 1
5.14 1
5.15 1
5.16 1
5.17 1
5.18 1
5.19 1
5.2 1
5.21 1
5.22 1
5.23 1
5.24 1
5.25 1
5.26 1
5.27 1
5.28 1
5.29 1
5.3 1
5.31 1
5.32 1
5.33 1
5.34 1
5.35 1
5.36 1
5.37 1
5.38 1
5.39 1
5.4 1
5.41 1
5.42 1
5.43 1
5.44 1
5.45 1
5.46 1
5.47 1
5.48 1
5.49 1
5.5 1
5.51 1
5.52 1
5.53 1
5.54 1
5.55 1
5.56 1
5.57 1
5.58 1
5.59 1
5.6 1
5.61 1
5.62 0.999999999999999
5.63 1
5.64 1
5.65 0.999999999999999
5.66 0.999999999999999
5.67 1
5.68 0.999999999999999
5.69 0.999999999999999
5.7 0.999999999999999
5.71 0.999999999999999
5.72 0.999999999999999
5.73 0.999999999999999
5.74 0.999999999999999
5.75 0.999999999999999
5.76 0.999999999999999
5.77 0.999999999999999
5.78 0.999999999999999
5.79 0.999999999999999
5.8 0.999999999999999
5.81 0.999999999999999
5.82 0.999999999999999
5.83 0.999999999999999
5.84 0.999999999999999
5.85 0.999999999999999
5.86 0.999999999999999
5.87 0.999999999999999
5.88 0.999999999999999
5.89 0.999999999999999
5.9 0.999999999999999
5.91 0.999999999999999
5.92 0.999999999999999
5.93 0.999999999999999
5.94 0.999999999999999
5.95 0.999999999999999
5.96 0.999999999999999
5.97 0.999999999999999
5.98 0.999999999999999
5.99 0.999999999999999
6 0.999999999999999
6.01 0.999999999999999
6.02 0.999999999999999
6.03 0.999999999999999
6.04 0.999999999999999
6.05 0.999999999999999
6.06 0.999999999999999
6.07 0.999999999999999
6.08 0.999999999999999
6.09 0.999999999999999
6.1 0.999999999999999
6.11 0.999999999999999
6.12 0.999999999999999
6.13 0.999999999999999
6.14 0.999999999999999
6.15 0.999999999999999
6.16 0.999999999999999
6.17 0.999999999999999
6.18 0.999999999999999
6.19 0.999999999999998
6.2 0.999999999999998
6.21 0.999999999999998
6.22 0.999999999999998
6.23 0.999999999999998
6.24 0.999999999999998
6.25 0.999999999999998
6.26 0.999999999999998
6.27 0.999999999999998
6.28 0.999999999999998
6.29 0.999999999999998
6.3 0.999999999999997
6.31 0.999999999999997
6.32 0.999999999999997
6.33 0.999999999999998
6.34 0.999999999999997
6.35 0.999999999999997
6.36 0.999999999999997
6.37 0.999999999999997
6.38 0.999999999999997
6.39 0.999999999999998
6.4 0.999999999999998
6.41 0.999999999999998
6.42 0.999999999999997
6.43 0.999999999999998
6.44 0.999999999999998
6.45 0.999999999999998
6.46 0.999999999999998
6.47 0.999999999999998
6.48 0.999999999999997
6.49 0.999999999999998
6.5 0.999999999999997
6.51 0.999999999999997
6.52 0.999999999999997
6.53 0.999999999999997
6.54 0.999999999999998
6.55 0.999999999999998
6.56 0.999999999999998
6.57 0.999999999999997
6.58 0.999999999999997
6.59 0.999999999999997
6.6 0.999999999999997
6.61 0.999999999999997
6.62 0.999999999999997
6.63 0.999999999999997
6.64 0.999999999999997
6.65 0.999999999999997
6.66 0.999999999999997
6.67 0.999999999999997
6.68 0.999999999999998
6.69 0.999999999999997
6.7 0.999999999999997
6.71 0.999999999999997
6.72 0.999999999999997
6.73 0.999999999999997
6.74 0.999999999999997
6.75 0.999999999999997
6.76 0.999999999999997
6.77 0.999999999999997
6.78 0.999999999999997
6.79 0.999999999999998
6.8 0.999999999999997
6.81 0.999999999999997
6.82 0.999999999999997
6.83 0.999999999999998
6.84 0.999999999999998
6.85 0.999999999999997
6.86 0.999999999999998
6.87 0.999999999999998
6.88 0.999999999999998
6.89 0.999999999999998
6.9 0.999999999999998
6.91 0.999999999999998
6.92 0.999999999999998
6.93 0.999999999999998
6.94 0.999999999999998
6.95 0.999999999999998
6.96 0.999999999999998
6.97 0.999999999999998
6.98 0.999999999999998
6.99 0.999999999999998
7 0.999999999999997
7.01 0.999999999999997
7.02 0.999999999999998
7.03 0.999999999999997
7.04 0.999999999999997
7.05 0.999999999999997
7.06 0.999999999999997
7.07 0.999999999999997
7.08 0.999999999999997
7.09 0.999999999999997
7.1 0.999999999999997
7.11 0.999999999999997
7.12 0.999999999999997
7.13 0.999999999999997
7.14 0.999999999999997
7.15 0.999999999999997
7.16 0.999999999999997
7.17 0.999999999999998
7.18 0.999999999999998
7.19 0.999999999999997
7.2 0.999999999999997
7.21 0.999999999999997
7.22 0.999999999999997
7.23 0.999999999999997
7.24 0.999999999999997
7.25 0.999999999999997
7.26 0.999999999999997
7.27 0.999999999999997
7.28 0.999999999999998
7.29 0.999999999999998
7.3 0.999999999999998
7.31 0.999999999999998
7.32 0.999999999999998
7.33 0.999999999999998
7.34 0.999999999999998
7.35 0.999999999999998
7.36 0.999999999999998
7.37 0.999999999999998
7.38 0.999999999999998
7.39 0.999999999999998
7.4 0.999999999999998
7.41 0.999999999999998
7.42 0.999999999999998
7.43 0.999999999999998
7.44 0.999999999999998
7.45 0.999999999999998
7.46 0.999999999999998
7.47 0.999999999999998
7.48 0.999999999999998
7.49 0.999999999999998
7.5 0.999999999999998
7.51 0.999999999999998
7.52 0.999999999999998
7.53 0.999999999999998
7.54 0.999999999999998
7.55 0.999999999999998
7.56 0.999999999999998
7.57 0.999999999999998
7.58 0.999999999999998
7.59 0.999999999999998
7.6 0.999999999999998
7.61 0.999999999999998
7.62 0.999999999999998
7.63 0.999999999999998
7.64 0.999999999999998
7.65 0.999999999999998
7.66 0.999999999999998
7.67 0.999999999999998
7.68 0.999999999999998
7.69 0.999999999999998
7.7 0.999999999999998
7.71 0.999999999999998
7.72 0.999999999999998
7.73 0.999999999999998
7.74 0.999999999999998
7.75 0.999999999999998
7.76 0.999999999999998
7.77 0.999999999999998
7.78 0.999999999999998
7.79 0.999999999999998
7.8 0.999999999999998
7.81 0.999999999999998
7.82 0.999999999999998
7.83 0.999999999999998
7.84 0.999999999999998
7.85 0.999999999999998
7.86 0.999999999999998
7.87 0.999999999999998
7.88 0.999999999999998
7.89 0.999999999999998
7.9 0.999999999999998
7.91 0.999999999999998
7.92 0.999999999999998
7.93 0.999999999999999
7.94 0.999999999999999
7.95 0.999999999999999
7.96 0.999999999999999
7.97 0.999999999999999
7.98 0.999999999999999
7.99 0.999999999999999
8 0.999999999999999
8.01 0.999999999999999
8.02 0.999999999999999
8.03 0.999999999999999
8.04 0.999999999999999
8.05 0.999999999999999
8.06 0.999999999999999
8.07 0.999999999999999
8.08 0.999999999999999
8.09 0.999999999999999
8.1 0.999999999999999
8.11 0.999999999999999
8.12 0.999999999999999
8.13 0.999999999999999
8.14 0.999999999999999
8.15 0.999999999999999
8.16 0.999999999999999
8.17 0.999999999999999
8.18 0.999999999999999
8.19 0.999999999999999
8.2 0.999999999999999
8.21 0.999999999999999
8.22 0.999999999999999
8.23 0.999999999999999
8.24 0.999999999999998
8.25 0.999999999999998
8.26 0.999999999999998
8.27 0.999999999999998
8.28 0.999999999999998
8.29 0.999999999999998
8.3 0.999999999999998
8.31 0.999999999999998
8.32 0.999999999999998
8.33 0.999999999999998
8.34 0.999999999999998
8.35 0.999999999999998
8.36 0.999999999999998
8.37 0.999999999999998
8.38 0.999999999999998
8.39 0.999999999999998
8.4 0.999999999999998
8.41 0.999999999999998
8.42 0.999999999999998
8.43 0.999999999999998
8.44 0.999999999999998
8.45 0.999999999999998
8.46 0.999999999999998
8.47 0.999999999999998
8.48 0.999999999999998
8.49 0.999999999999998
8.5 0.999999999999998
8.51 0.999999999999998
8.52 0.999999999999998
8.53 0.999999999999998
8.54 0.999999999999998
8.55 0.999999999999998
8.56 0.999999999999998
8.57 0.999999999999998
8.58 0.999999999999998
8.59 0.999999999999998
8.6 0.999999999999998
8.61 0.999999999999998
8.62 0.999999999999998
8.63 0.999999999999998
8.64 0.999999999999998
8.65 0.999999999999998
8.66 0.999999999999998
8.67 0.999999999999998
8.68 0.999999999999998
8.69 0.999999999999998
8.7 0.999999999999998
8.71 0.999999999999998
8.72 0.999999999999998
8.73 0.999999999999998
8.74 0.999999999999998
8.75 0.999999999999998
8.76 0.999999999999998
8.77 0.999999999999998
8.78 0.999999999999998
8.79 0.999999999999998
8.8 0.999999999999998
8.81 0.999999999999998
8.82 0.999999999999998
8.83 0.999999999999998
8.84 0.999999999999998
8.85 0.999999999999998
8.86 0.999999999999998
8.87 0.999999999999998
8.88 0.999999999999998
8.89 0.999999999999998
8.9 0.999999999999998
8.91 0.999999999999998
8.92 0.999999999999998
8.93 0.999999999999998
8.94 0.999999999999998
8.95 0.999999999999998
8.96 0.999999999999998
8.97 0.999999999999998
8.98 0.999999999999998
8.99 0.999999999999998
9 0.999999999999999
9.01 0.999999999999998
9.02 0.999999999999998
9.03 0.999999999999998
9.04 0.999999999999998
9.05 0.999999999999998
9.06 0.999999999999998
9.07 0.999999999999998
9.08 0.999999999999998
9.09 0.999999999999998
9.1 0.999999999999998
9.11 0.999999999999998
9.12 0.999999999999998
9.13 0.999999999999998
9.14 0.999999999999998
9.15 0.999999999999998
9.16 0.999999999999998
9.17 0.999999999999999
9.18 0.999999999999999
9.19 0.999999999999999
9.2 0.999999999999998
9.21 0.999999999999999
9.22 0.999999999999999
9.23 0.999999999999999
9.24 0.999999999999998
9.25 0.999999999999998
9.26 0.999999999999998
9.27 0.999999999999998
9.28 0.999999999999998
9.29 0.999999999999999
9.3 0.999999999999999
9.31 0.999999999999999
9.32 0.999999999999999
9.33 0.999999999999999
9.34 0.999999999999999
9.35 0.999999999999999
9.36 0.999999999999999
9.37 0.999999999999999
9.38 0.999999999999999
9.39 0.999999999999999
9.4 0.999999999999999
9.41 0.999999999999999
9.42 0.999999999999999
9.43 0.999999999999998
9.44 0.999999999999998
9.45 0.999999999999998
9.46 0.999999999999998
9.47 0.999999999999998
9.48 0.999999999999998
9.49 0.999999999999999
9.5 0.999999999999999
9.51 0.999999999999999
9.52 0.999999999999999
9.53 0.999999999999999
9.54 0.999999999999999
9.55 0.999999999999999
9.56 0.999999999999999
9.57 0.999999999999999
9.58 0.999999999999999
9.59 0.999999999999999
9.6 0.999999999999999
9.61 0.999999999999999
9.62 0.999999999999999
9.63 0.999999999999999
9.64 0.999999999999999
9.65 0.999999999999999
9.66 0.999999999999999
9.67 0.999999999999999
9.68 0.999999999999999
9.69 0.999999999999999
9.7 0.999999999999999
9.71 0.999999999999999
9.72 0.999999999999999
9.73 0.999999999999999
9.74 0.999999999999999
9.75 0.999999999999999
9.76 0.999999999999999
9.77 0.999999999999999
9.78 0.999999999999999
9.79 0.999999999999999
9.8 0.999999999999999
9.81 0.999999999999999
9.82 0.999999999999999
9.83 0.999999999999999
9.84 0.999999999999999
9.85 0.999999999999999
9.86 0.999999999999999
9.87 0.999999999999999
9.88 0.999999999999999
9.89 1
9.9 1
9.91 1
9.92 1
9.93 1
9.94 1
9.95 1
9.96 1
9.97 1
9.98 1
9.99 1
10 1
};
\addplot [semithick, darkorange25512714, dash pattern=on 1.5pt off 1pt, mark=o, mark options={solid}, mark repeat = 100, mark size=0.5pt, mark phase = 99]
table {%
0 1
0.01 1
0.02 1
0.03 1
0.04 1
0.05 1
0.06 1
0.07 1
0.08 1
0.09 1
0.1 1
0.11 1
0.12 1
0.13 1
0.14 1
0.15 1
0.16 1
0.17 1
0.18 1
0.19 1
0.2 1
0.21 1
0.22 1
0.23 1
0.24 1
0.25 1
0.26 1
0.27 1
0.28 1
0.29 1
0.3 1
0.31 1
0.32 1
0.33 1
0.34 1
0.35 1
0.36 1
0.37 1
0.38 1
0.39 1
0.4 1
0.41 1
0.42 1
0.43 1
0.44 1
0.45 1
0.46 1
0.47 1
0.48 1
0.49 1
0.5 1
0.51 1
0.52 1
0.53 1
0.54 1
0.55 1
0.56 1
0.57 1
0.58 1
0.59 1
0.6 1
0.61 1
0.62 1
0.63 1
0.64 1
0.65 1
0.66 1
0.67 1
0.68 1
0.69 1
0.7 1
0.71 1
0.72 1
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
1.01 1
1.02 1
1.03 1
1.04 1
1.05 1
1.06 1
1.07 1
1.08 1
1.09 1
1.1 1
1.11 1
1.12 1
1.13 1
1.14 1
1.15 1
1.16 1
1.17 1
1.18 1
1.19 1
1.2 1
1.21 1
1.22 1
1.23 1
1.24 1
1.25 1
1.26 1
1.27 1
1.28 1
1.29 1
1.3 1
1.31 1
1.32 1
1.33 1
1.34 1
1.35 1
1.36 1
1.37 1
1.38 1
1.39 1
1.4 1
1.41 1
1.42 1
1.43 1
1.44 1
1.45 1
1.46 1
1.47 1
1.48 1
1.49 1
1.5 1
1.51 1
1.52 1
1.53 1
1.54 1
1.55 1
1.56 1
1.57 1
1.58 1
1.59 1
1.6 1
1.61 1
1.62 1
1.63 1
1.64 1
1.65 1
1.66 1
1.67 1
1.68 1
1.69 1
1.7 1
1.71 1
1.72 1
1.73 1
1.74 1
1.75 1
1.76 1
1.77 1
1.78 1
1.79 1
1.8 1
1.81 1
1.82 1
1.83 1
1.84 1
1.85 1
1.86 1
1.87 1
1.88 1
1.89 1
1.9 1
1.91 1
1.92 1
1.93 1
1.94 1
1.95 1
1.96 1
1.97 1
1.98 1
1.99 1
2 1
2.01 1
2.02 1
2.03 1
2.04 1
2.05 1
2.06 1
2.07 1
2.08 1
2.09 1
2.1 1
2.11 1
2.12 1
2.13 1
2.14 1
2.15 1
2.16 1
2.17 1
2.18 1
2.19 1
2.2 1
2.21 1
2.22 1
2.23 1
2.24 1
2.25 1
2.26 1
2.27 1
2.28 1
2.29 1
2.3 1
2.31 1
2.32 1
2.33 1
2.34 1
2.35 1
2.36 1
2.37 1
2.38 1
2.39 1
2.4 1
2.41 1
2.42 1
2.43 1
2.44 1
2.45 1
2.46 1
2.47 1
2.48 1
2.49 1
2.5 1
2.51 1
2.52 1
2.53 1
2.54 1
2.55 1
2.56 1
2.57 1
2.58 1
2.59 1
2.6 1
2.61 1
2.62 1
2.63 1
2.64 1
2.65 1
2.66 1
2.67 1
2.68 1
2.69 1
2.7 1
2.71 1
2.72 1
2.73 1
2.74 1
2.75 1
2.76 1
2.77 1
2.78 1
2.79 1
2.8 1
2.81 1
2.82 1
2.83 1
2.84 1
2.85 1
2.86 1
2.87 1
2.88 1
2.89 1
2.9 1
2.91 1
2.92 1
2.93 1
2.94 1
2.95 1
2.96 1
2.97 1
2.98 1
2.99 1
3 1
3.01 1
3.02 1
3.03 1
3.04 1
3.05 1
3.06 1
3.07 1
3.08 1
3.09 1
3.1 1
3.11 1
3.12 1
3.13 1
3.14 1
3.15 1
3.16 1
3.17 1
3.18 1
3.19 1
3.2 1
3.21 1
3.22 1
3.23 1
3.24 1
3.25 1
3.26 1
3.27 1
3.28 1
3.29 1
3.3 1
3.31 1
3.32 1
3.33 1
3.34 1
3.35 1
3.36 1
3.37 1
3.38 1
3.39 1
3.4 1
3.41 1
3.42 1
3.43 1
3.44 1
3.45 1
3.46 1
3.47 1
3.48 1
3.49 1
3.5 1
3.51 1
3.52 1
3.53 1
3.54 1
3.55 1
3.56 1
3.57 1
3.58 1
3.59 1
3.6 1
3.61 1
3.62 1
3.63 1
3.64 1
3.65 1
3.66 1
3.67 1
3.68 1
3.69 1
3.7 1
3.71 1
3.72 1
3.73 0.999999999999999
3.74 1
3.75 1
3.76 1
3.77 1
3.78 1
3.79 1
3.8 1
3.81 1
3.82 1
3.83 1
3.84 1
3.85 1
3.86 1
3.87 1
3.88 1
3.89 0.999999999999999
3.9 1
3.91 1
3.92 1
3.93 1
3.94 0.999999999999999
3.95 0.999999999999999
3.96 0.999999999999999
3.97 1
3.98 1
3.99 1
4 1
4.01 1
4.02 0.999999999999999
4.03 0.999999999999999
4.04 1
4.05 1
4.06 1
4.07 1
4.08 1
4.09 1
4.1 1
4.11 1
4.12 1
4.13 1
4.14 1
4.15 1
4.16 1
4.17 1
4.18 1
4.19 1
4.2 1
4.21 1
4.22 1
4.23 1
4.24 1
4.25 1
4.26 1
4.27 1
4.28 0.999999999999999
4.29 1
4.3 1
4.31 1
4.32 1
4.33 1
4.34 1
4.35 0.999999999999999
4.36 0.999999999999999
4.37 1
4.38 0.999999999999999
4.39 0.999999999999999
4.4 0.999999999999999
4.41 0.999999999999999
4.42 0.999999999999999
4.43 0.999999999999999
4.44 0.999999999999999
4.45 0.999999999999999
4.46 0.999999999999999
4.47 1
4.48 1
4.49 1
4.5 1
4.51 1
4.52 1
4.53 1
4.54 1
4.55 1
4.56 1
4.57 1
4.58 1
4.59 1
4.6 1
4.61 1
4.62 1
4.63 1
4.64 1
4.65 1
4.66 1
4.67 1
4.68 1
4.69 1
4.7 1
4.71 1
4.72 1
4.73 1
4.74 1
4.75 1
4.76 1
4.77 1
4.78 1
4.79 1
4.8 1
4.81 1
4.82 1
4.83 1
4.84 1
4.85 1
4.86 1
4.87 1
4.88 1
4.89 1
4.9 1
4.91 1
4.92 1
4.93 1
4.94 1
4.95 1
4.96 1
4.97 1
4.98 1
4.99 1
5 1
5.01 1
5.02 1
5.03 1
5.04 1
5.05 1
5.06 1
5.07 1
5.08 1
5.09 1
5.1 1
5.11 1
5.12 1
5.13 1
5.14 1
5.15 1
5.16 1
5.17 1
5.18 1
5.19 1
5.2 1
5.21 1
5.22 1
5.23 1
5.24 1
5.25 1
5.26 1
5.27 1
5.28 1
5.29 1
5.3 1
5.31 1
5.32 1
5.33 1
5.34 1
5.35 1
5.36 1
5.37 1
5.38 1
5.39 1
5.4 1
5.41 1
5.42 1
5.43 1
5.44 1
5.45 1
5.46 1
5.47 1
5.48 1
5.49 1
5.5 1
5.51 1
5.52 1
5.53 1
5.54 1
5.55 1
5.56 1
5.57 1
5.58 1
5.59 1
5.6 1
5.61 1
5.62 0.999999999999999
5.63 1
5.64 1
5.65 0.999999999999999
5.66 0.999999999999999
5.67 1
5.68 0.999999999999999
5.69 0.999999999999999
5.7 0.999999999999999
5.71 0.999999999999999
5.72 0.999999999999999
5.73 0.999999999999999
5.74 0.999999999999999
5.75 0.999999999999999
5.76 0.999999999999999
5.77 0.999999999999999
5.78 0.999999999999999
5.79 0.999999999999999
5.8 0.999999999999999
5.81 0.999999999999999
5.82 0.999999999999999
5.83 0.999999999999999
5.84 0.999999999999999
5.85 0.999999999999999
5.86 0.999999999999999
5.87 0.999999999999999
5.88 0.999999999999999
5.89 0.999999999999999
5.9 0.999999999999999
5.91 0.999999999999999
5.92 0.999999999999999
5.93 0.999999999999999
5.94 0.999999999999999
5.95 0.999999999999999
5.96 0.999999999999999
5.97 0.999999999999999
5.98 0.999999999999999
5.99 0.999999999999999
6 0.999999999999999
6.01 0.999999999999999
6.02 0.999999999999999
6.03 0.999999999999999
6.04 0.999999999999999
6.05 0.999999999999999
6.06 0.999999999999999
6.07 0.999999999999999
6.08 0.999999999999999
6.09 0.999999999999999
6.1 0.999999999999999
6.11 0.999999999999999
6.12 0.999999999999999
6.13 0.999999999999999
6.14 0.999999999999999
6.15 0.999999999999999
6.16 0.999999999999999
6.17 0.999999999999999
6.18 0.999999999999999
6.19 0.999999999999998
6.2 0.999999999999998
6.21 0.999999999999998
6.22 0.999999999999998
6.23 0.999999999999998
6.24 0.999999999999998
6.25 0.999999999999998
6.26 0.999999999999998
6.27 0.999999999999998
6.28 0.999999999999998
6.29 0.999999999999998
6.3 0.999999999999997
6.31 0.999999999999997
6.32 0.999999999999997
6.33 0.999999999999998
6.34 0.999999999999997
6.35 0.999999999999997
6.36 0.999999999999997
6.37 0.999999999999997
6.38 0.999999999999997
6.39 0.999999999999998
6.4 0.999999999999998
6.41 0.999999999999998
6.42 0.999999999999997
6.43 0.999999999999998
6.44 0.999999999999998
6.45 0.999999999999998
6.46 0.999999999999998
6.47 0.999999999999998
6.48 0.999999999999997
6.49 0.999999999999998
6.5 0.999999999999997
6.51 0.999999999999997
6.52 0.999999999999997
6.53 0.999999999999997
6.54 0.999999999999998
6.55 0.999999999999998
6.56 0.999999999999998
6.57 0.999999999999997
6.58 0.999999999999997
6.59 0.999999999999997
6.6 0.999999999999997
6.61 0.999999999999997
6.62 0.999999999999997
6.63 0.999999999999997
6.64 0.999999999999997
6.65 0.999999999999997
6.66 0.999999999999997
6.67 0.999999999999997
6.68 0.999999999999998
6.69 0.999999999999997
6.7 0.999999999999997
6.71 0.999999999999997
6.72 0.999999999999997
6.73 0.999999999999997
6.74 0.999999999999997
6.75 0.999999999999997
6.76 0.999999999999997
6.77 0.999999999999997
6.78 0.999999999999997
6.79 0.999999999999998
6.8 0.999999999999997
6.81 0.999999999999997
6.82 0.999999999999997
6.83 0.999999999999998
6.84 0.999999999999998
6.85 0.999999999999997
6.86 0.999999999999998
6.87 0.999999999999998
6.88 0.999999999999998
6.89 0.999999999999998
6.9 0.999999999999998
6.91 0.999999999999998
6.92 0.999999999999998
6.93 0.999999999999998
6.94 0.999999999999998
6.95 0.999999999999998
6.96 0.999999999999998
6.97 0.999999999999998
6.98 0.999999999999998
6.99 0.999999999999998
7 0.999999999999997
7.01 0.999999999999997
7.02 0.999999999999998
7.03 0.999999999999997
7.04 0.999999999999997
7.05 0.999999999999997
7.06 0.999999999999997
7.07 0.999999999999997
7.08 0.999999999999997
7.09 0.999999999999997
7.1 0.999999999999997
7.11 0.999999999999997
7.12 0.999999999999997
7.13 0.999999999999997
7.14 0.999999999999997
7.15 0.999999999999997
7.16 0.999999999999997
7.17 0.999999999999998
7.18 0.999999999999998
7.19 0.999999999999997
7.2 0.999999999999997
7.21 0.999999999999997
7.22 0.999999999999997
7.23 0.999999999999997
7.24 0.999999999999997
7.25 0.999999999999997
7.26 0.999999999999997
7.27 0.999999999999997
7.28 0.999999999999998
7.29 0.999999999999998
7.3 0.999999999999998
7.31 0.999999999999998
7.32 0.999999999999998
7.33 0.999999999999998
7.34 0.999999999999998
7.35 0.999999999999998
7.36 0.999999999999998
7.37 0.999999999999998
7.38 0.999999999999998
7.39 0.999999999999998
7.4 0.999999999999998
7.41 0.999999999999998
7.42 0.999999999999998
7.43 0.999999999999998
7.44 0.999999999999998
7.45 0.999999999999998
7.46 0.999999999999998
7.47 0.999999999999998
7.48 0.999999999999998
7.49 0.999999999999998
7.5 0.999999999999998
7.51 0.999999999999998
7.52 0.999999999999998
7.53 0.999999999999998
7.54 0.999999999999998
7.55 0.999999999999998
7.56 0.999999999999998
7.57 0.999999999999998
7.58 0.999999999999998
7.59 0.999999999999998
7.6 0.999999999999998
7.61 0.999999999999998
7.62 0.999999999999998
7.63 0.999999999999998
7.64 0.999999999999998
7.65 0.999999999999998
7.66 0.999999999999998
7.67 0.999999999999998
7.68 0.999999999999998
7.69 0.999999999999998
7.7 0.999999999999998
7.71 0.999999999999998
7.72 0.999999999999998
7.73 0.999999999999998
7.74 0.999999999999998
7.75 0.999999999999998
7.76 0.999999999999998
7.77 0.999999999999998
7.78 0.999999999999998
7.79 0.999999999999998
7.8 0.999999999999998
7.81 0.999999999999998
7.82 0.999999999999998
7.83 0.999999999999998
7.84 0.999999999999998
7.85 0.999999999999998
7.86 0.999999999999998
7.87 0.999999999999998
7.88 0.999999999999998
7.89 0.999999999999998
7.9 0.999999999999998
7.91 0.999999999999998
7.92 0.999999999999998
7.93 0.999999999999999
7.94 0.999999999999999
7.95 0.999999999999999
7.96 0.999999999999999
7.97 0.999999999999999
7.98 0.999999999999999
7.99 0.999999999999999
8 0.999999999999999
8.01 0.999999999999999
8.02 0.999999999999999
8.03 0.999999999999999
8.04 0.999999999999999
8.05 0.999999999999999
8.06 0.999999999999999
8.07 0.999999999999999
8.08 0.999999999999999
8.09 0.999999999999999
8.1 0.999999999999999
8.11 0.999999999999999
8.12 0.999999999999999
8.13 0.999999999999999
8.14 0.999999999999999
8.15 0.999999999999999
8.16 0.999999999999999
8.17 0.999999999999999
8.18 0.999999999999999
8.19 0.999999999999999
8.2 0.999999999999999
8.21 0.999999999999999
8.22 0.999999999999999
8.23 0.999999999999999
8.24 0.999999999999998
8.25 0.999999999999998
8.26 0.999999999999998
8.27 0.999999999999998
8.28 0.999999999999998
8.29 0.999999999999998
8.3 0.999999999999998
8.31 0.999999999999998
8.32 0.999999999999998
8.33 0.999999999999998
8.34 0.999999999999998
8.35 0.999999999999998
8.36 0.999999999999998
8.37 0.999999999999998
8.38 0.999999999999998
8.39 0.999999999999998
8.4 0.999999999999998
8.41 0.999999999999998
8.42 0.999999999999998
8.43 0.999999999999998
8.44 0.999999999999998
8.45 0.999999999999998
8.46 0.999999999999998
8.47 0.999999999999998
8.48 0.999999999999998
8.49 0.999999999999998
8.5 0.999999999999998
8.51 0.999999999999998
8.52 0.999999999999998
8.53 0.999999999999998
8.54 0.999999999999998
8.55 0.999999999999998
8.56 0.999999999999998
8.57 0.999999999999998
8.58 0.999999999999998
8.59 0.999999999999998
8.6 0.999999999999998
8.61 0.999999999999998
8.62 0.999999999999998
8.63 0.999999999999998
8.64 0.999999999999998
8.65 0.999999999999998
8.66 0.999999999999998
8.67 0.999999999999998
8.68 0.999999999999998
8.69 0.999999999999998
8.7 0.999999999999998
8.71 0.999999999999998
8.72 0.999999999999998
8.73 0.999999999999998
8.74 0.999999999999998
8.75 0.999999999999998
8.76 0.999999999999998
8.77 0.999999999999998
8.78 0.999999999999998
8.79 0.999999999999998
8.8 0.999999999999998
8.81 0.999999999999998
8.82 0.999999999999998
8.83 0.999999999999998
8.84 0.999999999999998
8.85 0.999999999999998
8.86 0.999999999999998
8.87 0.999999999999998
8.88 0.999999999999998
8.89 0.999999999999998
8.9 0.999999999999998
8.91 0.999999999999998
8.92 0.999999999999998
8.93 0.999999999999998
8.94 0.999999999999998
8.95 0.999999999999998
8.96 0.999999999999998
8.97 0.999999999999998
8.98 0.999999999999998
8.99 0.999999999999998
9 0.999999999999999
9.01 0.999999999999998
9.02 0.999999999999998
9.03 0.999999999999998
9.04 0.999999999999998
9.05 0.999999999999998
9.06 0.999999999999998
9.07 0.999999999999998
9.08 0.999999999999998
9.09 0.999999999999998
9.1 0.999999999999998
9.11 0.999999999999998
9.12 0.999999999999998
9.13 0.999999999999998
9.14 0.999999999999998
9.15 0.999999999999998
9.16 0.999999999999998
9.17 0.999999999999999
9.18 0.999999999999999
9.19 0.999999999999999
9.2 0.999999999999998
9.21 0.999999999999999
9.22 0.999999999999999
9.23 0.999999999999999
9.24 0.999999999999998
9.25 0.999999999999998
9.26 0.999999999999998
9.27 0.999999999999998
9.28 0.999999999999998
9.29 0.999999999999999
9.3 0.999999999999999
9.31 0.999999999999999
9.32 0.999999999999999
9.33 0.999999999999999
9.34 0.999999999999999
9.35 0.999999999999999
9.36 0.999999999999999
9.37 0.999999999999999
9.38 0.999999999999999
9.39 0.999999999999999
9.4 0.999999999999999
9.41 0.999999999999999
9.42 0.999999999999999
9.43 0.999999999999998
9.44 0.999999999999998
9.45 0.999999999999998
9.46 0.999999999999998
9.47 0.999999999999998
9.48 0.999999999999998
9.49 0.999999999999999
9.5 0.999999999999999
9.51 0.999999999999999
9.52 0.999999999999999
9.53 0.999999999999999
9.54 0.999999999999999
9.55 0.999999999999999
9.56 0.999999999999999
9.57 0.999999999999999
9.58 0.999999999999999
9.59 0.999999999999999
9.6 0.999999999999999
9.61 0.999999999999999
9.62 0.999999999999999
9.63 0.999999999999999
9.64 0.999999999999999
9.65 0.999999999999999
9.66 0.999999999999999
9.67 0.999999999999999
9.68 0.999999999999999
9.69 0.999999999999999
9.7 0.999999999999999
9.71 0.999999999999999
9.72 0.999999999999999
9.73 0.999999999999999
9.74 0.999999999999999
9.75 0.999999999999999
9.76 0.999999999999999
9.77 0.999999999999999
9.78 0.999999999999999
9.79 0.999999999999999
9.8 0.999999999999999
9.81 0.999999999999999
9.82 0.999999999999999
9.83 0.999999999999999
9.84 0.999999999999999
9.85 0.999999999999999
9.86 0.999999999999999
9.87 0.999999999999999
9.88 0.999999999999999
9.89 1
9.9 1
9.91 1
9.92 1
9.93 1
9.94 1
9.95 1
9.96 1
9.97 1
9.98 1
9.99 1
10 1
};

\nextgroupplot[
title style={font=\fontsize{8}{7}\selectfont},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.08579071986093, ymax=1.09880834547707,
ytick style={color=black},
ytick = {-1,-0.5,0,0.5,1},
yticklabels={-1,-0.5,0,0.5,1},
ylabel near ticks,
xticklabel style={font=\fontsize{8}{7}\selectfont},
yticklabel style={font=\fontsize{8}{7}\selectfont},
xlabel style={font=\fontsize{8}{7}\selectfont},
ylabel style={font=\fontsize{8}{7}\selectfont},
]
\addplot [semithick, forestgreen4416044, dash pattern=on 3.5pt off 1pt]
table {%
0 0
0.01 1.64829276295247e-05
0.02 6.59373193054642e-05
0.03 0.000147582548839553
0.04 0.000259585471429616
0.05 0.000399080896278447
0.06 0.000562217238633659
0.07 0.00074422690347279
0.08 0.000939520418232346
0.09 0.00114180280603976
0.1 0.00134421018448897
0.11 0.00153946409857454
0.12 0.00172004066006967
0.13 0.00187835117893656
0.14 0.00200693064406962
0.15 0.00209863014862542
0.16 0.00214680916610879
0.17 0.00214552347271787
0.18 0.00208970448326361
0.19 0.00197532582482861
0.2 0.00179955311518946
0.21 0.0015608731412281
0.22 0.00125919894377176
0.23 0.000895947705537268
0.24 0.00047408880250455
0.25 -1.84009105683281e-06
0.26 -0.000525750366153919
0.27 -0.00109005419825553
0.28 -0.00168575083732835
0.29 -0.00230254698768894
0.3 -0.00292901008878439
0.31 -0.00355275260202433
0.32 -0.00416064471842939
0.33 -0.00473905224097505
0.34 -0.00527409577774702
0.35 -0.00575192682058557
0.36 -0.00615901579127314
0.37 -0.00648244672504015
0.38 -0.00671021293955271
0.39 -0.00683150781549615
0.4 -0.00683700469964041
0.41 -0.00671911993831224
0.42 -0.00647225316198605
0.43 -0.00609299917163793
0.44 -0.00558032612381746
0.45 -0.00493571517110041
0.46 -0.00416325728249634
0.47 -0.00326970363712179
0.48 -0.00226446674452868
0.49 -0.00115957028502939
0.5 3.04534301185305e-05
0.51 0.00128871852065231
0.52 0.00259619226991587
0.53 0.00393195166546126
0.54 0.00527348687428166
0.55 0.00659704778808674
0.56 0.00787802882134172
0.57 0.0090913862496088
0.58 0.0102120815565297
0.59 0.0112155435322068
0.6 0.0120781412502267
0.61 0.0127776595600494
0.62 0.0132937683790429
0.63 0.0136084768650291
0.64 0.0137065635043785
0.65 0.0135759732683857
0.66 0.0132081732750004
0.67 0.0125984588441679
0.68 0.0117462024501911
0.69 0.0106550388477467
0.7 0.00933298057047635
0.71 0.00779245906048075
0.72 0.00605028786872849
0.73 0.00412754565287885
0.74 0.00204937807035932
0.75 -0.000155280901332917
0.76 -0.00245406621212166
0.77 -0.00481161406308052
0.78 -0.00719006434108215
0.79 -0.00954962676503314
0.8 -0.011849202977152
0.81 -0.0140470555390427
0.82 -0.0161015136379579
0.83 -0.0179717042981356
0.84 -0.0196182970481114
0.85 -0.0210042493378664
0.86 -0.0220955395472543
0.87 -0.0228618741939639
0.88 -0.0232773559464338
0.89 -0.0233210992820329
0.9 -0.022977781106819
0.91 -0.0222381143694889
0.92 -0.0210992336536418
0.93 -0.0195649829097775
0.94 -0.0176460968778336
0.95 -0.015360269334661
0.96 -0.0127321030567884
0.97 -0.00979293829157072
0.98 -0.00658055855043226
0.99 -0.0031387746445064
1 0.000483109958814076
1.01 0.00423094720638936
1.02 0.00804649855374484
1.03 0.0118682855898843
1.04 0.015632525707982
1.05 0.0192741394836519
1.06 0.0227278147426133
1.07 0.0259291108283186
1.08 0.02881558534957
1.09 0.031327924727193
1.1 0.0334110591924488
1.11 0.0350152425386588
1.12 0.0360970769071971
1.13 0.0366204632099916
1.14 0.0365574584577303
1.15 0.0358890222749796
1.16 0.0346056362332457
1.17 0.0327077813073911
1.18 0.0302062607405158
1.19 0.027122357862266
1.2 0.0234878209148253
1.21 0.0193446696636103
1.22 0.0147448214652122
1.23 0.00974953748853102
1.24 0.00442869288790741
1.25 -0.00114012214180567
1.26 -0.00687266039203672
1.27 -0.0126792216858621
1.28 -0.0184659869851702
1.29 -0.0241364638967084
1.3 -0.0295930224473383
1.31 -0.0347384978208423
1.32 -0.0394778349052561
1.33 -0.0437197480323282
1.34 -0.0473783682354063
1.35 -0.05037484973885
1.36 -0.0526389072442172
1.37 -0.0541102559119084
1.38 -0.0547399267597607
1.39 -0.0544914315121998
1.4 -0.0533417527264876
1.41 -0.0512821372793889
1.42 -0.0483186739928091
1.43 -0.0444726392770031
1.44 -0.0397805981333115
1.45 -0.0342942516361674
1.46 -0.0280800260506941
1.47 -0.0212184029760063
1.48 -0.0138029942686332
1.49 -0.0059393699245793
1.5 0.00225634849130227
1.51 0.0106591119592228
1.52 0.0191367645970087
1.53 0.0275520357521662
1.54 0.0357646750138724
1.55 0.0436336983487355
1.56 0.0510197107967054
1.57 0.0577872689045072
1.58 0.0638072443756868
1.59 0.068959149322922
1.6 0.0731333830546883
1.61 0.0762333605397369
1.62 0.0781774835835457
1.63 0.0789009173242052
1.64 0.0783571369027977
1.65 0.0765192120652606
1.66 0.0733808009773788
1.67 0.0689568286388685
1.68 0.0632838299124953
1.69 0.056419942275415
1.7 0.0484445388785564
1.71 0.0394574982834572
1.72 0.0295781132447785
1.73 0.018943647025024
1.74 0.00770755186551791
1.75 -0.0039626297087373
1.76 -0.0158876542075348
1.77 -0.0278792250016639
1.78 -0.0397428613624421
1.79 -0.0512809467330497
1.8 -0.0622959101464587
1.81 -0.0725934912688102
1.82 -0.0819860368540371
1.83 -0.0902957745098273
1.84 -0.097358008649159
1.85 -0.103024183374859
1.86 -0.107164757842005
1.87 -0.109671841374575
1.88 -0.110461538273076
1.89 -0.109475955817661
1.9 -0.106684833409337
1.91 -0.102086756047456
1.92 -0.0957099213469295
1.93 -0.0876124359711819
1.94 -0.0778821246013361
1.95 -0.0666358422708217
1.96 -0.0540182889495559
1.97 -0.0402003335362307
1.98 -0.0253768627774434
1.99 -0.00976417894010107
2 0.00640302182212718
2.01 0.022875050687546
2.02 0.0393909599427727
2.03 0.0556825555896404
2.04 0.0714786290907779
2.05 0.0865093434496442
2.06 0.100510704667415
2.07 0.113229046517496
2.08 0.124425454605946
2.09 0.1338800549029
2.1 0.141396092377879
2.11 0.146803727072431
2.12 0.149963477898416
2.13 0.150769248639491
2.14 0.149150876016227
2.15 0.145076146189717
2.16 0.138552233642094
2.17 0.129626524883129
2.18 0.118386798769575
2.19 0.104960745251326
2.2 0.0895148149238362
2.21 0.0722524027053782
2.22 0.0534113800961083
2.23 0.0332610016318318
2.24 0.0120982221325241
2.25 -0.00975652802361372
2.26 -0.0319640522815157
2.27 -0.0541715152623164
2.28 -0.076017912936468
2.29 -0.0971398030560589
2.3 -0.117177207082926
2.31 -0.135779589984263
2.32 -0.152611820851679
2.33 -0.167360015422853
2.34 -0.179737161312838
2.35 -0.189488428135315
2.36 -0.196396067726378
2.37 -0.200283814361001
2.38 -0.201020701133696
2.39 -0.198524216490472
2.4 -0.192762734152473
2.41 -0.183757160239705
2.42 -0.171581753138424
2.43 -0.156364084387724
2.44 -0.138284122398743
2.45 -0.117572434955332
2.46 -0.0945075209549627
2.47 -0.0694122964990586
2.48 -0.0426497749912869
2.49 -0.0146179951057846
2.5 0.0142557358997349
2.51 0.0435212032681934
2.52 0.072712158245157
2.53 0.101353601576634
2.54 0.128969365618698
2.55 0.15508987637432
2.56 0.179259971290272
2.57 0.201046645112083
2.58 0.220046594607731
2.59 0.235893433598372
2.6 0.248264452510756
2.61 0.256886801589162
2.62 0.261542983937213
2.63 0.262075553628033
2.64 0.258390925115553
2.65 0.250462212956706
2.66 0.238331035237178
2.67 0.222108229875297
2.68 0.20197344992507
2.69 0.178173621851336
2.7 0.151020269228431
2.71 0.120885723123222
2.72 0.0881982592572166
2.73 0.0534362205872635
2.74 0.0171212018854495
2.75 -0.0201896100747592
2.76 -0.0579118313090639
2.77 -0.0954428866663105
2.78 -0.132171490868199
2.79 -0.167487457767896
2.8 -0.200791682761555
2.81 -0.231506137409025
2.82 -0.259083711998634
2.83 -0.283017741130511
2.84 -0.302851049456002
2.85 -0.318184359515244
2.86 -0.328683911133538
2.87 -0.334088151996347
2.88 -0.334213371703781
2.89 -0.328958166644877
2.9 -0.31830664022412
2.91 -0.302330262071678
2.92 -0.281188330592633
2.93 -0.255127005244318
2.94 -0.224476897932347
2.95 -0.189649236520023
2.96 -0.151130637270654
2.97 -0.109476546695284
2.98 -0.0653034363625129
2.99 -0.0192798563476051
3 0.0278835262309329
3.01 0.0754447580880141
3.02 0.122642137579802
3.03 0.168706282366263
3.04 0.212872537932004
3.05 0.254393528969842
3.06 0.292551649755192
3.07 0.326671287039401
3.08 0.356130569767755
3.09 0.380372444129985
3.1 0.398914880067894
3.11 0.411360026329339
3.12 0.417402145346148
3.13 0.416834176445509
3.14 0.40955279594581
3.15 0.395561865253658
3.16 0.374974182836517
3.17 0.348011482520591
3.18 0.315002648544508
3.19 0.27638014674435
3.2 0.232674700688702
3.21 0.184508271042096
3.22 0.132585425420967
3.23 0.077683214027744
3.24 0.0206396929230417
3.25 -0.0376587385432027
3.26 -0.0962909973157771
3.27 -0.154315764868486
3.28 -0.210786499321361
3.29 -0.264766773732029
3.3 -0.31534569364378
3.31 -0.361653141710524
3.32 -0.402874596054177
3.33 -0.438265272027945
3.34 -0.467163344276165
3.35 -0.489002017344225
3.36 -0.503320228476975
3.37 -0.50977178545811
3.38 -0.508132765126108
3.39 -0.498307024230843
3.4 -0.480329703185604
3.41 -0.454368634585095
3.42 -0.42072360161666
3.43 -0.379823426165116
3.44 -0.332220901945289
3.45 -0.278585623811529
3.46 -0.219694799897779
3.47 -0.156422167838907
3.48 -0.0897251694239807
3.49 -0.0206305690610802
3.5 0.0497812701565253
3.51 0.120393213713587
3.52 0.190069025514762
3.53 0.257671601884819
3.54 0.322081478001685
3.55 0.382215306381149
3.56 0.437044003236712
3.57 0.485610259736036
3.58 0.527045121417607
3.59 0.560583350285073
3.6 0.585577300244991
3.61 0.601509057395935
3.62 0.608000621930807
3.63 0.604821937719873
3.64 0.59189660856676
3.65 0.569305176173827
3.66 0.537285873458642
3.67 0.49623280742044
3.68 0.446691567614627
3.69 0.389352298773646
3.7 0.325040318513977
3.71 0.254704402683122
3.72 0.179402901022923
3.73 0.100287883767472
3.74 0.0185875548941404
3.75 -0.0644128006176239
3.76 -0.147391040565275
3.77 -0.229009242334025
3.78 -0.307935296672992
3.79 -0.382864669664401
3.8 -0.452541977042126
3.81 -0.515782013766785
3.82 -0.571489886430863
3.83 -0.618679906643704
3.84 -0.656492919928584
3.85 -0.684211766649295
3.86 -0.701274598772482
3.87 -0.707285808472311
3.88 -0.702024361216875
3.89 -0.685449366481834
3.9 -0.65770276298534
3.91 -0.619109041636781
3.92 -0.570171977496541
3.93 -0.51156839117256
3.94 -0.444139009423121
3.95 -0.368876543472394
3.96 -0.286911150855168
3.97 -0.199493491683664
3.98 -0.107975632294774
3.99 -0.0137900875547219
4 0.081572673011056
4.01 0.176587901246146
4.02 0.269721051262173
4.03 0.359452670677004
4.04 0.44430329679475
4.05 0.522857948091272
4.06 0.593789803896864
4.07 0.655882674490302
4.08 0.708051879849343
4.09 0.749363177842323
4.1 0.779049411382769
4.11 0.796524578585279
4.12 0.801395069737005
4.13 0.793467859321388
4.14 0.772755489702175
4.15 0.739477734625569
4.16 0.694059884595205
4.17 0.637127651539648
4.18 0.569498746113262
4.19 0.492171236518726
4.2 0.406308851980853
4.21 0.313223446017557
4.22 0.214354883554818
4.23 0.111248660872475
4.24 0.00553160755966945
4.25 -0.101113945611091
4.26 -0.206977120342702
4.27 -0.31034613143901
4.28 -0.409536164860508
4.29 -0.50291703605996
4.3 -0.588940171379944
4.31 -0.666164462835886
4.32 -0.733280561695242
4.33 -0.789133198704593
4.34 -0.832741148295009
4.35 -0.863314490174454
4.36 -0.880268863842111
4.37 -0.883236459075132
4.38 -0.872073537589327
4.39 -0.846864337023982
4.4 -0.807921267239004
4.41 -0.755781369676601
4.42 -0.691199072226231
4.43 -0.615135333614892
4.44 -0.528743331792854
4.45 -0.433350909077902
4.46 -0.330440041967879
4.47 -0.221623654586989
4.48 -0.108620140813214
4.49 0.00677399956235582
4.5 0.122712971481645
4.51 0.237331476196536
4.52 0.348774998782767
4.53 0.455230095438526
4.54 0.554954181454431
4.55 0.646304326077626
4.56 0.727764574086766
4.57 0.797971335567999
4.58 0.855736414819117
4.59 0.900067286061388
4.6 0.930184267132225
4.61 0.945534291875673
4.62 0.945801036745058
4.63 0.930911216293325
4.64 0.901036924783593
4.65 0.856593966074878
4.66 0.798236180150119
4.67 0.726845841052566
4.68 0.643520266470684
4.69 0.549554842659165
4.7 0.446422728731618
4.71 0.33575156058316
4.72 0.21929752583726
4.73 0.0989172263808931
4.74 -0.0234622165279199
4.75 -0.145874328599071
4.76 -0.266345211291326
4.77 -0.382925709400199
4.78 -0.493723287858957
4.79 -0.59693309100639
4.8 -0.690867669214938
4.81 -0.773984878043292
4.82 -0.844913483670775
4.83 -0.902476044837304
4.84 -0.945708685268832
4.85 -0.973877420905296
4.86 -0.986490762344284
4.87 -0.983308373847146
4.88 -0.96434563501878
4.89 -0.929874018793804
4.9 -0.880417268516448
4.91 -0.816743426534561
4.92 -0.739852835673569
4.93 -0.650962302056194
4.94 -0.551485671858524
4.95 -0.443011134659927
4.96 -0.32727562103643
4.97 -0.206136711030571
4.98 -0.0815425122706317
4.99 0.0444999989128113
5 0.169957653610289
5.01 0.292804246138634
5.02 0.411053623108375
5.03 0.522792159571127
5.04 0.626210085412467
5.05 0.71963114347209
5.06 0.801540087864444
5.07 0.870607566199704
5.08 0.92571197228736
5.09 0.965957905733607
5.1 0.990690930791873
5.11 0.999508387961781
5.12 0.992266077135799
5.13 0.969080699473605
5.14 0.930328015497706
5.15 0.876636747972743
5.16 0.808878328763669
5.17 0.728152657880409
5.18 0.635770109150319
5.19 0.533230079303291
5.2 0.422196434661014
5.21 0.30447026112786
5.22 0.181960367921782
5.23 0.0566520327086724
5.24 -0.0694254951110644
5.25 -0.194232195756306
5.26 -0.31575063636136
5.27 -0.432018933184067
5.28 -0.541162774557175
5.29 -0.641425976351057
5.3 -0.731199066455533
5.31 -0.809045427911175
5.32 -0.873724571264842
5.33 -0.924212154797705
5.34 -0.959716425664708
5.35 -0.979690814774337
5.36 -0.983842482418844
5.37 -0.9721366791569
5.38 -0.944796856117488
5.39 -0.902300529565089
5.4 -0.8453709750557
5.41 -0.774964895639486
5.42 -0.692256275172144
5.43 -0.59861669077075
5.44 -0.495592416741395
5.45 -0.384878704946238
5.46 -0.268291672694721
5.47 -0.147738268076847
5.48 -0.0251848135692355
5.49 0.0973753487647893
5.5 0.217954573450512
5.51 0.334603447404185
5.52 0.445442607946356
5.53 0.548693318898314
5.54 0.642706302633378
5.55 0.725988356275028
5.56 0.797226318345053
5.57 0.855307997407409
5.58 0.899339725849601
5.59 0.928660259010416
5.6 0.942850801428659
5.61 0.941741007007003
5.62 0.925410867258157
5.63 0.894188470390945
5.64 0.84864368264831
5.65 0.789577870877179
5.66 0.718009850662906
5.67 0.635158306411271
5.68 0.542420987480507
5.69 0.441351036902826
5.7 0.333630855530084
5.71 0.221043943838402
5.72 0.105445195497738
5.73 -0.0112698593507204
5.74 -0.127196347731858
5.75 -0.240451364204116
5.76 -0.349204779672499
5.77 -0.451709040901654
5.78 -0.546327471949698
5.79 -0.631560615783169
5.8 -0.706070188959183
5.81 -0.768700263859579
5.82 -0.81849534080596
5.83 -0.854715025644723
5.84 -0.876845086150809
5.85 -0.884604721869882
5.86 -0.877949945758446
5.87 -0.857073041110927
5.88 -0.822398122684626
5.89 -0.774572895550811
5.9 -0.714456767934934
5.91 -0.643105534120044
5.92 -0.561752899388125
5.93 -0.471789170048387
5.94 -0.374737477019173
5.95 -0.272227940460404
5.96 -0.165970214976487
5.97 -0.0577248794267375
5.98 0.0507258479782406
5.99 0.157607580086027
6 0.261182927189214
6.01 0.359779877710186
6.02 0.451818927345554
6.03 0.53583851435455
6.04 0.610518349442243
6.05 0.674700266141977
6.06 0.727406261076231
6.07 0.767853442208097
6.08 0.795465656339977
6.09 0.809881623756142
6.1 0.810959467072542
6.11 0.798777582045177
6.12 0.773631859272698
6.13 0.736029326382605
6.14 0.686678339402215
6.15 0.626475508605685
6.16 0.556489597266347
6.17 0.477942680561995
6.18 0.392188895590871
6.19 0.300691151359419
6.2 0.204996199103293
6.21 0.106708487915467
6.22 0.00746324801343562
6.23 -0.0911007461609128
6.24 -0.187368278564891
6.25 -0.279774210805805
6.26 -0.366828981727256
6.27 -0.447142671035923
6.28 -0.519447237478952
6.29 -0.582616575200413
6.3 -0.635684070739389
6.31 -0.677857386992808
6.32 -0.708530248584475
6.33 -0.727291054623403
6.34 -0.733928198913234
6.35 -0.728432033368169
6.36 -0.710993466756495
6.37 -0.681999246983249
6.38 -0.642024030003097
6.39 -0.591819391214107
6.4 -0.532299984956434
6.41 -0.464527103716409
6.42 -0.38968993007565
6.43 -0.309084810687097
6.44 -0.224092912038032
6.45 -0.136156642007527
6.46 -0.0467552388834675
6.47 0.0426200596734279
6.48 0.130490851373856
6.49 0.215415994527379
6.5 0.296015220519625
6.51 0.370991546950291
6.52 0.439152127811483
6.53 0.499427205946266
6.54 0.550886867252025
6.55 0.592755335069244
6.56 0.624422586235616
6.57 0.645453116637502
6.58 0.655591732955444
6.59 0.65476629784179
6.6 0.643087407128942
6.61 0.620845028981963
6.62 0.588502185322152
6.63 0.546685804523839
6.64 0.496174920525424
6.65 0.437886436346958
6.66 0.372858708880547
6.67 0.302233246098655
6.68 0.227234836972949
6.69 0.149150457966588
6.7 0.0693073176065806
6.71 -0.0109495878874516
6.72 -0.0902800297882115
6.73 -0.167370835927734
6.74 -0.240957544193938
6.75 -0.309845064588955
6.76 -0.372927013396009
6.77 -0.42920340787489
6.78 -0.477796439778924
6.79 -0.51796408031967
6.8 -0.549111307390343
6.81 -0.570798787226504
6.82 -0.582748886516721
6.83 -0.584848936524955
6.84 -0.577151717276253
6.85 -0.559873176504289
6.86 -0.533387444083611
6.87 -0.498219247307984
6.88 -0.455033874895251
6.89 -0.404624877306198
6.9 -0.347899727220313
6.91 -0.285863696237893
6.92 -0.219602231570727
6.93 -0.150262139217218
6.94 -0.0790318975531157
6.95 -0.00712143715821618
6.96 0.0642582711111782
6.97 0.133915477361453
6.98 0.200697426054591
6.99 0.263509315264433
7 0.321332131730084
7.01 0.373239072907082
7.02 0.418410293131079
7.03 0.456145741100537
7.04 0.485875889618835
7.05 0.507170195320416
7.06 0.519743165302227
7.07 0.523457948517876
7.08 0.518327411771184
7.09 0.504512702459904
7.1 0.48231934216132
7.11 0.452190936023127
7.12 0.414700622052619
7.13 0.370540421146649
7.14 0.320508682480518
7.15 0.265495849136662
7.16 0.206468795127431
7.17 0.144454006844178
7.18 0.080519899117582
7.19 0.0157585682531937
7.2 -0.0487327085520879
7.21 -0.111869916179412
7.22 -0.172600379086246
7.23 -0.229920173959474
7.24 -0.282890591557713
7.25 -0.3306533798495
7.26 -0.372444522952859
7.27 -0.407606336700635
7.28 -0.435597691426398
7.29 -0.456002205265344
7.3 -0.468534286326653
7.31 -0.473042938916295
7.32 -0.469513286946163
7.33 -0.458065806116098
7.34 -0.438953294756445
7.35 -0.412555650733948
7.36 -0.379372557934892
7.37 -0.340014219956396
7.38 -0.29519031020691
7.39 -0.245697336134622
7.4 -0.192404640315881
7.41 -0.136239282255263
7.42 -0.078170061652317
7.43 -0.019190956327351
7.44 0.0396957442036457
7.45 0.0974963254524544
7.46 0.153242272616888
7.47 0.206006357187847
7.48 0.254917920445176
7.49 0.299177104042303
7.5 0.338067797188641
7.51 0.370969092946971
7.52 0.397365072461606
7.53 0.416852765061924
7.54 0.429148163640871
7.55 0.434090207950494
7.56 0.43164268292193
7.57 0.42189401422476
7.58 0.405054978442938
7.59 0.38145437987771
7.6 0.351532779520832
7.61 0.315834393625237
7.62 0.274997309017339
7.63 0.229742189367243
7.64 0.180859670629216
7.65 0.129196664407671
7.66 0.0756418047762701
7.67 0.021110286826782
7.68 -0.0334716462345296
7.69 -0.0871823064055113
7.7 -0.139119993727381
7.71 -0.188418002225211
7.72 -0.234258951234314
7.73 -0.275888207158885
7.74 -0.312626177290602
7.75 -0.343879277416902
7.76 -0.36914939821559
7.77 -0.388041721459018
7.78 -0.400270765388829
7.79 -0.405664568787447
7.8 -0.404166954754486
7.81 -0.395837847465687
7.82 -0.380851647710113
7.83 -0.35949370522858
7.84 -0.332154957281345
7.85 -0.299324832941504
7.86 -0.261582550853189
7.87 -0.219586964154598
7.88 -0.174065129529489
7.89 -0.125799797548652
7.9 -0.0756160382792929
7.91 -0.0243672293172306
7.92 0.0270793572620679
7.93 0.0778571271644602
7.94 0.127114652141534
7.95 0.174029833743266
7.96 0.217823508702455
7.97 0.257772272586123
7.98 0.293220312478969
7.99 0.323590056978599
8 0.348391472373791
8.01 0.367229857188898
8.02 0.379812012910148
8.03 0.385950696227727
8.04 0.385567287067222
8.05 0.378692636560439
8.06 0.365466089421385
8.07 0.34613270544631
8.08 0.321038734548986
8.09 0.290625428387532
8.1 0.255421298770706
8.11 0.216032958210536
8.12 0.173134700809829
8.13 0.127457001773722
8.14 0.0797741308966919
8.15 0.0308910891349105
8.16 -0.0183699123818145
8.17 -0.0671832049649929
8.18 -0.11473341785214
8.19 -0.160229008764156
8.2 -0.20291534644827
8.21 -0.242087130483861
8.22 -0.277099945492534
8.23 -0.307380762046184
8.24 -0.332437214743068
8.25 -0.351865508809501
8.26 -0.365356829828159
8.27 -0.372702156400708
8.28 -0.373795402299673
8.29 -0.368634842506247
8.3 -0.357322806005155
8.31 -0.34006364684461
8.32 -0.317160033298319
8.33 -0.289007622523901
8.34 -0.256088214449303
8.35 -0.218961503309163
8.36 -0.178255567898592
8.37 -0.134656261849969
8.38 -0.0888956827472603
8.39 -0.0417399133964671
8.4 0.00602376015534533
8.41 0.0535999413879323
8.42 0.100198310043219
8.43 0.145046685228112
8.44 0.187403750077293
8.45 0.226571229474398
8.46 0.261905322032438
8.47 0.29282720046141
8.48 0.318832410379115
8.49 0.339499016278257
8.5 0.354494364433568
8.51 0.363580355663611
8.52 0.36661714566709
8.53 0.36356521672158
8.54 0.354485791432777
8.55 0.33953958651224
8.56 0.318983931793824
8.57 0.293168306429006
8.58 0.262528369994192
8.59 0.227578590680965
8.6 0.188903595428717
8.61 0.147148387433701
8.62 0.103007594600603
8.63 0.0572139279043949
8.64 0.0105260410592825
8.65 -0.0362840078451988
8.66 -0.0824434861242297
8.67 -0.127191698513759
8.68 -0.169792473103284
8.69 -0.20954621712647
8.7 -0.245801346130692
8.71 -0.277964900812374
8.72 -0.305512179571598
8.73 -0.327995231373522
8.74 -0.345050072528125
8.75 -0.356402512196599
8.76 -0.361872494450796
8.77 -0.361376889171538
8.78 -0.354930689570127
8.79 -0.342646600236964
8.8 -0.324733025935316
8.81 -0.301490497437989
8.82 -0.273306596126688
8.83 -0.240649463426284
8.84 -0.204060004036051
8.85 -0.164142912978837
8.86 -0.121556675379668
8.87 -0.0770027043059375
8.88 -0.031213795691734
8.89 0.0150579098865514
8.9 0.0610532611845074
8.91 0.106018524212477
8.92 0.149217701195467
8.93 0.189944539851487
8.94 0.227534037721296
8.95 0.261373254896895
8.96 0.290911260125904
8.97 0.315668049718354
8.98 0.335242295710406
8.99 0.349317799063917
9 0.357668544982949
9.01 0.360162280358232
9.02 0.356762557532835
9.03 0.347529213622009
9.04 0.332617280109432
9.05 0.312274342966842
9.06 0.286836398690426
9.07 0.256722276008617
9.08 0.222426716199031
9.09 0.184512226583906
9.1 0.143599841506351
9.11 0.100358942608082
9.12 0.0554963052538805
9.13 0.0097445502401778
9.14 -0.0361498107086119
9.15 -0.0814385408582904
9.16 -0.125383857873935
9.17 -0.167270428883014
9.18 -0.206416986648097
9.19 -0.242187378743436
9.2 -0.274000871104864
9.21 -0.30134153967554
9.22 -0.323766598895958
9.23 -0.340913533237859
9.24 -0.352505917571713
9.25 -0.358357833565924
9.26 -0.358376812193678
9.27 -0.352565256398113
9.28 -0.341020322648851
9.29 -0.323932265112971
9.3 -0.301581271056691
9.31 -0.274332840488424
9.32 -0.242631786556032
9.33 -0.206994955442782
9.34 -0.168002785110455
9.35 -0.12628984088402
9.36 -0.08253448226196
9.37 -0.0374478292084411
9.38 0.00823779268230511
9.39 0.0537807405386344
9.4 0.0984420832923465
9.41 0.14149757664253
9.42 0.182249390151334
9.43 0.22003739694334
9.44 0.254249843759207
9.45 0.284333229327928
9.46 0.309801232001828
9.47 0.330242543131264
9.48 0.345327480488136
9.49 0.354813275888123
9.5 0.358547952688648
9.51 0.356472731703644
9.52 0.348622927906879
9.53 0.335127324707658
9.54 0.316206037181677
9.55 0.29216690002905
9.56 0.263400439818078
9.57 0.230373513874465
9.58 0.193621719625066
9.59 0.153740697958715
9.6 0.111376471907683
9.61 0.0672149773983025
9.62 0.0219709557217817
9.63 -0.0236236124689798
9.64 -0.0688313445843188
9.65 -0.112921373667958
9.66 -0.155181153698697
9.67 -0.194927962175171
9.68 -0.231519914568038
9.69 -0.26436631324044
9.7 -0.292937164305736
9.71 -0.316771709433631
9.72 -0.335485835611467
9.73 -0.348778244056719
9.74 -0.356435279565
9.75 -0.358334343239896
9.76 -0.354445834436848
9.77 -0.344833591493514
9.78 -0.329653825030913
9.79 -0.309152561903008
9.8 -0.283661641856408
9.81 -0.253593332250733
9.82 -0.219433648409863
9.83 -0.181734487968116
9.84 -0.141104706609972
9.85 -0.0982002795724486
9.86 -0.0537137079142793
9.87 -0.00836284062192506
9.88 0.0371207070728539
9.89 0.0820033523933803
9.9 0.125561370579725
9.91 0.167092556830742
9.92 0.205927536886276
9.93 0.241440544268865
9.94 0.273059490887847
9.95 0.300275169174909
9.96 0.322649437982565
9.97 0.33982226090805
9.98 0.351517484238979
9.99 0.357547262054632
10 0.357815057829825
};
\addplot [semithick, steelblue31119180, dash pattern=on 3.5pt off 1pt]
table {%
0 0
0.01 1.44364613145759e-05
0.02 5.78738432096786e-05
0.03 0.000129963622554618
0.04 0.000229628380999927
0.05 0.000355063115371517
0.06 0.000503750655121818
0.07 0.000672491308730692
0.08 0.000857446612453235
0.09 0.00105419680119423
0.1 0.00125781136673735
0.11 0.00146293181740237
0.12 0.00166386550985116
0.13 0.00185468919262098
0.14 0.00202936068636674
0.15 0.00218183693193057
0.16 0.00230619646819039
0.17 0.00239676426083561
0.18 0.00244823669407467
0.19 0.00245580446265568
0.2 0.00241527106384053
0.21 0.00232316458991988
0.22 0.00217684056269901
0.23 0.00197457363268319
0.24 0.00171563608734025
0.25 0.00140036127401795
0.26 0.00103019024234838
0.27 0.000607700146088997
0.28 0.000136613212459257
0.29 -0.000378214615391181
0.3 -0.000930825934236999
0.31 -0.0015142152628661
0.32 -0.00212040341933573
0.33 -0.00274053239354053
0.34 -0.00336497984261045
0.35 -0.00398349196641803
0.36 -0.00458533315900838
0.37 -0.00515945048551111
0.38 -0.00569465070943677
0.39 -0.00617978729842602
0.4 -0.00660395457345792
0.41 -0.0069566859428037
0.42 -0.00722815298271535
0.43 -0.00740936199645415
0.44 -0.0074923446056022
0.45 -0.00747033890569624
0.46 -0.00733795775427215
0.47 -0.00709134085469376
0.48 -0.00672828745398899
0.49 -0.00624836668666083
0.5 -0.00565300286740132
0.51 -0.00494553336111465
0.52 -0.00413123703495102
0.53 -0.00321733171949501
0.54 -0.00221293956924415
0.55 -0.00112901970960449
0.56 2.17319184094623e-05
0.57 0.00122501506165814
0.58 0.00246508899901532
0.59 0.0037249661636391
0.6 0.00498663343349971
0.61 0.00623129844995554
0.62 0.00743965782024127
0.63 0.00859218359144777
0.64 0.00966942395986025
0.65 0.0106523138088387
0.66 0.0115224903586101
0.67 0.0122626089694579
0.68 0.0128566539719911
0.69 0.0132902393095507
0.7 0.0135508937723127
0.71 0.0136283256829485
0.72 0.0135146620611375
0.73 0.0132046575487215
0.74 0.0126958687173218
0.75 0.0119887898028208
0.76 0.0110869464117852
0.77 0.00999694431781664
0.78 0.00872847110368994
0.79 0.00729424909945243
0.8 0.0057099388076754
0.81 0.0039939927839777
0.82 0.00216746074208572
0.83 0.000253747465600546
0.84 -0.00172167407968979
0.85 -0.00373159124205609
0.86 -0.00574741782879465
0.87 -0.00773959321269967
0.88 -0.00967800904015213
0.89 -0.0115324575755877
0.9 -0.0132730951909556
0.91 -0.0148709140727338
0.92 -0.0162982148828581
0.93 -0.0175290728819161
0.94 -0.0185397899099787
0.95 -0.0193093246275996
0.96 -0.0198196935501121
0.97 -0.0200563356637225
0.98 -0.0200084337913893
0.99 -0.0196691863773565
1 -0.0190360239766874
1.01 -0.0181107654633761
1.02 -0.0168997097987714
1.03 -0.0154136601203955
1.04 -0.0136678779072762
1.05 -0.0116819660375181
1.06 -0.00947968066146911
1.07 -0.00708867295274501
1.08 -0.00454016295184392
1.09 -0.00186854886470077
1.1 0.00088904369751442
1.11 0.00369326696970048
1.12 0.00650310418755977
1.13 0.00927646311763366
1.14 0.0119708015910039
1.15 0.0145437759387394
1.16 0.016953902624935
1.17 0.0191612229121223
1.18 0.0211279600850959
1.19 0.022819158611707
1.2 0.024203294639488
1.21 0.0252528474190133
1.22 0.0259448216099239
1.23 0.0262612109619822
1.24 0.0261893945669744
1.25 0.0257224577404879
1.26 0.0248594306055185
1.27 0.0236054385997579
1.28 0.0219717603999729
1.29 0.0199757901324367
1.3 0.0176409021981024
1.31 0.014996218563434
1.32 0.0120762799293147
1.33 0.00892062376677223
1.34 0.00557327377414862
1.35 0.00208214684005031
1.36 -0.00150161493578896
1.37 -0.00512437823107578
1.38 -0.00873080829758427
1.39 -0.0122647032308601
1.4 -0.0156698604011466
1.41 -0.0188909619331347
1.42 -0.0218744655150897
1.43 -0.0245694864187559
1.44 -0.0269286564315319
1.45 -0.0289089454497621
1.46 -0.0304724317610922
1.47 -0.0315870075554973
1.48 -0.0322270069458167
1.49 -0.0323737447426233
1.5 -0.0320159554043946
1.51 -0.0311501229579234
1.52 -0.0297806942378162
1.53 -0.0279201695065329
1.54 -0.0255890663634106
1.55 -0.0228157548054145
1.56 -0.0196361633345349
1.57 -0.0160933580854405
1.58 -0.0122369990393551
1.59 -0.00812267946237994
1.6 -0.00381115672440078
1.61 0.000632515415757554
1.62 0.00513994116554599
1.63 0.00964041014708496
1.64 0.0140619829219766
1.65 0.0183326183183973
1.66 0.0223813252662443
1.67 0.0261393210850675
1.68 0.0295411776855065
1.69 0.0325259369518078
1.7 0.035038176680096
1.71 0.0370290088590639
1.72 0.0384569927963981
1.73 0.0392889466103314
1.74 0.0395006419109603
1.75 0.0390773680751877
1.76 0.0380143543523195
1.77 0.0363170400998802
1.78 0.0340011857122261
1.79 0.0310928192352781
1.8 0.0276280162229627
1.81 0.023652513045643
1.82 0.0192211565665033
1.83 0.0143971958153948
1.84 0.0092514239669169
1.85 0.00386118152602673
1.86 -0.00169076590380644
1.87 -0.0073174595908603
1.88 -0.0129290716095097
1.89 -0.0184343011162506
1.9 -0.0237418217792559
1.91 -0.0287617579212272
1.92 -0.0334071660236033
1.93 -0.0375954976905743
1.94 -0.0412500200000632
1.95 -0.0443011693861878
1.96 -0.0466878158079025
1.97 -0.0483584149593366
1.98 -0.0492720276601827
1.99 -0.0493991873142698
2 -0.0487225984198146
2.01 -0.0472376515283243
2.02 -0.0449527427475033
2.03 -0.0418893888282811
2.04 -0.0380821320238943
2.05 -0.0335782322123395
2.06 -0.0284371471815094
2.07 -0.0227298054352647
2.08 -0.0165376793330571
2.09 -0.00995166976898887
2.1 -0.00307081687175779
2.11 0.00399914569093662
2.12 0.0111473723452541
2.13 0.0182596001270524
2.14 0.0252199307567607
2.15 0.0319126730492692
2.16 0.0382242169423037
2.17 0.0440449093738176
2.18 0.0492709016509829
2.19 0.0538059378486689
2.2 0.0575630541645418
2.21 0.060466160043911
2.22 0.0624514732648876
2.23 0.0634687830298769
2.24 0.0634825174213938
2.25 0.0624725943192769
2.26 0.0604350380056899
2.27 0.0573823471598479
2.28 0.0533436037157774
2.29 0.0483643160674071
2.3 0.0425059942947779
2.31 0.0358454593880142
2.32 0.0284738927937535
2.33 0.0204956369318747
2.34 0.0120267615576486
2.35 0.00319341490521803
2.36 -0.0058700176265526
2.37 -0.015022920961865
2.38 -0.0241205945673666
2.39 -0.0330165012258054
2.4 -0.0415645859260967
2.41 -0.0496216286912131
2.42 -0.0570495939817683
2.43 -0.0637179387157179
2.44 -0.0695058409530501
2.45 -0.0743043119189428
2.46 -0.0780181552799637
2.47 -0.0805677394357713
2.48 -0.0818905510236358
2.49 -0.0819425008252123
2.5 -0.0806989567750415
2.51 -0.0781554827497763
2.52 -0.074328266209221
2.53 -0.0692542225003158
2.54 -0.0629907686518641
2.55 -0.0556152647040347
2.56 -0.0472241259509263
2.57 -0.0379316148419391
2.58 -0.0278683266016272
2.59 -0.0171793878008407
2.6 -0.00602239205794306
2.61 0.00543489831634937
2.62 0.017017051673713
2.63 0.0285436305492495
2.64 0.0398319792745022
2.65 0.0507000929638033
2.66 0.0609695231599573
2.67 0.0704682741215374
2.68 0.079033643153957
2.69 0.0865149585506517
2.7 0.0927761696280709
2.71 0.097698245005457
2.72 0.101181337682076
2.73 0.103146678572917
2.74 0.103538163939251
2.75 0.102323606541713
2.76 0.0994956252888165
2.77 0.0950721535811871
2.78 0.0890965523804921
2.79 0.0816373201735854
2.8 0.0727873983618203
2.81 0.0626630770830002
2.82 0.0514025129657905
2.83 0.0391638767186471
2.84 0.0261231546624015
2.85 0.0124716342242287
2.86 -0.00158689107917472
2.87 -0.0158391566246823
2.88 -0.0300656566525453
2.89 -0.0440440204700275
2.9 -0.057552483094748
2.91 -0.0703733962939718
2.92 -0.0822967245654967
2.93 -0.0931234700687091
2.94 -0.102668970871581
2.95 -0.110766018137365
2.96 -0.117267740025474
2.97 -0.122050203101901
2.98 -0.125014685908389
2.99 -0.126089583975418
3 -0.125231910917328
3.01 -0.122428366241691
3.02 -0.117695947050887
3.03 -0.111082087813307
3.04 -0.10266431972746
3.05 -0.0925494487804471
3.06 -0.0808722592932414
3.07 -0.0677937574263295
3.08 -0.0534989766662893
3.09 -0.0381943746032357
3.1 -0.0221048572198155
3.11 -0.00547047332823802
3.12 0.0114571723970736
3.13 0.0284187342385437
3.14 0.0451511102456091
3.15 0.0613915357438904
3.16 0.0768817217623176
3.17 0.0913719731023307
3.18 0.104625220308708
3.19 0.1164209003871
3.2 0.126558622752049
3.21 0.134861559567237
3.22 0.141179503325901
3.23 0.145391539166245
3.24 0.147408284960444
3.25 0.147173658577471
3.26 0.144666138806333
3.27 0.139899494131443
3.28 0.132922961758501
3.29 0.1238208678709
3.3 0.112711688919159
3.31 0.0997465626696236
3.32 0.0851072666211692
3.33 0.0690036900960778
3.34 0.0516708346816814
3.35 0.0333653856041933
3.36 0.0143619039231283
3.37 -0.00505130398035182
3.38 -0.024576577398654
3.39 -0.0439114857420708
3.4 -0.0627535356103503
3.41 -0.0808049269785394
3.42 -0.0977772834439398
3.43 -0.113396281128436
3.44 -0.127406101683281
3.45 -0.139573636900182
3.46 -0.149692375672196
3.47 -0.157585908430234
3.48 -0.163110989646695
3.49 -0.166160105469497
3.5 -0.16666350093342
3.51 -0.164590629380956
3.52 -0.159950995588011
3.53 -0.152794373494456
3.54 -0.143210389239551
3.55 -0.131327470243615
3.56 -0.117311171200605
3.57 -0.101361897889353
3.58 -0.0837120595116458
3.59 -0.0646226896632105
3.6 -0.0443795848839275
3.61 -0.0232890178690855
3.62 -0.00167308971674973
3.63 0.0201352080874192
3.64 0.0417971459977329
3.65 0.062973543020803
3.66 0.0833301047547424
3.67 0.102542728470646
3.68 0.120302690664365
3.69 0.136321633672953
3.7 0.150336270462948
3.71 0.162112730527753
3.72 0.171450474928091
3.73 0.178185714801327
3.74 0.182194275060853
3.75 0.183393853395784
3.76 0.18174563393685
3.77 0.177255224934626
3.78 0.169972900346273
3.79 0.159993136181515
3.8 0.147453443644451
3.81 0.132532512346924
3.82 0.115447687981004
3.83 0.0964518196429469
3.84 0.0758295223226617
3.85 0.0538929097414298
3.86 0.0309768615760984
3.87 0.00743389700164789
3.88 -0.0163712667180635
3.89 -0.0400673862767445
3.9 -0.0632825064214717
3.91 -0.0856498246264934
3.92 -0.10681351343601
3.93 -0.126434407608293
3.94 -0.144195464723493
3.95 -0.159806910921627
3.96 -0.173010987877199
3.97 -0.183586222930923
3.98 -0.191351151402547
3.99 -0.196167428396246
4 -0.197942276755606
4.01 -0.196630228085492
4.02 -0.192234124773799
4.03 -0.184805362544776
4.04 -0.174443365074348
4.05 -0.161294294406074
4.06 -0.145549013128974
4.07 -0.127440326318835
4.08 -0.107239542908017
4.09 -0.0852524072453267
4.1 -0.0618144619553291
4.11 -0.0372859126347492
4.12 -0.0120460732753714
4.13 0.0135125215624076
4.14 0.0389902460050986
4.15 0.0639866573736483
4.16 0.0881068169264672
4.17 0.11096755655328
4.18 0.132203591467093
4.19 0.151473380876841
4.2 0.168464642139187
4.21 0.182899428936078
4.22 0.19453869053177
4.23 0.203186237031829
4.24 0.208692044677292
4.25 0.21095484541948
4.26 0.209923956175918
4.27 0.205600315090621
4.28 0.198036704624626
4.29 0.187337154186679
4.3 0.173655528074035
4.31 0.157193317520279
4.32 0.138196668431174
4.33 0.116952688724343
4.34 0.0937850908736375
4.35 0.0690492361038079
4.36 0.0431266565076027
4.37 0.0164191400034186
4.38 -0.0106575296266864
4.39 -0.0376800795045371
4.4 -0.0642243987882207
4.41 -0.0898722290251853
4.42 -0.114217787551552
4.43 -0.136874218428677
4.44 -0.157479767765139
4.45 -0.175703584289441
4.46 -0.191251051657228
4.47 -0.203868566112224
4.48 -0.213347681662979
4.49 -0.219528554755519
4.5 -0.222302631361685
4.51 -0.221614531292265
4.52 -0.217463097195108
4.53 -0.209901588910473
4.54 -0.199037017418432
4.55 -0.18502862630949
4.56 -0.168085542320116
4.57 -0.148463629780833
4.58 -0.126461596611269
4.59 -0.102416411557433
4.6 -0.0766981035057489
4.61 -0.0497040237447625
4.62 -0.0218526608149122
4.63 0.00642289505470679
4.64 0.034681735097697
4.65 0.0624820557288224
4.66 0.0893881133135047
4.67 0.114977099722254
4.68 0.138845829414932
4.69 0.160617131559379
4.7 0.179945845156719
4.71 0.196524321253329
4.72 0.21008734397248
4.73 0.220416391177114
4.74 0.227343165936296
4.75 0.230752341447651
4.76 0.230583474484422
4.77 0.226832055591188
4.78 0.219549677936906
4.79 0.208843320729262
4.8 0.194873757176408
4.81 0.177853110925226
4.82 0.158041598485814
4.83 0.135743508151442
4.84 0.111302478132912
4.85 0.0850961478492092
4.86 0.057530266371693
4.87 0.0290323507442484
4.88 4.49941557827398e-05
4.89 -0.0289810703936307
4.9 -0.0575940413078852
4.91 -0.085348142628862
4.92 -0.111810628973303
4.93 -0.13656859019507
4.94 -0.159235447905872
4.95 -0.1794570408213
4.96 -0.196917202379485
4.97 -0.211342742103877
4.98 -0.222507751621672
4.99 -0.230237166954587
5 -0.234409530497957
5.01 -0.234958908808804
5.02 -0.231875935730284
5.03 -0.225207964274223
5.04 -0.215058324842771
5.05 -0.201584701567898
5.06 -0.184996652556151
5.07 -0.165552313421534
5.08 -0.143554336454026
5.09 -0.119345129897596
5.1 -0.0933014729058911
5.11 -0.0658285916286902
5.12 -0.0373537904000951
5.13 -0.00831973901453757
5.14 0.0208224775224401
5.15 0.0496204366805213
5.16 0.0776274714966467
5.17 0.104409666885684
5.18 0.129552648615836
5.19 0.152668057789167
5.2 0.17339960876719
5.21 0.191428635202949
5.22 0.206479037075355
5.23 0.218321551235185
5.24 0.226777278809748
5.25 0.231720414699858
5.26 0.233080137146862
5.27 0.230841628744023
5.28 0.225046214100189
5.29 0.215790613412458
5.3 0.203225325243269
5.31 0.187552165601401
5.32 0.169021003775155
5.33 0.147925748046758
5.34 0.124599646227834
5.35 0.0994099767093979
5.36 0.0727522152458154
5.37 0.0450437708407388
5.38 0.0167173907462256
5.39 -0.0117856603790258
5.4 -0.0400225387574185
5.41 -0.0675557672179952
5.42 -0.093960078496003
5.43 -0.118829048138489
5.44 -0.141781412660647
5.45 -0.162466973865337
5.46 -0.180571997072521
5.47 -0.195824019292915
5.48 -0.207995992984588
5.49 -0.216909701795272
5.5 -0.222438396441336
5.51 -0.224508611415946
5.52 -0.223101136350797
5.53 -0.21825112936607
5.54 -0.210047373414432
5.55 -0.198630690237623
5.56 -0.184191539890617
5.57 -0.166966846635837
5.58 -0.14723610416421
5.59 -0.1253168243686
5.6 -0.101559404100778
5.61 -0.0763414933257039
5.62 -0.0500619557068032
5.63 -0.0231345187958372
5.64 0.00401878443224991
5.65 0.0309742780329208
5.66 0.0573133036227464
5.67 0.0826287735262843
5.68 0.106531513210067
5.69 0.128656293447367
5.7 0.148667458004083
5.71 0.166264059464864
5.72 0.181184424013901
5.73 0.193210075409912
5.74 0.202168958893368
5.75 0.20793791716329
5.76 0.210444382674373
5.77 0.209667263135425
5.78 0.205637010032532
5.79 0.198434873045966
5.8 0.188191356169091
5.81 0.175083903963417
5.82 0.159333858495509
5.83 0.141202738906875
5.84 0.120987906087755
5.85 0.0990176843954564
5.86 0.0756460206307976
5.87 0.0512467674356171
5.88 0.0262076837953128
5.89 0.000924249341736775
5.9 -0.0242066084031367
5.91 -0.0487927738545771
5.92 -0.0724530910300603
5.93 -0.0948233021550265
5.94 -0.115561684185157
5.95 -0.134354295558795
5.96 -0.150919752202729
5.97 -0.165013459780506
5.98 -0.176431238259911
5.99 -0.185012284932977
6 -0.190641432880967
6.01 -0.193250673359235
6.02 -0.192819922494844
6.03 -0.189377024849358
6.04 -0.182996998603845
6.05 -0.173800539176576
6.06 -0.161951809793693
6.07 -0.147655558713424
6.08 -0.131153613279093
6.09 -0.112720810581467
6.1 -0.0926604330983476
6.11 -0.0712992251173321
6.12 -0.0489820719244729
6.13 -0.0260664285661966
6.14 -0.00291658839581018
6.15 0.0201021164459769
6.16 0.0426290900160968
6.17 0.0643141314526047
6.18 0.0848228886802823
6.19 0.103842021760348
6.2 0.12108399593966
6.21 0.136291430929897
6.22 0.149240940551291
6.23 0.159746405478363
6.24 0.167661631281534
6.25 0.17288235411043
6.26 0.175347567044022
6.27 0.17504015116425
6.28 0.17198680661361
6.29 0.166257290092269
6.3 0.157962976256939
6.31 0.147254771126717
6.32 0.134320415712359
6.33 0.119381227506746
6.34 0.102688336059819
6.35 0.084518476479744
6.36 0.0651694112388405
6.37 0.0449550560216037
6.38 0.0242003894564338
6.39 0.00323622936666204
6.4 -0.0176060403739701
6.41 -0.0379997082033347
6.42 -0.057627855526457
6.43 -0.0761882793102613
6.44 -0.093398140096228
6.45 -0.108998263933874
6.46 -0.1227570328626
6.47 -0.13447380568683
6.48 -0.143981818776747
6.49 -0.151150525348588
6.5 -0.155887340988104
6.51 -0.158138772923825
6.52 -0.157890920573164
6.53 -0.155169345010895
6.54 -0.150038315082886
6.55 -0.142599447746935
6.56 -0.132989769711011
6.57 -0.121379236408374
6.58 -0.107967752659852
6.59 -0.0929817468987554
6.6 -0.0766703574602781
6.61 -0.0593012950667952
6.62 -0.0411564501924717
6.63 -0.0225273174022112
6.64 -0.00371031098742174
6.65 0.0149979527599907
6.66 0.0333053314882405
6.67 0.0509287171862519
6.68 0.0675984098463518
6.69 0.0830622368597941
6.7 0.09708935532648
6.71 0.10947368012707
6.72 0.12003688712833
6.73 0.128630948157925
6.74 0.135140162269013
6.75 0.139482656185341
6.76 0.141611335535026
6.77 0.141514277402606
6.78 0.139214563709268
6.79 0.134769563826004
6.8 0.128269683492207
6.81 0.119836605416526
6.82 0.109621054748546
6.83 0.0978001298091921
6.84 0.0845742449459615
6.85 0.0701637380402903
6.86 0.0548051999566911
6.87 0.0387475870203792
6.88 0.0222481803916929
6.89 0.00556845793836325
6.9 -0.0110300551255209
6.91 -0.0272898909610386
6.92 -0.0429616347552548
6.93 -0.0578077493225348
6.94 -0.0716061700900897
6.95 -0.0841536162086657
6.96 -0.0952685686520053
6.97 -0.104793872015673
6.98 -0.112598923195188
6.99 -0.118581417104461
7 -0.122668626970714
7.01 -0.124818204388797
7.02 -0.125018492110648
7.03 -0.123288350358307
7.04 -0.119676505156128
7.05 -0.114260434657837
7.06 -0.107144816579894
7.07 -0.0984595665343982
7.08 -0.0883575031812073
7.09 -0.0770116815988923
7.1 -0.0646124410279396
7.11 -0.0513642171002467
7.12 -0.0374821717829182
7.13 -0.0231886964924493
7.14 -0.00870984515304038
7.15 0.00572824562961588
7.16 0.0199028926249305
7.17 0.0335983030224024
7.18 0.0466088594961436
7.19 0.0587422034069159
7.2 0.0698220701003814
7.21 0.0796908347838299
7.22 0.0882117325889335
7.23 0.0952707220653912
7.24 0.100777967402939
7.25 0.104668921044981
7.26 0.106904994930265
7.27 0.107473815271867
7.28 0.106389062447359
7.29 0.103689904124163
7.3 0.0994400360766324
7.31 0.0937263511682432
7.32 0.0866572625816177
7.33 0.0783607124969466
7.34 0.068981901970764
7.35 0.0586807816870895
7.36 0.0476293464878267
7.37 0.0360087790968714
7.38 0.024006490202747
7.39 0.0118131030403965
7.4 -0.000380569190648449
7.41 -0.0123865053092906
7.42 -0.0240223711006953
7.43 -0.0351142828379798
7.44 -0.0454993977087364
7.45 -0.055028292822587
7.46 -0.063567098382134
7.47 -0.070999354996314
7.48 -0.0772275699249785
7.49 -0.0821744521837276
7.5 -0.0857838118217279
7.51 -0.088021114222952
7.52 -0.0888736858823226
7.53 -0.0883505736823032
7.54 -0.0864820651539855
7.55 -0.0833188824642817
7.56 -0.0789310678465498
7.57 -0.0734065828106746
7.58 -0.0668496476619814
7.59 -0.059378851565883
7.6 -0.0511250665650792
7.61 -0.0422292015460397
7.62 -0.0328398341289703
7.63 -0.0231107597983259
7.64 -0.0131984982875611
7.65 -0.00325979728107449
7.66 0.00655082709252055
7.67 0.0160834747092309
7.68 0.0251951343714271
7.69 0.0337518110825133
7.7 0.0416304764094342
7.71 0.0487208139749333
7.72 0.0549267358206485
7.73 0.0601676494081861
7.74 0.0643794593087797
7.75 0.0675152921005194
7.76 0.0695459375711348
7.77 0.0704600039390598
7.78 0.0702637893817461
7.79 0.0689808766255025
7.8 0.0666514616360254
7.81 0.0633314314877895
7.82 0.0590912102231122
7.83 0.0540143948834143
7.84 0.0481962068580669
7.85 0.0417417862096596
7.86 0.03476435866583
7.87 0.0273833064925053
7.88 0.0197221754655716
7.89 0.0119066506302875
7.9 0.00406253348148734
7.91 -0.00368624737751451
7.92 -0.0112195611155221
7.93 -0.0184229056632911
7.94 -0.0251891173764933
7.95 -0.0314199343332252
7.96 -0.0370273909832432
7.97 -0.0419350249300791
7.98 -0.0460788799452136
7.99 -0.0494082928282735
8 -0.0518864553793064
8.01 -0.0534907464779256
8.02 -0.0542128330086654
8.03 -0.0540585420722002
8.04 -0.0530475105198319
8.05 -0.0512126212881756
8.06 -0.0485992392400888
8.07 -0.0452642621886613
8.08 -0.0412750054505675
8.09 -0.036707940605867
8.1 -0.0316473111020853
8.11 -0.026183648906246
8.12 -0.0204122175613161
8.13 -0.0144314077320611
8.14 -0.00834111162534495
8.15 -0.00224110254414061
8.16 0.00377055470762175
8.17 0.00959903779481309
8.18 0.0151542217418771
8.19 0.0203520329626624
8.2 0.025115682636866
8.21 0.0293767619106824
8.22 0.0330761839086999
8.23 0.0361649602486955
8.24 0.038604802604186
8.25 0.0403685428132758
8.26 0.0414403680376346
8.27 0.0418158704835136
8.28 0.0415019141595732
8.29 0.0405163240175091
8.3 0.0388874055569073
8.31 0.0366533055342302
8.32 0.0338612267597208
8.33 0.0305665120617658
8.34 0.0268316143169109
8.35 0.0227249709612197
8.36 0.0183198025962062
8.37 0.0136928561667629
8.38 0.00892311371152755
8.39 0.00409048786573146
8.4 -0.000725474864006368
8.41 -0.00544686252560475
8.42 -0.00999861813078697
8.43 -0.0143096934395423
8.44 -0.0183141188971709
8.45 -0.0219519741361832
8.46 -0.0251702453091223
8.47 -0.0279235575577168
8.48 -0.0301747731129513
8.49 -0.0318954478221949
8.5 -0.0330661412749112
8.51 -0.0336765781086411
8.52 -0.0337256604830243
8.53 -0.0332213340734959
8.54 -0.032180312221197
8.55 -0.030627665046757
8.56 -0.0285962823605129
8.57 -0.0261262210509651
8.58 -0.0232639492806278
8.59 -0.0200615012414373
8.6 -0.0165755574019799
8.61 -0.0128664661016564
8.62 -0.00899722300248033
8.63 -0.00503242529191475
8.64 -0.0010372176388054
8.65 0.00292375325776574
8.66 0.00678735911259802
8.67 0.010492969755117
8.68 0.0139833772650071
8.69 0.0172056508537614
8.7 0.0201119101323227
8.71 0.0226600059060298
8.72 0.0248140992842481
8.73 0.0265451316548035
8.74 0.027831179922756
8.75 0.0286576933184537
8.76 0.0290176100101481
8.77 0.0289113536808809
8.78 0.0283467121176543
8.79 0.0273386016839833
8.8 0.0259087232772607
8.81 0.0240851169843763
8.82 0.0219016241194556
8.83 0.0193972666358377
8.84 0.0166155550328042
8.85 0.0136037368115763
8.86 0.0104119982635101
8.87 0.00709263288844365
8.88 0.00369919003851448
8.89 0.000285617461662766
8.9 -0.00309458871788606
8.91 -0.00638921339161749
8.92 -0.00954811858808694
8.93 -0.0125239944164776
8.94 -0.0152730538347977
8.95 -0.0177556613110888
8.96 -0.019936886648812
8.97 -0.021786976565996
8.98 -0.0232817380290878
8.99 -0.0244028288230345
9 -0.0251379523645683
9.01 -0.025480955311336
9.02 -0.0254318280609125
9.03 -0.0249966097468602
9.04 -0.0241872008007384
9.05 -0.0230210875374172
9.06 -0.0215209845158524
9.07 -0.019714401610094
9.08 -0.0176331437792798
9.09 -0.0153127524365565
9.1 -0.0127918980735937
9.11 -0.0101117343905625
9.12 -0.00731522460478472
9.13 -0.00444645086112764
9.14 -0.00154991774280193
9.15 0.00133013921559766
9.16 0.0041504293756319
9.17 0.00686925699140506
9.18 0.00944713571984731
9.19 0.0118473587264235
9.2 0.0140365163104043
9.21 0.0159849539272533
9.22 0.0176671645331558
9.23 0.0190621103003364
9.24 0.0201534699327886
9.25 0.0209298090310489
9.26 0.0213846721920947
9.27 0.02151659676681
9.28 0.0213290494135875
9.29 0.0208302877639943
9.3 0.0200331506374551
9.31 0.0189547812901802
9.32 0.0176162891441061
9.33 0.0160423563010554
9.34 0.0142607958940816
9.35 0.0123020699524353
9.36 0.0101987749511865
9.37 0.00798510357586634
9.38 0.00569629145328665
9.39 0.00336805768094912
9.4 0.00103604793028509
9.41 -0.00126471129335337
9.42 -0.00350033897320943
9.43 -0.00563859867022783
9.44 -0.0076493631213186
9.45 -0.00950503775089832
9.46 -0.0111809372524487
9.47 -0.012655610227309
9.48 -0.0139111077620666
9.49 -0.014933192768794
9.5 -0.0157114878885649
9.51 -0.0162395607524793
9.52 -0.0165149463901227
9.53 -0.0165391075575282
9.54 -0.0163173347102726
9.55 -0.0158585882580226
9.56 -0.0151752865912299
9.57 -0.0142830441564237
9.58 -0.0132003645626085
9.59 -0.0119482943179842
9.6 -0.0105500433154495
9.61 -0.00903057860065612
9.62 -0.00741619826296645
9.63 -0.00573409248454616
9.64 -0.00401189886473157
9.65 -0.00227725910630574
9.66 -0.000557384009643397
9.67 0.0011213665262189
9.68 0.00273388214415318
9.69 0.00425667340107157
9.7 0.00566821048829602
9.71 0.00694922451947857
9.72 0.0080829672733439
9.73 0.00905542600040387
9.74 0.00985549066652051
9.75 0.0104750717992312
9.76 0.0109091679122927
9.77 0.0111558822970732
9.78 0.0112163897734861
9.79 0.0110948547756948
9.8 0.0107983028969271
9.81 0.0103364487222011
9.82 0.00972148342722211
9.83 0.0089678262067972
9.84 0.00809184410859267
9.85 0.00711154528094461
9.86 0.00604625099105085
9.87 0.00491625202797223
9.88 0.00374245527063412
9.89 0.00254602627310519
9.9 0.00134803369797294
9.91 0.000169101315217053
9.92 -0.000970926918402357
9.93 -0.00205330347143748
9.94 -0.00306067067936308
9.95 -0.00397732659205159
9.96 -0.00478945930624165
9.97 -0.00548534642067351
9.98 -0.00605551685640559
9.99 -0.00649287292588535
10 -0.00679277120110724
};
\addplot [semithick, darkorange25512714, dash pattern=on 3.5pt off 1pt]
table {%
0 0
0.01 1.48461331977939e-05
0.02 5.94925827539691e-05
0.03 0.000133517806461437
0.04 0.000235714833417779
0.05 0.000364095168586322
0.06 0.000515908493000512
0.07 0.000687678222090911
0.08 0.000875252697700366
0.09 0.00107387149838256
0.1 0.00127824606250817
0.11 0.00148265353461517
0.12 0.00168104247246387
0.13 0.00186714879548042
0.14 0.00203462011965035
0.15 0.00217714641419618
0.16 0.00228859473596919
0.17 0.00236314565244777
0.18 0.00239542885712804
0.19 0.00238065541493882
0.2 0.00231474405251317
0.21 0.00219443893043249
0.22 0.00201741640292631
0.23 0.00178237838519751
0.24 0.00148913010899378
0.25 0.00113864025189588
0.26 0.00073308167287129
0.27 0.000275851272979013
0.28 -0.000228432178029025
0.29 -0.000773953055550024
0.3 -0.00135374716192666
0.31 -0.00195977330471464
0.32 -0.00258300778705612
0.33 -0.00321356100573597
0.34 -0.00384081493231458
0.35 -0.0044535798396933
0.36 -0.00504026823795899
0.37 -0.0055890836067363
0.38 -0.00608822116377291
0.39 -0.00652607759804647
0.4 -0.00689146642686715
0.41 -0.00717383541628962
0.42 -0.00736348233803429
0.43 -0.00745176522868807
0.44 -0.00743130327199206
0.45 -0.00729616444536219
0.46 -0.0070420361592375
0.47 -0.00666637527313168
0.48 -0.00616853409496198
0.49 -0.00554985925876951
0.5 -0.0048137607275767
0.51 -0.00396574857893936
0.52 -0.00301343569569845
0.53 -0.00196650499739307
0.54 -0.000836640401624745
0.55 0.000362578708698184
0.56 0.00161581912573148
0.57 0.0029061705532284
0.58 0.00421535579857358
0.59 0.00552397215669227
0.6 0.00681176111622726
0.61 0.00805790294016396
0.62 0.00924133213330527
0.63 0.0103410693180041
0.64 0.01133656460721
0.65 0.0122080471993585
0.66 0.0129368756312523
0.67 0.0135058829201633
0.68 0.0138997107110622
0.69 0.0141051265239658
0.7 0.0141113182732912
0.71 0.0139101604076469
0.72 0.0134964462949376
0.73 0.0128680818525614
0.74 0.0120262358927338
0.75 0.0109754432137544
0.76 0.00972365711287372
0.77 0.00828224871723473
0.78 0.00666595131655837
0.79 0.00489274872381787
0.8 0.00298370757584193
0.81 0.000962754401248712
0.82 -0.00114360078591222
0.83 -0.00330659167689006
0.84 -0.00549557003671162
0.85 -0.00767842275754542
0.86 -0.00982202626390041
0.87 -0.0118927321577638
0.88 -0.0138568772890111
0.89 -0.0156813108236283
0.9 -0.017333930372303
0.91 -0.0187842188462617
0.92 -0.0200037734358242
0.93 -0.0209668179681693
0.94 -0.0216506899005265
0.95 -0.0220362933475157
0.96 -0.0221085098285616
0.97 -0.0218565588527333
0.98 -0.0212743010311696
0.99 -0.0203604771161763
1 -0.0191188772034497
1.01 -0.0175584352897118
1.02 -0.0156932454400696
1.03 -0.013542496973322
1.04 -0.0111303273029515
1.05 -0.00848559235870984
1.06 -0.00564155583910887
1.07 -0.00263549988817242
1.08 0.000491738870962414
1.09 0.00369630269957756
1.1 0.00693190899257606
1.11 0.0101505017064235
1.12 0.0133029491548703
1.13 0.0163397783694518
1.14 0.0192119353609656
1.15 0.0218715599062199
1.16 0.0242727629369945
1.17 0.0263723942387703
1.18 0.02813078798619
1.19 0.0295124736584581
1.2 0.0304868400959895
1.21 0.0310287408814346
1.22 0.031119029852295
1.23 0.0307450163739194
1.24 0.0299008310125901
1.25 0.0285876934372013
1.26 0.0268140757300424
1.27 0.0245957557846916
1.28 0.0219557570914447
1.29 0.018924172934914
1.3 0.0155378748290336
1.31 0.0118401068644046
1.32 0.00787996951291738
1.33 0.0037117982950298
1.34 -0.000605555464494141
1.35 -0.00500953281674145
1.36 -0.00943475368000568
1.37 -0.0138139694986652
1.38 -0.0180790685649151
1.39 -0.0221621193216932
1.4 -0.0259964359958108
1.41 -0.0295176501694799
1.42 -0.0326647714037537
1.43 -0.0353812197929157
1.44 -0.0376158133646963
1.45 -0.0393236935533579
1.46 -0.0404671725627595
1.47 -0.0410164873016309
1.48 -0.040950445705987
1.49 -0.0402569526519341
1.5 -0.038933404289606
1.51 -0.0369869414748892
1.52 -0.0344345550151788
1.53 -0.0313030376501045
1.54 -0.0276287800261052
1.55 -0.0234574103600934
1.56 -0.0188432799850162
1.57 -0.0138487994897945
1.58 -0.00854363266757041
1.59 -0.00300375792841008
1.6 0.00268959082534031
1.61 0.00845108966124458
1.62 0.0141925801944291
1.63 0.0198243972525101
1.64 0.025256749043834
1.65 0.0304011289704673
1.66 0.0351717372609055
1.67 0.0394868899616581
1.68 0.0432703925393654
1.69 0.0464528554182609
1.7 0.048972929218371
1.71 0.0507784382687484
1.72 0.0518273921421911
1.73 0.0520888564822119
1.74 0.0515436662523941
1.75 0.0501849667097833
1.76 0.0480185698591171
1.77 0.0450631168497451
1.78 0.0413500396934913
1.79 0.0369233187666536
1.8 0.0318390357663539
1.81 0.0261647250710809
1.82 0.0199785297558442
1.83 0.0133681717807561
1.84 0.00642974905437446
1.85 -0.000733624883649321
1.86 -0.00801331996445332
1.87 -0.0152968062704185
1.88 -0.022469364767601
1.89 -0.0294158665756891
1.9 -0.0360225936450111
1.91 -0.0421790724997568
1.92 -0.0477798919297656
1.93 -0.0527264751913623
1.94 -0.0569287774252046
1.95 -0.0603068796229821
1.96 -0.062792451574511
1.97 -0.0643300577939369
1.98 -0.0648782824422686
1.99 -0.0644106517094915
2 -0.0629163349617879
2.01 -0.0604006091595827
2.02 -0.0568850745652947
2.03 -0.0524076135348885
2.04 -0.0470220881683817
2.05 -0.0407977767207266
2.06 -0.0338185528817476
2.07 -0.026181816255306
2.08 -0.0179971865352986
2.09 -0.00938497792074266
2.1 -0.000474474166017573
2.11 0.0085979717409116
2.12 0.0176909860030754
2.13 0.0266603403759363
2.14 0.035361203836861
2.15 0.0436504449529635
2.16 0.0513889488800505
2.17 0.0584439120244703
2.18 0.064691077080414
2.19 0.0700168714336048
2.2 0.0743204128048613
2.21 0.077515347490518
2.22 0.0795314886280529
2.23 0.0803162245516115
2.24 0.0798356704708852
2.25 0.0780755403661872
2.26 0.0750417200919982
2.27 0.0707605271620482
2.28 0.0652786474852223
2.29 0.0586627443609408
2.3 0.0509987402476214
2.31 0.0423907771067768
2.32 0.032959866413755
2.33 0.0228422451281829
2.34 0.0121874589467573
2.35 0.00115619893339358
2.36 -0.0100820779451478
2.37 -0.0213517098341373
2.38 -0.0324735344860455
2.39 -0.0432676961950867
2.4 -0.0535565117728497
2.41 -0.0631673504715455
2.42 -0.0719354817672953
2.43 -0.0797068446509782
2.44 -0.0863406925551743
2.45 -0.0917120692774962
2.46 -0.0957140732357957
2.47 -0.0982598700897808
2.48 -0.0992844171547826
2.49 -0.0987458670732616
2.5 -0.096626622843324
2.51 -0.0929340214656124
2.52 -0.0877006290853488
2.53 -0.0809841364913027
2.54 -0.0728668500968937
2.55 -0.0634547799733616
2.56 -0.0528763330292306
2.57 -0.0412806259295147
2.58 -0.0288354387163082
2.59 -0.0157248362240705
2.6 -0.00214649017469723
2.61 0.0116912598101096
2.62 0.0255725632224827
2.63 0.0392773864521301
2.64 0.0525849605829511
2.65 0.0652772957097407
2.66 0.0771427063687827
2.67 0.0879792916287885
2.68 0.0975983132378314
2.69 0.105827415984013
2.7 0.112513636104318
2.71 0.117526146154308
2.72 0.120758688203008
2.73 0.122131651499804
2.74 0.121593755816674
2.75 0.119123307429158
2.76 0.114729001080488
2.77 0.108450248180961
2.78 0.100357018824831
2.79 0.0905491928472186
2.8 0.0791554229743762
2.81 0.0663315210181357
2.82 0.05225838590228
2.83 0.0371394999571543
2.84 0.0211980272522664
2.85 0.00467355463153519
2.86 -0.0121814775458296
2.87 -0.029105602284808
2.88 -0.0458323528780962
2.89 -0.0620944282541502
2.9 -0.0776279320237785
2.91 -0.0921766183931785
2.92 -0.105496077053661
2.93 -0.117357789180924
2.94 -0.127552987794291
2.95 -0.135896257935939
2.96 -0.142228815411038
2.97 -0.146421407143559
2.98 -0.148376781493557
2.99 -0.148031683077657
3 -0.145358333647249
3.01 -0.140365368306067
3.02 -0.133098204674963
3.03 -0.12363883141009
3.04 -0.112105011615305
3.05 -0.0986489060171797
3.06 -0.0834551301431672
3.07 -0.0667382690093773
3.08 -0.0487398818328146
3.09 -0.0297250378848951
3.1 -0.00997843265436922
3.11 0.0101998591487676
3.12 0.0304989306688922
3.13 0.0506018213641987
3.14 0.0701904535721776
3.15 0.0889506504423314
3.16 0.106577156227256
3.17 0.122778578895493
3.18 0.137282175276029
3.19 0.149838400476684
3.2 0.160225146127679
3.21 0.168251596057661
3.22 0.173761633261814
3.23 0.17663673840003
3.24 0.176798327477905
3.25 0.174209484707216
3.26 0.168876055691817
3.27 0.160847075901495
3.28 0.150214519729585
3.29 0.137112366119538
3.3 0.121714987622765
3.31 0.104234880641948
3.32 0.0849197653449831
3.33 0.0640490941303019
3.34 0.041930017413072
3.35 0.0188928647188008
3.36 -0.004713792539702
3.37 -0.02852842280849
3.38 -0.0521820805525851
3.39 -0.0753041316207065
3.4 -0.0975280688159143
3.41 -0.118497326269827
3.42 -0.137871000253603
3.43 -0.155329384564282
3.44 -0.170579230607599
3.45 -0.183358645741568
3.46 -0.193441548308528
3.47 -0.200641604003479
3.48 -0.20481557571704
3.49 -0.205866027644702
3.5 -0.203743334142735
3.51 -0.198446954389699
3.52 -0.190025945219803
3.53 -0.178578696355604
3.54 -0.164251884497797
3.55 -0.147238655135816
3.56 -0.127776053327289
3.57 -0.106141736857712
3.58 -0.0826500169366227
3.59 -0.0576472827204734
3.6 -0.0315068762908057
3.61 -0.00462349408584581
3.62 0.0225928009750587
3.63 0.0497228654642538
3.64 0.0763449627296363
3.65 0.102041350623236
3.66 0.126404866303084
3.67 0.149045403860891
3.68 0.16959618130941
3.69 0.187719695903994
3.7 0.203113270847865
3.71 0.215514102088614
3.72 0.224703721077156
3.73 0.230511797927463
3.74 0.23281921926029
3.75 0.231560385989487
3.76 0.226724688248677
3.77 0.218357127375532
3.78 0.206558068173039
3.79 0.191482118343497
3.8 0.173336145825356
3.81 0.152376458535002
3.82 0.128905184504086
3.83 0.103265903389813
3.84 0.0758385926088816
3.85 0.0470339627035989
3.86 0.0172872668023684
3.87 -0.0129483219860624
3.88 -0.0432086638576238
3.89 -0.0730258289034215
3.9 -0.10193538531294
3.91 -0.129483684927037
3.92 -0.155235031109989
3.93 -0.178778614969167
3.94 -0.199735108833156
3.95 -0.217762810570548
3.96 -0.232563238729687
3.97 -0.243886086513579
3.98 -0.251533452156291
3.99 -0.255363274194731
4 -0.255291912266869
4.01 -0.251295827227921
4.02 -0.243412328355932
4.03 -0.231739369999081
4.04 -0.216434394969697
4.05 -0.197712237077521
4.06 -0.175842110176978
4.07 -0.15114372573995
4.08 -0.123982595020816
4.09 -0.0947645851263523
4.1 -0.0639298105230234
4.11 -0.0319459525071799
4.12 0.000698891252998425
4.13 0.0335037169822285
4.14 0.0659623684425699
4.15 0.0975714130426821
4.16 0.127838016907985
4.17 0.156287694769264
4.18 0.182471811859673
4.19 0.205974718302424
4.2 0.226420401681288
4.21 0.243478550539811
4.22 0.256869930349618
4.23 0.266370983891397
4.24 0.271817579845947
4.25 0.27310784651481
4.26 0.270204041776875
4.27 0.263133425417643
4.28 0.251988115605367
4.29 0.236923927286252
4.3 0.218158206375584
4.31 0.195966689576405
4.32 0.170679435206902
4.33 0.142675885312074
4.34 0.112379133334021
4.35 0.0802494844911712
4.36 0.0467774075598615
4.37 0.0124759867722945
4.38 -0.0221270091229681
4.39 -0.0564973170876912
4.4 -0.0901025011922992
4.41 -0.122420274524119
4.42 -0.152946690464794
4.43 -0.181204073799522
4.44 -0.206748565788489
4.45 -0.229177163011658
4.46 -0.248134137408269
4.47 -0.263316734357195
4.48 -0.274480056739344
4.49 -0.28144105551699
4.5 -0.284081561261309
4.51 -0.282350306040664
4.52 -0.276263900912821
4.53 -0.265906750694202
4.54 -0.251429904448111
4.55 -0.233048856975107
4.56 -0.211040333233754
4.57 -0.185738103802807
4.58 -0.157527894956958
4.59 -0.126841471419019
4.6 -0.0941499831380956
4.61 -0.0599566793108055
4.62 -0.024789103118163
4.63 0.0108091108733
4.64 0.0462867081405889
4.65 0.0810934214289053
4.66 0.114688578313169
4.67 0.146549573361551
4.68 0.176180071047085
4.69 0.203117809565763
4.7 0.226941881803496
4.71 0.247279377756895
4.72 0.26381128262894
4.73 0.276277536435466
4.74 0.284481174089586
4.75 0.288291479371616
4.76 0.28764610171359
4.77 0.282552101083859
4.78 0.273085903188903
4.79 0.259392164446847
4.8 0.241681563455612
4.81 0.220227552702541
4.82 0.195362120769673
4.83 0.167470631015458
4.84 0.136985817407737
4.85 0.104381031608445
4.86 0.0701628473522368
4.87 0.034863138426867
4.88 -0.000969245012595626
4.89 -0.0367770706170091
4.9 -0.072003452960457
4.91 -0.106100579846807
4.92 -0.138538298029314
4.93 -0.16881242273733
4.94 -0.196452639732742
4.95 -0.221029875037484
4.96 -0.242163015880901
4.97 -0.259524876678243
4.98 -0.272847315805943
4.99 -0.281925422395057
5 -0.286620707106777
5.01 -0.286863246647919
5.02 -0.282652748377671
5.03 -0.274058518484577
5.04 -0.261218334601168
5.05 -0.244336241095046
5.06 -0.223679302352156
5.07 -0.199573365877614
5.08 -0.172397902718333
5.09 -0.142580007309509
5.1 -0.110587652131075
5.11 -0.0769223043188357
5.12 -0.042111021421034
5.13 -0.0066981516651099
5.14 0.0287632297281101
5.15 0.0637200125718464
5.16 0.0976277345600708
5.17 0.129959117690852
5.18 0.160212323488222
5.19 0.187918796852338
5.2 0.212650575043332
5.21 0.234026946938658
5.22 0.251720358157013
5.23 0.265461469744695
5.24 0.275043291677315
5.25 0.280324327222489
5.26 0.281230679999543
5.27 0.277757092106476
5.28 0.269966898697354
5.29 0.257990901612003
5.3 0.242025181809132
5.31 0.222327887159574
5.32 0.199215048350377
5.33 0.173055490975027
5.34 0.144264926096936
5.35 0.113299314447235
5.36 0.0806476107507076
5.37 0.0468240042872901
5.38 0.0123597795407112
5.39 -0.0222050734593056
5.4 -0.0563303658170353
5.41 -0.0894841986421337
5.42 -0.121151299886177
5.43 -0.15084107765921
5.44 -0.178095263369828
5.45 -0.202495024866308
5.46 -0.223667438481384
5.47 -0.241291219355109
5.48 -0.255101621456872
5.49 -0.264894432152384
5.5 -0.270529000745751
5.51 -0.271930255934486
5.52 -0.269089683295745
5.53 -0.262065250514755
5.54 -0.250980284804775
5.55 -0.236021323584074
5.56 -0.217434975704063
5.57 -0.195523846105646
5.58 -0.170641591471169
5.59 -0.143187188004975
5.6 -0.113598504703561
5.61 -0.0823452861756741
5.62 -0.0499216580776073
5.63 -0.0168382754014925
5.64 0.0163857609136051
5.65 0.0492310903631617
5.66 0.0811862524128887
5.67 0.111755690268484
5.68 0.140467472926829
5.69 0.166880614517649
5.7 0.190591876813254
5.71 0.21124194944229
5.72 0.22852091264582
5.73 0.24217289918925
5.74 0.251999885097336
5.75 0.257864552997814
5.76 0.25969218681195
5.77 0.257471572075045
5.78 0.25125489205563
5.79 0.24115662581355
5.8 0.227351470138632
5.81 0.210071322691758
5.82 0.189601378384865
5.83 0.166275404854019
5.84 0.140470275583524
5.85 0.112599850631639
5.86 0.0831083048141654
5.87 0.0524630114700583
5.88 0.0211470964394033
5.89 -0.0103482184664754
5.9 -0.0415313604951519
5.91 -0.071918116703221
5.92 -0.101039188830903
5.93 -0.128447473818535
5.94 -0.153724956463428
5.95 -0.176489107475242
5.96 -0.196398688608628
5.97 -0.2131588764899
5.98 -0.226525628042739
5.99 -0.23630922286867
6 -0.242376931345847
6.01 -0.244654771355087
6.02 -0.243128331194964
6.03 -0.237842651171303
6.04 -0.228901171300837
6.05 -0.216463767315128
6.06 -0.200743911455267
6.07 -0.182005008184491
6.08 -0.16055596770153
6.09 -0.136746091813873
6.1 -0.11095935714798
6.11 -0.0836081896743664
6.12 -0.0551268319750134
6.13 -0.0259644104699701
6.14 0.00342218613229752
6.15 0.0325755036432406
6.16 0.0610446805093788
6.17 0.0883924546614843
6.18 0.114201909683175
6.19 0.138082855758963
6.2 0.159677747363403
6.21 0.178667047666395
6.22 0.19477395901665
6.23 0.207768449466165
6.24 0.217470516935775
6.25 0.223752645102231
6.26 0.226541418205812
6.27 0.225818275520247
6.28 0.221619399974764
6.29 0.21403474915062
6.3 0.203206250372764
6.31 0.189325194667905
6.32 0.172628876758692
6.33 0.15339653981732
6.34 0.131944694233119
6.35 0.108621888997841
6.36 0.0838030223396294
6.37 0.0578832848248974
6.38 0.0312718332029829
6.39 0.00438529672343883
6.4 -0.0223587805317609
6.41 -0.0485484576043721
6.42 -0.0737837726998082
6.43 -0.0976828782074653
6.44 -0.119887840245324
6.45 -0.140070014378824
6.46 -0.157934916619221
6.47 -0.173226517480497
6.48 -0.185730896617672
6.49 -0.19527920621842
6.5 -0.201749902696627
6.51 -0.205070218153261
6.52 -0.205216855331991
6.53 -0.202215902205971
6.54 -0.196141974689171
6.55 -0.187116608074183
6.56 -0.175305929468097
6.57 -0.16091765454703
6.58 -0.144197462208028
6.59 -0.125424810008503
6.6 -0.10490826150884
6.61 -0.0829804036526065
6.62 -0.0599924380309574
6.63 -0.0363085342049247
6.64 -0.0123000361460182
6.65 0.0116603857298631
6.66 0.0352045445257485
6.67 0.0579744179445229
6.68 0.0796276125629215
6.69 0.0998425276929008
6.7 0.118323140824684
6.71 0.134803343424596
6.72 0.149050763698393
6.73 0.16087002169132
6.74 0.170105371630537
6.75 0.176642696563838
6.76 0.180410830942698
6.77 0.181382197664207
6.78 0.179572757049445
6.79 0.175041276119691
6.8 0.167887937164233
6.81 0.158252314807757
6.82 0.14631076042347
6.83 0.13227324165309
6.84 0.116379692852737
6.85 0.0988959393659577
6.86 0.0801092645297599
6.87 0.0603236931633425
6.88 0.0398550689082319
6.89 0.0190260051392854
6.9 -0.00183920977431832
6.91 -0.0224196723122454
6.92 -0.0424028097118396
6.93 -0.0614891356465944
6.94 -0.0793967432975108
6.95 -0.095865468460253
6.96 -0.110660661357947
6.97 -0.123576512755566
6.98 -0.134438887675906
6.99 -0.143107628367028
7 -0.14947829702576
7.01 -0.153483337994303
7.02 -0.155092648565813
7.03 -0.154313557007638
7.04 -0.151190215785975
7.05 -0.145802427105003
7.06 -0.13826392661479
7.07 -0.128720159361086
7.08 -0.117345589622264
7.09 -0.104340593091898
7.1 -0.0899279858210204
7.11 -0.0743492493481901
7.12 -0.0578605154506626
7.13 -0.0407283768955483
7.14 -0.0232255924229644
7.15 -0.00562675493882405
7.16 0.0117960084640401
7.17 0.0287772374807034
7.18 0.0450621758786115
7.19 0.0604105838873024
7.2 0.0746002688944852
7.21 0.0874302828956839
7.22 0.0987237411362299
7.23 0.108330223015573
7.24 0.116127723480087
7.25 0.122024130690327
7.26 0.125958213585845
7.27 0.127900110956339
7.28 0.127851321632547
7.29 0.125844203306139
7.3 0.121940995150313
7.31 0.116232386723175
7.32 0.108835662482669
7.33 0.0998924575222506
7.34 0.0895661657588468
7.35 0.0780390466887055
7.36 0.0655090809054472
7.37 0.0521866277948148
7.38 0.0382909411435339
7.39 0.0240465998016431
7.4 0.00967991100999285
7.41 -0.00458465644626246
7.42 -0.0185279534503536
7.43 -0.0319394925448298
7.44 -0.0446206001509856
7.45 -0.0563873322625395
7.46 -0.067073111339965
7.47 -0.076531047215586
7.48 -0.0846359104158313
7.49 -0.0912857323186075
7.5 -0.0964030128881019
7.51 -0.0999355232605837
7.52 -0.101856697085347
7.53 -0.102165611147346
7.54 -0.100886562306618
7.55 -0.0980682540820994
7.56 -0.0937826121867455
7.57 -0.0881232538964517
7.58 -0.0812036412244223
7.59 -0.0731549524018547
7.6 -0.0641237100716797
7.61 -0.0542692078322471
7.62 -0.043760779281599
7.63 -0.0327749554817486
7.64 -0.0214925577700749
7.65 -0.0100957730878614
7.66 0.00123474151716581
7.67 0.0123226798060744
7.68 0.0229987892254726
7.69 0.0331034149019343
7.7 0.0424888471304144
7.71 0.0510214384991824
7.72 0.0585834610367143
7.73 0.0650746784097242
7.74 0.070413613165044
7.75 0.0745384942065623
7.76 0.0774078750447552
7.77 0.0790009187624077
7.78 0.0793173510184066
7.79 0.0783770876763697
7.8 0.0762195487140169
7.81 0.0729026748648044
7.82 0.068501667893342
7.83 0.0631074794452045
7.84 0.0568250769823425
7.85 0.0497715183683291
7.86 0.0420738691632092
7.87 0.0338669985954836
7.88 0.0252912914784187
7.89 0.0164903140192163
7.9 0.00760847153250203
7.91 -0.00121130447609709
7.92 -0.0098298035253972
7.93 -0.0181136830377792
7.94 -0.0259374824658254
7.95 -0.0331854749483472
7.96 -0.0397533299028981
7.97 -0.0455495634566465
7.98 -0.0504967574192982
7.99 -0.0545325315442538
8 -0.0576102580383448
8.01 -0.0596995115957462
8.02 -0.0607862525771032
8.03 -0.0608727452603999
8.04 -0.0599772172873988
8.05 -0.0581332704533206
8.06 -0.0553890567764932
8.07 -0.0518062372825222
8.08 -0.0474587440933813
8.09 -0.0424313691813119
8.1 -0.0368182054932237
8.11 -0.0307209680435028
8.12 -0.0242472239897067
8.13 -0.0175085616325097
8.14 -0.0106187287125346
8.15 -0.00369177031448842
8.16 0.00315980385669769
8.17 0.00982679407466688
8.18 0.0162049997651911
8.19 0.0221967978170679
8.2 0.0277125868283003
8.21 0.0326720766508387
8.22 0.0370054054453861
8.23 0.0406540695381167
8.24 0.0435716546300909
8.25 0.0457243602922681
8.26 0.0470913131279563
8.27 0.0476646674439411
8.28 0.047449495685893
8.29 0.0464634742092357
8.3 0.0447363731223052
8.31 0.0423093619065411
8.32 0.039234145244881
8.33 0.0355719459354047
8.34 0.0313923538987591
8.35 0.0267720620767894
8.36 0.0217935114439341
8.37 0.0165434683963681
8.38 0.0111115584370508
8.39 0.00558878033461144
8.4 6.60248035877996e-05
8.41 -0.00536737875770674
8.42 -0.0106250648121994
8.43 -0.015624962073988
8.44 -0.0202905318455409
8.45 -0.0245518962331327
8.46 -0.0283468402538531
8.47 -0.0316216741457128
8.48 -0.0343319446657543
8.49 -0.0364429867669723
8.5 -0.0379303097393187
8.51 -0.0387798146385628
8.52 -0.0389878425649406
8.53 -0.0385610560478068
8.54 -0.0375161584009263
8.55 -0.0358794583957752
8.56 -0.0336862899202045
8.57 -0.0309802984132971
8.58 -0.0278126077642253
8.59 -0.0242408830075885
8.6 -0.0203283055187596
8.61 -0.016142478493657
8.62 -0.0117542812764447
8.63 -0.00723669156935116
8.64 -0.00266359471947793
8.65 0.00189140086848466
8.66 0.00635612358917398
8.67 0.0106609558888613
8.68 0.0147398920378961
8.69 0.018531520794865
8.7 0.0219799188042657
8.71 0.0250354422356097
8.72 0.0276554060038147
8.73 0.0298046418764105
8.74 0.0314559288388959
8.75 0.0325902912210181
8.76 0.0331971622489409
8.77 0.0332744128465404
8.78 0.0328282476294933
8.79 0.0318729720857306
8.8 0.0304306368843058
8.81 0.028530567073072
8.82 0.0262087855876789
8.83 0.0235073419771883
8.84 0.0204735585352217
8.85 0.0171592070936989
8.86 0.0136196305763063
8.87 0.00991282401209571
8.88 0.00609849007119544
8.89 0.00223708430355532
8.9 -0.0016111348591906
8.91 -0.00538703663270118
8.92 -0.00903351481084471
8.93 -0.0124963377564962
8.94 -0.0157249390902768
8.95 -0.0186731378695719
8.96 -0.0212997783571272
8.97 -0.0235692809147434
8.98 -0.0254520970980832
8.99 -0.0269250636472675
9 -0.0279716517379491
9.01 -0.0285821095518502
9.02 -0.0287534979174244
9.03 -0.0284896204340398
9.04 -0.0278008511015278
9.05 -0.026703864007153
9.06 -0.0252212710517299
9.07 -0.0233811750055304
9.08 -0.0212166463548107
9.09 -0.0187651334158291
9.1 -0.016067816042411
9.11 -0.0131689139255955
9.12 -0.0101149609727693
9.13 -0.00695405755506042
9.14 -0.00373511252472249
9.15 -0.000507086830835019
9.16 0.00268174969321809
9.17 0.00578453722573669
9.18 0.00875650998378354
9.19 0.0115556355725375
9.2 0.014143200728253
9.21 0.0164843355264938
9.22 0.0185484692298946
9.23 0.0203097121354032
9.24 0.021747159029718
9.25 0.0228451111528666
9.26 0.023593214882741
9.27 0.0239865166671719
9.28 0.0240254350244799
9.29 0.0237156516887866
9.3 0.0230679251741191
9.31 0.0220978311542067
9.32 0.0208254350870427
9.33 0.0192749034407428
9.34 0.0174740606878088
9.35 0.0154538999185475
9.36 0.0132480554731767
9.37 0.0108922464004289
9.38 0.00842369981486878
9.39 0.00588056334459352
9.4 0.00330131583668381
9.41 0.000724185323090971
9.42 -0.00181341704993648
9.43 -0.00427543885281885
9.44 -0.00662769623317069
9.45 -0.00883834472760013
9.46 -0.0108783046940472
9.47 -0.0127216358629593
9.48 -0.0143458564016303
9.49 -0.015732202833831
9.5 -0.0168658281407412
9.51 -0.0177359363732319
9.52 -0.0183358531138444
9.53 -0.0186630321237445
9.54 -0.0187189994803718
9.55 -0.0185092374410591
9.56 -0.0180430111431067
9.57 -0.0173331420593194
9.58 -0.0163957328588016
9.59 -0.0152498489662354
9.6 -0.0139171626608785
9.61 -0.0124215660026716
9.62 -0.0107887592124372
9.63 -0.00904582136319304
9.64 -0.00722077035887772
9.65 -0.00534211918580944
9.66 -0.00343843532316981
9.67 -0.00153790999555662
9.68 0.000332056351461941
9.69 0.00214524636606048
9.7 0.00387699038664071
9.71 0.00550449836467258
9.72 0.00700715477625279
9.73 0.00836677285626583
9.74 0.00956780520275798
9.75 0.0105975085430969
9.76 0.0114460612155049
9.77 0.012106632687406
9.78 0.0125754051936681
9.79 0.012851548321528
9.8 0.0129371480835877
9.81 0.0128370926952214
9.82 0.0125589178983793
9.83 0.0121126152413668
9.84 0.011510407226091
9.85 0.0107664936640099
9.86 0.00989677393439233
9.87 0.00891855010957083
9.88 0.00785021609908752
9.89 0.00671093806677703
9.9 0.00552033139204268
9.91 0.00429813938031878
9.92 0.00306391878070993
9.93 0.00183673694499578
9.94 0.000634885166654199
9.95 -0.000524387622626914
9.96 -0.00162511704130714
9.97 -0.00265283804427072
9.98 -0.00359476953319461
9.99 -0.00443996656378937
10 -0.00517943849349542
};


\nextgroupplot[
title style={font=\fontsize{8}{7}\selectfont},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.09553381628807, ymax=1.09339797653889,
ytick style={color=black},
ytick = {-1,-0.5,0,0.5,1},
yticklabels={-1,-0.5,0,0.5,1},
ylabel near ticks,
xticklabel style={font=\fontsize{8}{7}\selectfont},
yticklabel style={font=\fontsize{8}{7}\selectfont},
xlabel style={font=\fontsize{8}{7}\selectfont},
ylabel style={font=\fontsize{8}{7}\selectfont},
xticklabel style={font=\fontsize{8}{7}\selectfont},
yticklabel style={font=\fontsize{8}{7}\selectfont},
xlabel style={font=\fontsize{8}{7}\selectfont},
ylabel style={font=\fontsize{8}{7}\selectfont},
]
\addplot [semithick, forestgreen4416044, dash pattern=on 3.5pt off 1pt]
table {%
0 0
0.01 -0.000130475633088076
0.02 -0.000256808476563331
0.03 -0.000372749844306799
0.04 -0.000472181696217763
0.05 -0.000549282809607476
0.06 -0.000598691876283852
0.07 -0.000615663817022033
0.08 -0.000596215668811606
0.09 -0.000537258539870635
0.1 -0.000436712341700822
0.11 -0.000293600293733453
0.12 -0.000108120550235907
0.13 0.00011830728443647
0.14 0.000383022514324762
0.15 0.000682131827016193
0.16 0.00101054657111116
0.17 0.00136204893639597
0.18 0.00172938653476835
0.19 0.00210439427203345
0.2 0.00247814179903507
0.21 0.0028411042472333
0.22 0.00318335340074137
0.23 0.00349476594565369
0.24 0.00376524497937072
0.25 0.00398495056794765
0.26 0.00414453481769365
0.27 0.00423537668659394
0.28 0.00424981160854095
0.29 0.00418135094425196
0.3 0.00402488631087919
0.31 0.00377687397968012
0.32 0.00343549476786443
0.33 0.00300078518512468
0.34 0.00247473602374119
0.35 0.00186135509798151
0.36 0.00116669143641634
0.37 0.000398818900620599
0.38 -0.000432222065219586
0.39 -0.00131452506922268
0.4 -0.00223446049110356
0.41 -0.0031768591491263
0.42 -0.00412523493578123
0.43 -0.00506204361126308
0.44 -0.00596897413822824
0.45 -0.00682726817822331
0.46 -0.00761806266540018
0.47 -0.00832274974182914
0.48 -0.00892334779512532
0.49 -0.009402876896228
0.5 -0.00974573160453467
0.51 -0.00993804389895816
0.52 -0.0099680289146313
0.53 -0.00982630622153236
0.54 -0.00950618957650407
0.55 -0.00900393841477209
0.56 -0.00831896481935975
0.57 -0.00745399031236932
0.58 -0.00641514754398488
0.59 -0.00521202280373585
0.6 -0.00385763623209014
0.61 -0.00236835765457357
0.62 -0.000763757078991234
0.63 0.00093360992925258
0.64 0.00269848056807202
0.65 0.00450322416434123
0.66 0.00631823871370491
0.67 0.00811239953431095
0.68 0.00985355383657647
0.69 0.0115090539479578
0.7 0.0130463209648468
0.71 0.0144334297538686
0.72 0.0156397055112447
0.73 0.0166363215288577
0.74 0.0173968874243292
0.75 0.0178980168823217
0.76 0.0181198639350531
0.77 0.0180466169881579
0.78 0.017666940176705
0.79 0.0169743522150089
0.8 0.0159675336788962
0.81 0.0146505546226855
0.82 0.0130330155740845
0.83 0.0111300962537534
0.84 0.00896250781430628
0.85 0.00655634596477969
0.86 0.00394284401697618
0.87 0.00115802663297329
0.88 -0.00175773316024152
0.89 -0.00476024932298549
0.9 -0.00780214437401305
0.91 -0.0108335493010827
0.92 -0.0138028722825715
0.93 -0.0166576251573027
0.94 -0.0193452951905252
0.95 -0.021814248469087
0.96 -0.024014650245227
0.97 -0.0258993867602466
0.98 -0.0274249725375749
0.99 -0.0285524268566497
1 -0.0292481031177091
1.01 -0.0294844550916897
1.02 -0.0292407246228173
1.03 -0.0285035362130995
1.04 -0.0272673850615938
1.05 -0.025535006545735
1.06 -0.0233176168007601
1.07 -0.0206350159550355
1.08 -0.0175155476878098
1.09 -0.0139959110611307
1.1 -0.0101208230049294
1.11 -0.0059425323656401
1.12 -0.00152018902327965
1.13 0.00308092580354787
1.14 0.00779029935557787
1.15 0.0125332060055212
1.16 0.0172318311745658
1.17 0.0218064846209211
1.18 0.0261768851929472
1.19 0.0302634973505448
1.2 0.0339888982547297
1.21 0.037279153041208
1.22 0.0400651750592982
1.23 0.042284047397521
1.24 0.0438802819506458
1.25 0.0448069926227346
1.26 0.0450269600128962
1.27 0.0445135660942334
1.28 0.0432515789638919
1.29 0.0412377696980452
1.3 0.0384813456677894
1.31 0.0350041873310396
1.32 0.0308408784757106
1.33 0.0260385231086527
1.34 0.0206563456152169
1.35 0.014765074403205
1.36 0.00844611293533791
1.37 0.00179050578591935
1.38 -0.00510228893266777
1.39 -0.0121258058037571
1.4 -0.0191681385565752
1.41 -0.0261136450287622
1.42 -0.0328447659528053
1.43 -0.0392439302281226
1.44 -0.0451955170799862
1.45 -0.0505878436848061
1.46 -0.0553151455019443
1.47 -0.0592795157316002
1.48 -0.062392770044919
1.49 -0.0645782030262863
1.5 -0.0657722036395902
1.51 -0.065925698481282
1.52 -0.0650053936047166
1.53 -0.0629947882738879
1.54 -0.0598949371017577
1.55 -0.0557249406106449
1.56 -0.0505221482720466
1.57 -0.0443420624844766
1.58 -0.037257936666099
1.59 -0.0293600656026326
1.6 -0.0207547713226284
1.61 -0.0115630929892568
1.62 -0.00191919451400531
1.63 0.00803149127529601
1.64 0.0181343581312474
1.65 0.0282279330863316
1.66 0.038146361565361
1.67 0.047722034230087
1.68 0.0567883154979317
1.69 0.0651823308843579
1.7 0.0727477681734828
1.71 0.0793376459775826
1.72 0.0848170025460599
1.73 0.089065457759671
1.74 0.0919796021154508
1.75 0.0934751681779434
1.76 0.093488942435773
1.77 0.0919803787383625
1.78 0.088932878461188
1.79 0.0843547072114387
1.8 0.0782795231784944
1.81 0.0707664980822181
1.82 0.0619000179923659
1.83 0.051788957990011
1.84 0.0405655316135379
1.85 0.0283837231670088
1.86 0.0154173181515039
1.87 0.00185755419061544
1.88 -0.0120895782619347
1.89 -0.0262063495429284
1.9 -0.0402665766714594
1.91 -0.0540391338363051
1.92 -0.0672916348419409
1.93 -0.0797942306720919
1.94 -0.0913234619722814
1.95 -0.101666103819681
1.96 -0.110622938703561
1.97 -0.118012393231576
1.98 -0.123673974738444
1.99 -0.127471445719593
2 -0.129295676840399
2.01 -0.129067123160677
2.02 -0.126737873124965
2.03 -0.122293225744101
2.04 -0.115752758157751
2.05 -0.107170853328721
2.06 -0.0966366658707579
2.07 -0.0842735128301256
2.08 -0.0702376854934977
2.09 -0.0547166878357248
2.1 -0.0379269168979005
2.11 -0.0201108100397886
2.12 -0.00153349347877076
2.13 0.0175210243530598
2.14 0.03675406249228
2.15 0.0558568200828566
2.16 0.074515204756075
2.17 0.0924148633618845
2.18 0.109246336565302
2.19 0.124710254914627
2.2 0.138522491364164
2.21 0.150419183966687
2.22 0.160161542592705
2.23 0.167540355114933
2.24 0.172380111523996
2.25 0.174542668897925
2.26 0.173930385991681
2.27 0.170488663377788
2.28 0.164207833465514
2.29 0.155124354241482
2.3 0.143321271075512
2.31 0.128927922268599
2.32 0.11211887601455
2.33 0.0931120989174364
2.34 0.0721663689558178
2.35 0.0495779586050042
2.36 0.0256766265076856
2.37 0.000820968406239988
2.38 -0.0246068101969177
2.39 -0.0502066262103411
2.4 -0.0755666725203669
2.41 -0.100269900691019
2.42 -0.123900733047898
2.43 -0.146051898405717
2.44 -0.166331281335676
2.45 -0.18436867224148
2.46 -0.199822304702997
2.47 -0.212385067607128
2.48 -0.221790282539201
2.49 -0.227816941746365
2.5 -0.230294308666905
2.51 -0.22910579147394
2.52 -0.224192010205435
2.53 -0.215552989711431
2.54 -0.203249423681882
2.55 -0.187402969236276
2.56 -0.168195546746974
2.57 -0.145867635499229
2.58 -0.120715572211815
2.59 -0.0930878760896124
2.6 -0.0633806406804769
2.61 -0.0320320490855256
2.62 0.000483915253518773
2.63 0.0336644751677284
2.64 0.0669856830950858
2.65 0.0999105481892074
2.66 0.131897543615148
2.67 0.162409361638473
2.68 0.190921777326703
2.69 0.216932477068333
2.7 0.239969705794715
2.71 0.259600586848994
2.72 0.275438970930722
2.73 0.28715267546193
2.74 0.294469983036839
2.75 0.297185277258856
2.76 0.295163706120507
2.77 0.288344776990598
2.78 0.27674480304717
2.79 0.260458138408303
2.8 0.239657158007765
2.81 0.21459095815263
2.82 0.185582774375299
2.83 0.153026134323774
2.84 0.117379784678337
2.85 0.0791614520883543
2.86 0.0389405185354146
2.87 -0.00267028900300281
2.88 -0.045024076533635
2.89 -0.0874496940480079
2.9 -0.129262230272708
2.91 -0.169773929451475
2.92 -0.208305358443022
2.93 -0.244196645081581
2.94 -0.276818604243256
2.95 -0.305583566518179
2.96 -0.329955725886599
2.97 -0.349460827367694
2.98 -0.363695023233429
2.99 -0.372332736985315
3 -0.375133387757203
3.01 -0.371946843960284
3.02 -0.362717493606907
3.03 -0.34748683957238
3.04 -0.326394550771427
3.05 -0.299677924494237
3.06 -0.267669740589794
3.07 -0.230794514398556
3.08 -0.189563181900027
3.09 -0.144566277017036
3.1 -0.0964656869653765
3.11 -0.0459850965135875
3.12 0.00610074440977004
3.13 0.058977773571836
3.14 0.111805214026635
3.15 0.163728823753834
3.16 0.213894590601239
3.17 0.261462654919407
3.18 0.305621234832514
3.19 0.345600325251081
3.2 0.380684941624186
3.21 0.410227683116232
3.22 0.433660397378392
3.23 0.450504740306448
3.24 0.460381439010307
3.25 0.463018084478833
3.26 0.458255301859371
3.27 0.446051170579775
3.28 0.426483793364103
3.29 0.399751942125771
3.3 0.366173739316306
3.31 0.326183365081229
3.32 0.280325813016914
3.33 0.229249749903901
3.34 0.173698566972637
3.35 0.114499741494723
3.36 0.0525526572511228
3.37 -0.0111849398103492
3.38 -0.0757116491464967
3.39 -0.139998062519001
3.4 -0.203003107373708
3.41 -0.263690828636061
3.42 -0.321047339694151
3.43 -0.374097666470713
3.44 -0.421922206090646
3.45 -0.463672523839245
3.46 -0.498586218910906
3.47 -0.526000600824741
3.48 -0.545364934211133
3.49 -0.556251029754252
3.5 -0.558361983138432
3.51 -0.5515388915487
3.52 -0.535765408209445
3.53 -0.51117002914185
3.54 -0.478026042258804
3.55 -0.43674910652895
3.56 -0.387892467626578
3.57 -0.332139855611616
3.58 -0.270296149108227
3.59 -0.20327592851966
3.6 -0.13209007738446
3.61 -0.0578306254141846
3.62 0.018345941548301
3.63 0.095236651014513
3.64 0.171611014569717
3.65 0.246230701324398
3.66 0.317869599985293
3.67 0.385333944826527
3.68 0.447482175482753
3.69 0.503244200535574
3.7 0.551639740393028
3.71 0.591795435949924
3.72 0.622960425852895
3.73 0.644520116675678
3.74 0.656007896645869
3.75 0.657114574377782
3.76 0.64769535890038
3.77 0.627774235594872
3.78 0.597545633878274
3.79 0.557373325935765
3.8 0.507786540818888
3.81 0.449473324056591
3.82 0.383271218817198
3.83 0.310155389846316
3.84 0.231224355125854
3.85 0.147683531705046
3.86 0.0608268407262351
3.87 -0.0279833483728835
3.88 -0.117337623779419
3.89 -0.205801950729671
3.9 -0.291940747194104
3.91 -0.374340243651317
3.92 -0.451631745864283
3.93 -0.522514416887731
3.94 -0.58577719819787
3.95 -0.640319499855432
3.96 -0.685170305894415
3.97 -0.719505363469998
3.98 -0.742662152393802
3.99 -0.75415236512709
4 -0.753671665592332
4.01 -0.741106537713756
4.02 -0.716538080742934
4.03 -0.680242657433592
4.04 -0.632689352212139
4.05 -0.574534248815051
4.06 -0.506611589569956
4.07 -0.429921930707102
4.08 -0.34561745892428
4.09 -0.254984683027684
4.1 -0.159424759998696
4.11 -0.0604317565005864
4.12 0.0404308160951926
4.13 0.141554823280814
4.14 0.241313289743082
4.15 0.338086726994574
4.16 0.430289577950805
4.17 0.516396344208776
4.18 0.59496696306065
4.19 0.664671009768898
4.2 0.724310316260768
4.21 0.772839619974078
4.22 0.809384885788568
4.23 0.833258979378288
4.24 0.843974411383837
4.25 0.841252917891469
4.26 0.825031693092118
4.27 0.795466143871293
4.28 0.752929092579114
4.29 0.698006412425319
4.3 0.631489138877433
4.31 0.554362159131465
4.32 0.46778963918941
4.33 0.373097403345035
4.34 0.271752533006347
4.35 0.16534049987269
4.36 0.0555401917000009
4.37 -0.0559027735315156
4.38 -0.167204017959375
4.39 -0.276569207207122
4.4 -0.382223218238205
4.41 -0.482439193774997
4.42 -0.575567003873708
4.43 -0.660060641729709
4.44 -0.734504095192424
4.45 -0.797635257608886
4.46 -0.848367471173423
4.47 -0.885808332493444
4.48 -0.909275433023581
4.49 -0.918308755695991
4.5 -0.912679502706176
4.51 -0.892395187135184
4.52 -0.857700881960037
4.53 -0.809076583025074
4.54 -0.747230706675475
4.55 -0.673089806923201
4.56 -0.587784660150344
4.57 -0.492632926391796
4.58 -0.389118654143315
4.59 -0.278868949424644
4.6 -0.163628178565615
4.61 -0.0452301170317319
4.62 0.0744315071859772
4.63 0.193433598166341
4.64 0.309854906068588
4.65 0.421807359069135
4.66 0.527466997276196
4.67 0.625103996791107
4.68 0.713111284752798
4.69 0.790031267249094
4.7 0.854580221092668
4.71 0.905669937190474
4.72 0.942426247002776
4.73 0.964204113689596
4.74 0.970599025166905
4.75 0.961454486533687
4.76 0.936865473194073
4.77 0.89717777243066
4.78 0.842983209082858
4.79 0.775110819215343
4.8 0.694614103084074
4.81 0.602754554187609
4.82 0.500981723624906
4.83 0.390910137309816
4.84 0.274293436824911
4.85 0.152996161923414
4.86 0.0289636330959923
4.87 -0.0958095744902857
4.88 -0.219312049575587
4.89 -0.339548323543444
4.9 -0.454571469505392
4.91 -0.562514983477397
4.92 -0.66162341991877
4.93 -0.750281273259554
4.94 -0.827039624924158
4.95 -0.890640111321088
4.96 -0.940035811727942
4.97 -0.974408705245978
4.98 -0.993183402202618
4.99 -0.996036916613524
5 -0.982904311562257
5.01 -0.953980117528838
5.02 -0.909715493661347
5.03 -0.850811172567063
5.04 -0.778206299219258
5.05 -0.693063342857464
5.06 -0.596749326155446
5.07 -0.490813677341305
5.08 -0.376963067343052
5.09 -0.257033644448699
5.1 -0.132961122559934
5.11 -0.00674921514427373
5.12 0.119563065159336
5.13 0.24393470212699
5.14 0.364356017353918
5.15 0.478881507039618
5.16 0.585661631836961
5.17 0.682973034618583
5.18 0.76924668695168
5.19 0.843093499346212
5.2 0.903326972379448
5.21 0.948982514898736
5.22 0.979333110842144
5.23 0.993901076865732
5.24 0.992465717909615
5.25 0.975066755983324
5.26 0.942003477661024
5.27 0.893829616871039
5.28 0.831344060349642
5.29 0.755577532419381
5.3 0.667775482386416
5.31 0.569377460713813
5.32 0.461993328167067
5.33 0.347376694375068
5.34 0.22739602783312
5.35 0.104003917536611
5.36 -0.0207950034577767
5.37 -0.144976940687724
5.38 -0.26653208264437
5.39 -0.383497458765454
5.4 -0.493988968586329
5.41 -0.596232054208259
5.42 -0.688590511662464
5.43 -0.769592968544239
5.44 -0.83795659491727
5.45 -0.892607661266079
5.46 -0.932698610407056
5.47 -0.957621368853175
5.48 -0.967016686171321
5.49 -0.960779357308281
5.5 -0.939059251571011
5.51 -0.902258141772048
5.52 -0.851022396819069
5.53 -0.786231669569216
5.54 -0.708983777938305
5.55 -0.620576039949219
5.56 -0.522483381581069
5.57 -0.416333588978038
5.58 -0.303880122926183
5.59 -0.186972952748972
5.6 -0.0675278982708947
5.61 0.0525050082516542
5.62 0.171173613696482
5.63 0.286555656798113
5.64 0.396790172782063
5.65 0.500107772582111
5.66 0.594859299818506
5.67 0.679542397439818
5.68 0.752825552363984
5.69 0.813569229957499
5.7 0.860843760010933
5.71 0.893943691146379
5.72 0.912398390381218
5.73 0.915978727854042
5.74 0.904699752418814
5.75 0.878819330822343
5.76 0.838832790369993
5.77 0.785463671229051
5.78 0.719650758712632
5.79 0.642531626962849
5.8 0.555422982400495
5.81 0.459798147193977
5.82 0.357262068975929
5.83 0.249524282358448
5.84 0.138370279838849
5.85 0.0256317739443357
5.86 -0.086843651433887
5.87 -0.197222994849638
5.88 -0.303717891343947
5.89 -0.404613770988156
5.9 -0.498297643598706
5.91 -0.583284056590097
5.92 -0.658238805657772
5.93 -0.722000017551404
5.94 -0.773596269913591
5.95 -0.812261464221734
5.96 -0.837446223398814
5.97 -0.848825644698359
5.98 -0.846303300012943
5.99 -0.830011438759956
6 -0.80030741190064
6.01 -0.757766398384713
6.02 -0.703170576337203
6.03 -0.637494939604363
6.04 -0.561890014891766
6.05 -0.477661784766854
6.06 -0.386249166449693
6.07 -0.289199434863702
6.08 -0.188142010253938
6.09 -0.0847610553113913
6.1 0.0192326562009526
6.11 0.122130128080182
6.12 0.222252315008886
6.13 0.317977614577429
6.14 0.407768226308638
6.15 0.490194947738443
6.16 0.563960006389053
6.17 0.627917561762779
6.18 0.681091552652569
6.19 0.722690611382901
6.2 0.752119817253551
6.21 0.768989115582963
6.22 0.77311828540931
6.23 0.764538397141131
6.24 0.743489760271046
6.25 0.710416419687782
6.26 0.665957316168912
6.27 0.610934281364738
6.28 0.546337089093026
6.29 0.473305832215575
6.3 0.393110936995423
6.31 0.30713116395845
6.32 0.216829975323004
6.33 0.123730673539652
6.34 0.0293907330372675
6.35 -0.0646242423428019
6.36 -0.156766500648362
6.37 -0.24553163047379
6.38 -0.329483136957163
6.39 -0.407275703390839
6.4 -0.477676761578761
6.41 -0.539586025039444
6.42 -0.592052675662876
6.43 -0.634289935831327
6.44 -0.665686803580015
6.45 -0.685816777311048
6.46 -0.694443448039989
6.47 -0.691522890269569
6.48 -0.67720283644929
6.49 -0.6518186736871
6.5 -0.615886354033468
6.51 -0.570092360387071
6.52 -0.515280918041856
6.53 -0.452438686326829
6.54 -0.382677204967202
6.55 -0.307213405079879
6.56 -0.227348524555717
6.57 -0.144445791519219
6.58 -0.0599072572389498
6.59 0.024849828957726
6.6 0.108416705670073
6.61 0.189416451334683
6.62 0.266526615781924
6.63 0.338500760232006
6.64 0.404188555673858
6.65 0.462554116394124
6.66 0.512692277429576
6.67 0.553842561328442
6.68 0.58540062017658
6.69 0.606926982663942
6.7 0.61815298227775
6.71 0.618983790717858
6.72 0.609498529521687
6.73 0.589947481837279
6.74 0.560746474475582
6.75 0.522468547008348
6.76 0.475833068989873
6.77 0.421692507647988
6.78 0.361017085947753
6.79 0.294877604183008
6.8 0.224426726675911
6.81 0.150879058327257
6.82 0.0754903533165218
6.83 -0.000463790047471003
6.84 -0.0757093886246947
6.85 -0.148995328539398
6.86 -0.219114061064575
6.87 -0.284921399469816
6.88 -0.345355093778669
6.89 -0.399451883400505
6.9 -0.446362755441197
6.91 -0.485366168653174
6.92 -0.5158790388869
6.93 -0.537465320923313
6.94 -0.549842063023936
6.95 -0.552882853720849
6.96 -0.546618624548021
6.97 -0.531235816843609
6.98 -0.507071964686632
6.99 -0.474608788742074
7 -0.434462936573473
7.01 -0.387374543176756
7.02 -0.334193820477406
7.03 -0.275865915757359
7.04 -0.21341430594802
7.05 -0.147923017025982
7.06 -0.0805179750442044
7.07 -0.0123478073753898
7.08 0.055435580622532
7.09 0.121696327153683
7.1 0.18533351167733
7.11 0.245299316316075
7.12 0.300616153319493
7.13 0.35039248054231
7.14 0.393837050997045
7.15 0.430271370686704
7.16 0.45914017061247
7.17 0.480019733528314
7.18 0.492623953077574
7.19 0.496808041759646
7.2 0.492569844077427
7.21 0.480048751534996
7.22 0.45952225621524
7.23 0.43140021880357
7.24 0.396216964492083
7.25 0.354621355584897
7.26 0.307365022257982
7.27 0.255288962283341
7.28 0.199308746144782
7.29 0.140398585452965
7.3 0.079574539585361
7.31 0.0178771477832155
7.32 -0.0436462186361626
7.33 -0.103958986833681
7.34 -0.162052701160999
7.35 -0.216963742822804
7.36 -0.267789175409946
7.37 -0.313701457846515
7.38 -0.353961787097858
7.39 -0.387931857595
7.4 -0.415083852306196
7.41 -0.435008511238001
7.42 -0.447421156341997
7.43 -0.452165586769808
7.44 -0.449215794563916
7.45 -0.438675487585503
7.46 -0.420775443148717
7.47 -0.395868751844224
7.48 -0.364424045800066
7.49 -0.327016838575938
7.5 -0.284319134483874
7.51 -0.237087492882485
7.52 -0.186149757462781
7.53 -0.132390681348138
7.54 -0.0767366956498392
7.55 -0.0201400817015774
7.56 0.0364371846374258
7.57 0.0920396445752413
7.58 0.145734352743971
7.59 0.196626392594432
7.6 0.24387365489054
7.61 0.286700637341823
7.62 0.324411041317605
7.63 0.356398963095775
7.64 0.382158501831663
7.65 0.40129163395606
7.66 0.41351423355081
7.67 0.418660149895159
7.68 0.416683286289619
7.69 0.40765765789234
7.7 0.391775440083831
7.71 0.369343052248441
7.72 0.340775354275043
7.73 0.306588064003986
7.74 0.267388532779973
7.75 0.223865042744756
7.76 0.176774813096582
7.77 0.126930922883039
7.78 0.07518837466408
7.79 0.0224295363275043
7.8 -0.03045079273025
7.81 -0.0825604400522516
7.82 -0.133024791590857
7.83 -0.181001348165697
7.84 -0.225693666541041
7.85 -0.266364456357334
7.86 -0.302347619478567
7.87 -0.333059037091432
7.88 -0.358005931782887
7.89 -0.376794656449405
7.9 -0.38913678883067
7.91 -0.394853439253985
7.92 -0.393877709336699
7.93 -0.386255270416244
7.94 -0.372143061843729
7.95 -0.351806140467301
7.96 -0.325612743131819
7.97 -0.294027653332138
7.98 -0.257603990801311
7.99 -0.216973568345427
8 -0.172835983244093
8.01 -0.125946630653979
8.02 -0.0771038433665012
8.03 -0.0271353757178901
8.04 0.0231155407721992
8.05 0.0728043364904783
8.06 0.121099201927163
8.07 0.167194911184077
8.08 0.210326142674075
8.09 0.249780078307347
8.1 0.284908075439369
8.11 0.315136222166361
8.12 0.339974605911591
8.13 0.359025147315402
8.14 0.371987875846737
8.15 0.378665549880647
8.16 0.378966551792168
8.17 0.37290601743731
8.18 0.360605188747535
8.19 0.342289007569756
8.2 0.318281997855745
8.21 0.289002511368507
8.22 0.254955438771907
8.23 0.216723512870939
8.24 0.174957353472962
8.25 0.13036442348198
8.26 0.0836970830996427
8.27 0.0357399431176012
8.28 -0.0127032709712258
8.29 -0.0608231251013829
8.3 -0.107817930481044
8.31 -0.152907022726448
8.32 -0.195343647606075
8.33 -0.234427242046565
8.34 -0.269514909827107
8.35 -0.300031905416656
8.36 -0.325480956444967
8.37 -0.345450275052333
8.38 -0.359620130498802
8.39 -0.367767879559137
8.4 -0.369771376980839
8.41 -0.365610715211025
8.42 -0.355368270257849
8.43 -0.339227058487751
8.44 -0.317467436912531
8.45 -0.290462206636526
8.46 -0.258670205172686
8.47 -0.222628497875001
8.48 -0.182943301378004
8.49 -0.140279792318403
8.5 -0.0953509724146415
8.51 -0.0489057759155846
8.52 -0.00171661726610816
8.53 0.0454334146071955
8.54 0.091763503840605
8.55 0.136507983793196
8.56 0.178928930437646
8.57 0.218328266881669
8.58 0.2540591815594
8.59 0.285536674474399
8.6 0.312247060716746
8.61 0.333756278063566
8.62 0.349716865509064
8.63 0.359873501721632
8.64 0.36406701632345
8.65 0.362236812136806
8.66 0.354421662724816
8.67 0.340758876242511
8.68 0.321481843370568
8.69 0.296916013491922
8.7 0.267473368862216
8.71 0.233645490903851
8.72 0.195995335526877
8.73 0.155147855181827
8.74 0.111779623847034
8.75 0.0666076370514089
8.76 0.0203774720819271
8.77 -0.0261489964810737
8.78 -0.0722061239721686
8.79 -0.117037060188236
8.8 -0.159906145751639
8.81 -0.200110937996578
8.82 -0.23699367060459
8.83 -0.269951960906561
8.84 -0.298448591466903
8.85 -0.322020208055993
8.86 -0.340284794140689
8.87 -0.352947802279902
8.88 -0.359806844968114
8.89 -0.360754871159277
8.9 -0.355781779538233
8.91 -0.344974445180142
8.92 -0.328515162133431
8.93 -0.306678530257027
8.94 -0.279826839919668
8.95 -0.248404032518668
8.96 -0.212928337804678
8.97 -0.173983710337079
8.98 -0.132210206699279
8.99 -0.0882934620658821
9 -0.0429534390645015
9.01 0.00306736661290981
9.02 0.0490160709014689
9.03 0.0941416980671203
9.04 0.137707429019788
9.05 0.179002601977791
9.06 0.217354270602133
9.07 0.252138132250246
9.08 0.282788649555405
9.09 0.308808201943036
9.1 0.329775119725722
9.11 0.345350471809734
9.12 0.355283498495122
9.13 0.359415603023342
9.14 0.357682839058963
9.15 0.350116855801501
9.16 0.336844287511249
9.17 0.318084599492104
9.18 0.294146427595587
9.19 0.265422472689208
9.2 0.232383034875629
9.21 0.195568294181103
9.22 0.155579464599983
9.23 0.113068966463671
9.24 0.068729777808407
9.25 0.0232841384968061
9.26 -0.0225282089040262
9.27 -0.0679620502305116
9.28 -0.112278807410958
9.29 -0.154758526347804
9.3 -0.194711550805337
9.31 -0.231489693450593
9.32 -0.264496723578326
9.33 -0.29319800234091
9.34 -0.317129110314131
9.35 -0.335903328729534
9.36 -0.349217854423245
9.37 -0.356858649184318
9.38 -0.358703846396883
9.39 -0.354725661298653
9.4 -0.344990775443871
9.41 -0.329659190668693
9.42 -0.308981572611708
9.43 -0.283295128242472
9.44 -0.253018085503074
9.45 -0.218642865691381
9.46 -0.180728060247702
9.47 -0.139889342811866
9.48 -0.0967894644875978
9.49 -0.0521274949130322
9.5 -0.00662748375670941
9.51 0.0389732735531142
9.52 0.0839361758462478
9.53 0.127533268817432
9.54 0.169059017046136
9.55 0.207841705351903
9.56 0.243254285570024
9.57 0.274724493954997
9.58 0.301744076352154
9.59 0.323876972825453
9.6 0.340766330354608
9.61 0.352140231242002
9.62 0.35781604569055
9.63 0.357703339290393
9.64 0.351805289524753
9.65 0.340218589495735
9.66 0.323131841490707
9.67 0.300822467365339
9.68 0.273652186618443
9.69 0.24206113609185
9.7 0.206560727075348
9.71 0.167725355881447
9.72 0.126183102352434
9.73 0.0826055669782731
9.74 0.0376970110794338
9.75 -0.0078170243759716
9.76 -0.0532014374727237
9.77 -0.0977234324076012
9.78 -0.140664343487253
9.79 -0.181331225468573
9.8 -0.219068023537224
9.81 -0.253266143115121
9.82 -0.28337424947269
9.83 -0.308907139636841
9.84 -0.329453544127351
9.85 -0.344682733378762
9.86 -0.354349823031599
9.87 -0.358299693293226
9.88 -0.356469459935829
9.89 -0.348889457855949
9.9 -0.335682722090537
9.91 -0.317062975382542
9.92 -0.293331155425483
9.93 -0.264870538404803
9.94 -0.232140538016791
9.95 -0.195669280421388
9.96 -0.156045075232036
9.97 -0.113906920349074
9.98 -0.0699341939198215
9.99 -0.0248356997108885
10 0.0206617575009166
};
\addplot [semithick, steelblue31119180, dash pattern=on 3.5pt off 1pt]
table {%
0 0
0.01 -0.000130713599563321
0.02 -0.000258709387932393
0.03 -0.000379127505763295
0.04 -0.000487140624693534
0.05 -0.000578057116300111
0.06 -0.00064742455686487
0.07 -0.000691131681435165
0.08 -0.000705506873465421
0.09 -0.000687411281507187
0.1 -0.000634324692863494
0.11 -0.000544422366180751
0.12 -0.000416641130400817
0.13 -0.000250733195545078
0.14 -4.73062900808655e-05
0.15 0.00019215106181611
0.16 0.000465260084443891
0.17 0.00076875882844953
0.18 0.00109852622534197
0.19 0.0014496232760595
0.2 0.00181635123364633
0.21 0.00219232633562343
0.22 0.00257057033505837
0.23 0.00294361577583644
0.24 0.00330362466251084
0.25 0.00364251889368567
0.26 0.00395212056542121
0.27 0.00422430001274645
0.28 0.00445112924787326
0.29 0.00462503827764406
0.3 0.00473897164419976
0.31 0.00478654243540809
0.32 0.00476218095824055
0.33 0.00466127526137085
0.34 0.00448030073441674
0.35 0.00421693610132432
0.36 0.00387016326445913
0.37 0.00344034864325367
0.38 0.00292930388515477
0.39 0.00234032410466499
0.4 0.00167820212520043
0.41 0.000949217554218983
0.42 0.000161099909778234
0.43 -0.000677034569160155
0.44 -0.00155477236190007
0.45 -0.00246051783979208
0.46 -0.00338163320518791
0.47 -0.0043046017725265
0.48 -0.00521521272356341
0.49 -0.00609876504024932
0.5 -0.00694028791445238
0.51 -0.00772477456119322
0.52 -0.00843742602862119
0.53 -0.00906390131047373
0.54 -0.00959056983154664
0.55 -0.0100047621993964
0.56 -0.0102950150009407
0.57 -0.0104513053747623
0.58 -0.0104652711117002
0.59 -0.0103304121296077
0.6 -0.0100422693337033
0.61 -0.00959857711127958
0.62 -0.00899938601701565
0.63 -0.00824715257985118
0.64 -0.00734679360023931
0.65 -0.00630570280230473
0.66 -0.00513372825258716
0.67 -0.00384310954817774
0.68 -0.00244837440372833
0.69 -0.000966194919750076
0.7 0.000584795516182826
0.71 0.00218422306882256
0.72 0.0038102297391494
0.73 0.00543976214366985
0.74 0.00704888921480822
0.75 0.00861314466192938
0.76 0.010107889496271
0.77 0.0115086894470695
0.78 0.0127917016901184
0.79 0.0139340649827017
0.8 0.0149142870580769
0.81 0.0157126229849916
0.82 0.0163114381483332
0.83 0.0166955495596751
0.84 0.0168525393633601
0.85 0.0167730346653712
0.86 0.0164509481773698
0.87 0.0158836746339846
0.88 0.0150722385030292
0.89 0.0140213891593826
0.9 0.0127396404257417
0.91 0.0112392521876858
0.92 0.00953615265539446
0.93 0.00764980075751946
0.94 0.00560298910056398
0.95 0.00342158889516587
0.96 0.00113423922365893
0.97 -0.00122801601455741
0.98 -0.00363213920799643
0.99 -0.00604355302411953
1 -0.0084266312883199
1.01 -0.0107452199927907
1.02 -0.0129631810055627
1.03 -0.0150449504800329
1.04 -0.016956103509109
1.05 -0.0186639162362104
1.06 -0.0201379164365745
1.07 -0.021350413523465
1.08 -0.0222769990196886
1.09 -0.0228970087677845
1.1 -0.0231939385324953
1.11 -0.0231558051743755
1.12 -0.0227754462389466
1.13 -0.0220507516045182
1.14 -0.0209848217541698
1.15 -0.0195860482716436
1.16 -0.0178681132931215
1.17 -0.0158499058611667
1.18 -0.0135553544058615
1.19 -0.0110131759022314
1.2 -0.0082565436020199
1.21 -0.00532267659047042
1.22 -0.0022523557530735
1.23 0.000910627968924749
1.24 0.00412008592413461
1.25 0.00732809644043141
1.26 0.0104857125585044
1.27 0.0135437025919917
1.28 0.016453312521197
1.29 0.0191670386105076
1.3 0.0216393981952632
1.31 0.0238276863234163
1.32 0.0256927058695958
1.33 0.0271994588699224
1.34 0.0283177871578116
1.35 0.0290229509134783
1.36 0.0292961344690998
1.37 0.0291248696304309
1.38 0.0285033678736933
1.39 0.0274327540401473
1.4 0.0259211955632884
1.41 0.0239839228055991
1.42 0.0216431377312014
1.43 0.0189278098732576
1.44 0.0158733603443142
1.45 0.0125212364561695
1.46 0.00891838133435488
1.47 0.00511660470135254
1.48 0.0011718627324371
1.49 -0.00285654347099759
1.5 -0.00690683972231601
1.51 -0.0109157084579697
1.52 -0.0148192626588166
1.53 -0.018554049316522
1.54 -0.0220580669788196
1.55 -0.0252717813420662
1.56 -0.0281391225415564
1.57 -0.0306084477301807
1.58 -0.0326334527409008
1.59 -0.0341740171007242
1.6 -0.0351969674015728
1.61 -0.035676745030484
1.62 -0.0355959655073948
1.63 -0.0349458581584658
1.64 -0.0337265765474743
1.65 -0.0319473719743009
1.66 -0.0296266244013197
1.67 -0.0267917273557247
1.68 -0.0234788256456952
1.69 -0.019732407085708
1.7 -0.0156047518142117
1.71 -0.0111552451670073
1.72 -0.00644956240301901
1.73 -0.00155873582664325
1.74 0.00344188302596657
1.75 0.00847375150774055
1.76 0.0134563378951431
1.77 0.0183083794080686
1.78 0.0229491770121452
1.79 0.0272999068115418
1.8 0.0312849271595892
1.81 0.0348330602593202
1.82 0.0378788270089402
1.83 0.040363614175486
1.84 0.0422367536552682
1.85 0.0434564945981886
1.86 0.0439908505250668
1.87 0.0438183052374057
1.88 0.042928363286764
1.89 0.0413219330099706
1.9 0.0390115326157242
1.91 0.0360213124920047
1.92 0.0323868897524649
1.93 0.0281549940103303
1.94 0.0233829264142168
1.95 0.0181378370534418
1.96 0.0124958288911712
1.97 0.00654089936184704
1.98 0.000363733624674898
1.99 -0.00593963385153955
2 -0.0122692702324638
2.01 -0.0185228864506287
2.02 -0.0245974472894148
2.03 -0.0303908246274186
2.04 -0.0358034678711688
2.05 -0.040740064823557
2.06 -0.0451111658754523
2.07 -0.0488347444827674
2.08 -0.051837667407878
2.09 -0.054057049162804
2.1 -0.0554414664847163
2.11 -0.055952010487695
2.12 -0.05556315634657
2.13 -0.0542634329505864
2.14 -0.0520558778813456
2.15 -0.0489582662796823
2.16 -0.0450031056229171
2.17 -0.0402373920854531
2.18 -0.0347221279459686
2.19 -0.0285316033741936
2.2 -0.0217524498177348
2.21 -0.0144824760514846
2.22 -0.00682930168525908
2.23 0.00109119351350204
2.24 0.00915658279715519
2.25 0.0172397433943841
2.26 0.0252108178353219
2.27 0.0329392559421046
2.28 0.0402959059305442
2.29 0.0471551216971346
2.3 0.0533968525048216
2.31 0.0589086809541085
2.32 0.0635877753480145
2.33 0.0673427233363419
2.34 0.0700952150538424
2.35 0.0717815458363154
2.36 0.0723539109875041
2.37 0.071781467948073
2.38 0.0700511445476273
2.39 0.0671681757553018
2.4 0.0631563554300872
2.41 0.0580579939483063
2.42 0.0519335771862199
2.43 0.044861127089554
2.44 0.0369352688939852
2.45 0.028266014893938
2.46 0.0189772794127354
2.47 0.0092051442264397
2.48 -0.000904101940920648
2.49 -0.0111961221766281
2.5 -0.0215108570427204
2.51 -0.0316849825634241
2.52 -0.0415544632329659
2.53 -0.0509571605758597
2.54 -0.0597354562311071
2.55 -0.0677388476100591
2.56 -0.0748264739204831
2.57 -0.0808695307717152
2.58 -0.0857535326818824
2.59 -0.08938038459118
2.6 -0.0916702259270565
2.61 -0.0925630138388241
2.62 -0.0920198158808797
2.63 -0.0900237866253038
2.64 -0.0865808073664723
2.65 -0.0817197731739917
2.66 -0.0754925169795653
2.67 -0.0679733660653918
2.68 -0.0592583321681078
2.69 -0.0494639423307593
2.7 -0.0387257235308623
2.71 -0.0271963598892761
2.72 -0.015043546826775
2.73 -0.00244757178935717
2.74 0.0104013439804689
2.75 0.0233059037757201
2.76 0.0360647511971043
2.77 0.0484755975208434
2.78 0.0603384123286303
2.79 0.0714586273200394
2.8 0.0816503022637395
2.81 0.0907392018892478
2.82 0.0985657331900838
2.83 0.104987694103228
2.84 0.109882786836542
2.85 0.113150852209678
2.86 0.114715785216165
2.87 0.114527096553397
2.88 0.112561090039505
2.89 0.1088216315669
2.9 0.103340491446694
2.91 0.0961772485825262
2.92 0.0874187517752444
2.93 0.0771781404942966
2.94 0.0655934345461436
2.95 0.0528257091105429
2.96 0.0390568784876281
2.97 0.0244871184888611
2.98 0.00933196360281946
2.99 -0.00618087923309259
3 -0.0218149533203377
3.01 -0.0373286599950747
3.02 -0.0524789965316944
3.03 -0.0670253663409902
3.04 -0.0807334017301431
3.05 -0.0933787385074993
3.06 -0.104750681694449
3.07 -0.11465570256233
3.08 -0.122920709141225
3.09 -0.129396035231043
3.1 -0.133958096748873
3.11 -0.136511668920476
3.12 -0.136991743303301
3.13 -0.135364929835258
3.14 -0.1316303759463
3.15 -0.125820182146256
3.16 -0.117999301299582
3.17 -0.108264916895253
3.18 -0.0967453038907614
3.19 -0.0835981840218238
3.2 -0.0690085956903469
3.21 -0.0531863065387688
3.22 -0.0363628044574559
3.23 -0.018787909926076
3.24 -0.000726059138751699
3.25 0.0175476868062471
3.26 0.0357518463607505
3.27 0.053602871232932
3.28 0.070819581839949
3.29 0.0871276149358074
3.3 0.102263812870827
3.31 0.115980484087596
3.32 0.128049465737783
3.33 0.138265921706455
3.34 0.146451812829153
3.35 0.152458980637464
3.36 0.156171791509198
3.37 0.157509294550907
3.38 0.156426853809071
3.39 0.152917223383489
3.4 0.147011042581038
3.41 0.138776737268368
3.42 0.128319822917511
3.43 0.115781614341943
3.44 0.101337356640734
3.45 0.0851938012522138
3.46 0.0675862601133241
3.47 0.0487751795773618
3.48 0.0290422838173398
3.49 0.00868634479892544
3.5 -0.011981357579571
3.51 -0.0326418160255021
3.52 -0.0529732434116731
3.53 -0.0726561103362866
3.54 -0.091378193499837
3.55 -0.108839554802693
3.56 -0.124757371429309
3.57 -0.138870538828519
3.58 -0.150943971409623
3.59 -0.16077252991574
3.6 -0.168184509753803
3.61 -0.173044630979601
3.62 -0.175256478063107
3.63 -0.174764345883328
3.64 -0.171554457497163
3.65 -0.165655528953566
3.66 -0.157138666631719
3.67 -0.146116593109794
3.68 -0.132742208252534
3.69 -0.117206502870764
3.7 -0.0997358527822552
3.71 -0.0805887312209509
3.72 -0.0600518871346277
3.73 -0.0384360458208948
3.74 -0.0160711964290573
3.75 0.00669846203595308
3.76 0.0295198385538627
3.77 0.0520364492990304
3.78 0.0738940122085646
3.79 0.0947460487108069
3.8 0.1142594036267
3.81 0.13211959488688
3.82 0.148035906758441
3.83 0.161746143725037
3.84 0.173020966967335
3.85 0.181667741480652
3.86 0.187533829154491
3.87 0.190509271516117
3.88 0.190528815180491
3.89 0.187573243208422
3.9 0.181669986396168
3.91 0.172892999833416
3.92 0.161361901694119
3.93 0.14724038298106
3.94 0.130733908642093
3.95 0.11208674192509
3.96 0.0915783348538254
3.97 0.069519138108276
3.98 0.0462458932085701
3.99 0.0221164785723066
4 -0.00249561140555279
4.01 -0.0272070687414944
4.02 -0.0516307651828088
4.03 -0.0753818423093287
4.04 -0.0980838021457771
4.05 -0.119374501419133
4.06 -0.138911953550337
4.07 -0.156379844967352
4.08 -0.171492676336187
4.09 -0.184000444772404
4.1 -0.193692789938648
4.11 -0.200402535051583
4.12 -0.204008563091301
4.13 -0.204437978784973
4.14 -0.201667518064812
4.15 -0.195724178503842
4.16 -0.186685056525509
4.17 -0.174676389769669
4.18 -0.159871815677132
4.19 -0.142489869924239
4.2 -0.122790760595134
4.21 -0.101072465723802
4.22 -0.0776662128789107
4.23 -0.052931409621012
4.24 -0.0272501027658947
4.25 -0.0010210522881865
4.26 0.0253464877371653
4.27 0.0514391836432227
4.28 0.0768461310401299
4.29 0.101165354981801
4.3 0.124010198034862
4.31 0.145015494176949
4.32 0.163843429414755
4.33 0.180188994576068
4.34 0.193784941827985
4.35 0.204406164014152
4.36 0.211873424772195
4.37 0.216056377451424
4.38 0.216875821943654
4.39 0.214305160492466
4.4 0.208371026169812
4.41 0.199153070803168
4.42 0.186782912492994
4.43 0.171442256265274
4.44 0.153360214642212
4.45 0.132809867772392
4.46 0.110104115031861
4.47 0.0855908814904101
4.48 0.0596477531455936
4.49 0.0326761241885188
4.5 0.00509494762589801
4.51 -0.0226658127914716
4.52 -0.0501719263039077
4.53 -0.076991728064517
4.54 -0.102702933015744
4.55 -0.126899322461066
4.56 -0.149197196775875
4.57 -0.169241491114991
4.58 -0.186711456047404
4.59 -0.201325811704881
4.6 -0.21284729216767
4.61 -0.221086506300749
4.62 -0.225905051949446
4.63 -0.227217832134877
4.64 -0.224994534472067
4.65 -0.219260248266715
4.66 -0.210095207419743
4.67 -0.197633661163383
4.68 -0.182061888546311
4.69 -0.163615386255207
4.7 -0.142575272586275
4.71 -0.119263962949643
4.72 -0.0940401839991467
4.73 -0.0672934041402928
4.74 -0.0394377676072092
4.75 -0.0109056273615175
4.76 0.0178592213794362
4.77 0.0464085002383666
4.78 0.0742964894091871
4.79 0.10108704054464
4.8 0.126360449609731
4.81 0.149720080574817
4.82 0.17079863463245
4.83 0.189263965119302
4.84 0.204824345422747
4.85 0.217233105739031
4.86 0.226292564490602
4.87 0.231857191346157
4.88 0.233835950941114
4.89 0.232193789374721
4.9 0.226952239155649
4.91 0.218189132263367
4.92 0.206037425163925
4.93 0.190683153739081
4.94 0.172362549930699
4.95 0.151358365246189
4.96 0.127995458901283
4.97 0.102635720091181
4.98 0.0756724044918148
4.99 0.0475239744295243
5 0.0186275400697634
5.01 -0.0105679946634367
5.02 -0.0396089730177811
5.03 -0.0680441017945702
5.04 -0.0954315305818638
5.05 -0.121345781832722
5.06 -0.145384422162699
5.07 -0.167174369369242
5.08 -0.186377735485796
5.09 -0.202697113581795
5.1 -0.215880224887445
5.11 -0.225723853016769
5.12 -0.232077003420052
5.13 -0.234843238535244
5.14 -0.233982152228993
5.15 -0.229509960811345
5.16 -0.221499201954167
5.17 -0.210077547017005
5.18 -0.195425746358369
5.19 -0.177774740960243
5.2 -0.157401986899089
5.21 -0.134627051647062
5.22 -0.109806552683888
5.23 -0.0833285192601731
5.24 -0.0556062672120099
5.25 -0.0270718843414877
5.26 0.00183057007219496
5.27 0.0306520436754562
5.28 0.0589455367378005
5.29 0.0862731036288197
5.3 0.112212699442533
5.31 0.136364763782119
5.32 0.158358438080406
5.33 0.177857318838129
5.34 0.194564656714035
5.35 0.208227920374705
5.36 0.218642654261213
5.37 0.225655570788096
5.38 0.229166829773406
5.39 0.229131470908554
5.4 0.225559978603355
5.41 0.218517972367667
5.42 0.208125029794151
5.43 0.194552662964435
5.44 0.178021482493345
5.45 0.158797596239398
5.46 0.1371883017408
5.47 0.113537142494065
5.48 0.0882184081025824
5.49 0.0616311669294134
5.5 0.0341929270579559
5.51 0.00633302698512481
5.52 -0.0215141385413277
5.53 -0.0489159498358874
5.54 -0.0754483424643378
5.55 -0.100702429194286
5.56 -0.12429085945749
5.57 -0.145853816592951
5.58 -0.165064559234498
5.59 -0.181634420774793
5.6 -0.195317189753198
5.61 -0.205912804130527
5.62 -0.213270303563089
5.63 -0.217289995789566
5.64 -0.217924805901754
5.65 -0.215180790379012
5.66 -0.209116811114609
5.67 -0.199843378035457
5.68 -0.187520682100388
5.69 -0.172355853245877
5.7 -0.154599490028493
5.71 -0.134541519097645
5.72 -0.1125064530412
5.73 -0.0888481244173343
5.74 -0.0639439817748613
5.75 -0.0381890400484183
5.76 -0.0119895827949717
5.77 0.0142432827609604
5.78 0.0401001150332212
5.79 0.0651795686691705
5.8 0.0890946647975118
5.81 0.111478802334201
5.82 0.131991416354208
5.83 0.150323195618475
5.84 0.166200778801663
5.85 0.179390857670916
5.86 0.18970362527328
5.87 0.196995517936755
5.88 0.201171211400219
5.89 0.202184843472053
5.9 0.200040448079552
5.91 0.194791598209127
5.92 0.186540267847337
5.93 0.175434935412687
5.94 0.161667963120625
5.95 0.145472298059744
5.96 0.127117551297393
5.97 0.106905520913061
5.98 0.0851652333296504
5.99 0.0622475845465372
6 0.0385196687650604
6.01 0.0143588863502846
6.02 -0.0098530739706372
6.03 -0.0337362823518805
6.04 -0.0569185483200842
6.05 -0.0790412399840991
6.06 -0.0997648506004861
6.07 -0.118774225739329
6.08 -0.135783370260597
6.09 -0.150539761530884
6.1 -0.162828103660048
6.11 -0.172473466875681
6.12 -0.179343766324326
6.13 -0.183351545422984
6.14 -0.184455040204625
6.15 -0.182658512722013
6.16 -0.178011853306691
6.17 -0.170609463135316
6.18 -0.160588439947113
6.19 -0.14812610070293
6.2 -0.133436885305653
6.21 -0.116768695052014
6.22 -0.09839872810938
6.23 -0.0786288818759829
6.24 -0.0577807984756068
6.25 -0.0361906347636851
6.26 -0.0142036420081889
6.27 0.00783135719536002
6.28 0.0295675062380299
6.29 0.050665377950307
6.3 0.0707982779550944
6.31 0.0896573048995909
6.32 0.10695608906513
6.33 0.122435136594924
6.34 0.135865713439361
6.35 0.147053210978148
6.36 0.155839944004061
6.37 0.162107341197518
6.38 0.165777498227083
6.39 0.166814074013401
6.4 0.165222521322592
6.41 0.161049653537502
6.42 0.154382560019413
6.43 0.145346892750388
6.44 0.134104556774813
6.45 0.120850846183924
6.46 0.105811075866354
6.47 0.089236766851229
6.48 0.0714014496837357
6.49 0.0525961557987188
6.5 0.0331246712167478
6.51 0.0132986300193922
6.52 -0.00656747307312899
6.53 -0.0261612711169198
6.54 -0.0451774351475674
6.55 -0.0633224289272076
6.56 -0.0803190341680945
6.57 -0.0959105764968015
6.58 -0.109864787829284
6.59 -0.121977247211068
6.6 -0.132074349427324
6.61 -0.140015758680165
6.62 -0.145696313230033
6.63 -0.149047355960852
6.64 -0.150037475205102
6.65 -0.148672649701639
6.66 -0.1449958011017
6.67 -0.139085766833978
6.68 -0.131055715238777
6.69 -0.121051033541236
6.7 -0.109246727319916
6.71 -0.0958443775158453
6.72 -0.0810687076070167
6.73 -0.0651638192470224
6.74 -0.0483891593522648
6.75 -0.0310152852550185
6.76 -0.0133194970720965
6.77 0.00441859215822769
6.78 0.0219214777558469
6.79 0.0389181061499492
6.8 0.0551480711336365
6.81 0.070365598694645
6.82 0.0843432595390292
6.83 0.0968753533971302
6.84 0.107780915012259
6.85 0.116906298260247
6.86 0.124127302019561
6.87 0.129350809085469
6.88 0.132515917469489
6.89 0.133594551714121
6.9 0.132591550247332
6.91 0.129544233166041
6.92 0.124521463039244
6.93 0.117622219230257
6.94 0.108973713730437
6.95 0.0987290834586622
6.96 0.0870647003064146
6.97 0.0741771458036818
6.98 0.0602799020650248
6.99 0.0455998145808717
7 0.0303733853942429
7.01 0.0148429572109629
7.02 -0.000747149988735701
7.03 -0.0161544882420757
7.04 -0.0311422561579504
7.05 -0.0454829400006812
7.06 -0.058961765391129
7.07 -0.0713799073898195
7.08 -0.0825574111906588
7.09 -0.0923357808238712
7.1 -0.100580199051704
7.11 -0.107181347940214
7.12 -0.112056806298027
7.13 -0.11515200717611
7.14 -0.116440745805735
7.15 -0.115925235597882
7.16 -0.113635717019854
7.17 -0.109629631189519
7.18 -0.103990376774377
7.19 -0.0968256751473113
7.2 -0.0882655746366787
7.21 -0.0784601300274637
7.22 -0.0675767981450673
7.23 -0.0557975943175188
7.24 -0.0433160577116017
7.25 -0.0303340759324637
7.26 -0.0170586208371857
7.27 -0.00369844822663308
7.28 0.0095391860533876
7.29 0.0224517420376145
7.3 0.0348444938033997
7.31 0.0465334626210733
7.32 0.0573481411028653
7.33 0.0671339682741791
7.34 0.0757545199880705
7.35 0.083093384104557
7.36 0.0890556952740705
7.37 0.0935693099067048
7.38 0.0965856078797029
7.39 0.0980799136363787
7.4 0.0980515354611523
7.41 0.0965234277793061
7.42 0.0935414872305993
7.43 0.0891734989111528
7.44 0.0835077544815914
7.45 0.0766513687215399
7.46 0.0687283254993865
7.47 0.05987728795882
7.48 0.0502492109469449
7.49 0.04000479628021
7.5 0.029311833332466
7.51 0.0183424686140999
7.52 0.0072704484838642
7.53 -0.00373162110127638
7.54 -0.0144949548238997
7.55 -0.024857166857455
7.56 -0.0346647091913401
7.57 -0.0437751331127455
7.58 -0.0520591408858418
7.59 -0.0594023984994554
7.6 -0.0657070845896368
7.61 -0.0708931552096907
7.62 -0.0748993089393683
7.63 -0.0776836418162095
7.64 -0.0792239866531441
7.65 -0.0795179363949299
7.66 -0.0785825561804851
7.67 -0.0764537936397806
7.68 -0.0731856015874819
7.69 -0.0688487916105983
7.7 -0.0635296410194955
7.71 -0.0573282791831028
7.72 -0.0503568823499509
7.73 -0.0427377086251342
7.74 -0.0346010067965458
7.75 -0.0260828341582257
7.76 -0.0173228193502809
7.77 -0.00846190651904706
7.78 0.000359883197093815
7.79 0.00900563771736746
7.8 0.0173436538766283
7.81 0.0252494192902343
7.82 0.0326074468245468
7.83 0.0393129351007217
7.84 0.0452732316647677
7.85 0.0504090789812081
7.86 0.0546556271895674
7.87 0.0579632015376682
7.88 0.0602978165067265
7.89 0.0616414328028833
7.9 0.0619919575407347
7.91 0.061362992020483
7.92 0.0597833354377098
7.93 0.0572962566029235
7.94 0.0539585492306321
7.95 0.0498393895334335
7.96 0.0450190176799761
7.97 0.039587267107515
7.98 0.0336419676879742
7.99 0.0272872503060633
8 0.0206317815018247
8.01 0.0137869574484813
8.02 0.00686508667786259
8.03 -2.24093640733655e-05
8.04 -0.00676674963670469
8.05 -0.0132634736292616
8.06 -0.0194140228557566
8.07 -0.0251272002981176
8.08 -0.0303204867262368
8.09 -0.03492119546969
8.1 -0.0388674501096871
8.11 -0.0421089726509142
8.12 -0.0446076729685397
8.13 -0.0463380336516423
8.14 -0.04728728772602
8.15 -0.0474553900824825
8.16 -0.0468547867082999
8.17 -0.0455099889685222
8.18 -0.0434569631622963
8.19 -0.040742348342574
8.2 -0.0374225178954014
8.21 -0.0335625025918078
8.22 -0.0292347947209126
8.23 -0.0245180544626764
8.24 -0.0194957408440985
8.25 -0.0142546904311454
8.26 -0.00888366733403446
8.27 -0.00347190814568243
8.28 0.0018923149017361
8.29 0.00712308997708652
8.3 0.0121381993497339
8.31 0.0168603705823917
8.32 0.0212184267204785
8.33 0.0251483189151068
8.34 0.0285940270804385
8.35 0.031508316540812
8.36 0.0338533411278963
8.37 0.0356010858005962
8.38 0.0367336445370219
8.39 0.0372433319448018
8.4 0.0371326297100795
8.41 0.0364139716145462
8.42 0.0351093733534866
8.43 0.0332499157481006
8.44 0.0308750921273422
8.45 0.0280320326266621
8.46 0.0247746198857594
8.47 0.0211625121013987
8.48 0.0172600905857628
8.49 0.0131353498817133
8.5 0.00885874908463513
8.51 0.00450204331216641
8.52 0.000137114248891023
8.53 -0.0041651816213042
8.54 -0.00833612908669155
8.55 -0.0123102174537016
8.56 -0.0160261349736061
8.57 -0.0194276798250756
8.58 -0.0224645746045939
8.59 -0.0250931730325506
8.6 -0.0272770494867065
8.61 -0.0289874639938445
8.62 -0.0302036974107457
8.63 -0.0309132536724805
8.64 -0.0311119281445711
8.65 -0.0308037432515116
8.66 -0.0300007546340516
8.67 -0.0287227330796742
8.68 -0.0269967293449236
8.69 -0.0248565307171354
8.7 -0.0223420197220059
8.71 -0.0194984467506962
8.72 -0.0163756295376651
8.73 -0.0130270933536234
8.74 -0.00950916647618541
8.75 -0.00588004595714869
8.76 -0.00219884891696423
8.77 0.00147533543508961
8.78 0.00508437812741307
8.79 0.00857201267286737
8.8 0.0118846935289719
8.81 0.0149723979873121
8.82 0.0177893598155962
8.83 0.020294724247719
8.84 0.0224531153304635
8.85 0.0242351081653818
8.86 0.0256176002048342
8.87 0.0265840774450724
8.88 0.0271247730790729
8.89 0.0272367178999361
8.9 0.0269236834548042
8.91 0.0261960206129664
8.92 0.0250703978048298
8.93 0.0235694446870471
8.94 0.0217213083715001
8.95 0.0195591306024682
8.96 0.0171204553600526
8.97 0.0144465772943906
8.98 0.0115818421428442
8.99 0.00857291084267799
9 0.0054679994193058
9.01 0.00231610690266401
9.02 -0.000833756497576019
9.03 -0.00393332893963045
9.04 -0.00693583259797093
9.05 -0.00979667436099606
9.06 -0.0124741012596351
9.07 -0.0149298011896996
9.08 -0.0171294405037457
9.09 -0.0190431311747978
9.1 -0.0206458214549557
9.11 -0.0219176052459863
9.12 -0.0228439467450333
9.13 -0.0234158183047116
9.14 -0.0236297508311136
9.15 -0.0234877974139917
9.16 -0.022997412219485
9.17 -0.0221712479570818
9.18 -0.0210268764400884
9.19 -0.0195864378752342
9.2 -0.0178762255264494
9.21 -0.0159262132864927
9.22 -0.0137695344463046
9.23 -0.0114419205662956
9.24 -0.00898110981920018
9.25 -0.00642623448601236
9.26 -0.00381719744272259
9.27 -0.0011940474763907
9.28 0.00140363688278398
9.29 0.00393734562627093
9.3 0.0063702086817567
9.31 0.00866753210145792
9.32 0.010797291339428
9.33 0.0127305747315302
9.34 0.0144419711831925
9.35 0.0159098970390786
9.36 0.0171168581390295
9.37 0.0180496441390448
9.38 0.0186994532772531
9.39 0.0190619468752479
9.4 0.0191372339674726
9.41 0.0189297875285811
9.42 0.0184482948046176
9.43 0.0177054452330992
9.44 0.0167176603454537
9.45 0.0155047708698727
9.46 0.0140896469821534
9.47 0.0124977882768089
9.48 0.0107568805427322
9.49 0.00889632682095531
9.5 0.00694676049246952
9.51 0.00493954828952196
9.52 0.00290629114412356
9.53 0.000878330684464417
9.54 -0.001113731032815
9.55 -0.00304049130356157
9.56 -0.0048741792634839
9.57 -0.00658905481784553
9.58 -0.00816176838046659
9.59 -0.00957167649734221
9.6 -0.0108011092034599
9.61 -0.011835585786567
9.62 -0.0126639764950492
9.63 -0.0132786086147012
9.64 -0.0136753162368281
9.65 -0.0138534339336907
9.66 -0.0138157354329841
9.67 -0.0135683192274784
9.68 -0.0131204438565106
9.69 -0.0124843163409354
9.7 -0.0116748379316923
9.71 -0.0107093119347868
9.72 -0.00960711889401776
9.73 -0.00838936484039941
9.74 -0.00707850864867448
9.75 -0.00569797477285926
9.76 -0.00427175776231667
9.77 -0.00282402498690964
9.78 -0.00137872392545194
9.79 4.07998013996863e-05
9.8 0.00141216774033079
9.81 0.00271431169984635
9.82 0.00392778951212493
9.83 0.00503506885734479
9.84 0.00602077512364988
9.85 0.00687189990910196
9.86 0.00757796744956979
9.87 0.00813115696731566
9.88 0.00852637966746583
9.89 0.00876130985182697
9.9 0.00883637035986997
9.91 0.00875467327356371
9.92 0.00852191752488341
9.93 0.00814624571154808
9.94 0.00763806304785324
9.95 0.00700982194418468
9.96 0.00627577621271713
9.97 0.00545170933078631
9.98 0.00455464155151927
9.99 0.00360252092881243
10 0.0026139035172703
};
\addplot [semithick, darkorange25512714, dash pattern=on 3.5pt off 1pt]
table {%
0 0
0.01 -0.000130669369390034
0.02 -0.000258355697305999
0.03 -0.000377938870418936
0.04 -0.000484346212490227
0.05 -0.000572665927966267
0.06 -0.000638260473921409
0.07 -0.000676877713521184
0.08 -0.000684757685139662
0.09 -0.000658732840107302
0.1 -0.000596319659538058
0.11 -0.00049579965689235
0.12 -0.000356287907316584
0.13 -0.000177787416126452
0.14 3.87721548371587e-05
0.15 0.000291512645422371
0.16 0.000577603414302693
0.17 0.000893275895840235
0.18 0.00123385706283498
0.19 0.00159382183042979
0.2 0.00196686409458827
0.21 0.00234598575137729
0.22 0.00272360269666129
0.23 0.00309166646581543
0.24 0.00344179984582416
0.25 0.00376544448375462
0.26 0.00405401823204555
0.27 0.00429907971805617
0.28 0.00449249740824629
0.29 0.00462662026113089
0.3 0.00469444693213847
0.31 0.0046897904114297
0.32 0.0046074349456033
0.33 0.00444328211822867
0.34 0.00419448304364003
0.35 0.00385955376382838
0.36 0.003438471129055
0.37 0.00293274668749224
0.38 0.00234547640530985
0.39 0.00168136438274451
0.4 0.000946719119456773
0.41 0.000149421308649854
0.42 -0.000701137402072899
0.43 -0.00159414476111866
0.44 -0.00251748695053294
0.45 -0.00345789537471511
0.46 -0.00440111975044153
0.47 -0.0053321255419384
0.48 -0.00623531329434572
0.49 -0.00709475695350367
0.5 -0.00789445782834722
0.51 -0.00861861046279394
0.52 -0.00925187634488528
0.53 -0.00977966109952845
0.54 -0.0101883905941745
0.55 -0.0104657812399718
0.56 -0.0106010996991564
0.57 -0.0105854072163737
0.58 -0.010411783879734
0.59 -0.0100755282878737
0.6 -0.00957432835193468
0.61 -0.00890839929461892
0.62 -0.00808058531933708
0.63 -0.00709642190655453
0.64 -0.00596415624598605
0.65 -0.00469472392521507
0.66 -0.00330168065929172
0.67 -0.00180108855243387
0.68 -0.000211357121641124
0.69 0.00144695992851073
0.7 0.00315141042244682
0.71 0.00487792939976064
0.72 0.00660116150160503
0.73 0.00829481607011917
0.74 0.00993205029857625
0.75 0.0114858751501107
0.76 0.0129295782104369
0.77 0.0142371571662273
0.78 0.0153837572161293
0.79 0.0163461054349601
0.8 0.0171029349312496
0.81 0.0176353915703136
0.82 0.0179274160840419
0.83 0.0179660945574007
0.84 0.0177419705711766
0.85 0.0172493126896532
0.86 0.0164863315076151
0.87 0.0154553411082005
0.88 0.0141628605245304
0.89 0.0126196516346751
0.9 0.0108406908404496
0.91 0.00884507287312049
0.92 0.00665584611916301
0.93 0.00429977995115705
0.94 0.00180706566603472
0.95 -0.000789046242427709
0.96 -0.00345266863601121
0.97 -0.00614575518384006
0.98 -0.00882862675139022
0.99 -0.0114605397943125
1 -0.0140002889386759
1.01 -0.0164068351444761
1.02 -0.0186399501815091
1.03 -0.0206608676102847
1.04 -0.0224329300680973
1.05 -0.0239222224222181
1.06 -0.0250981802767114
1.07 -0.0259341634124475
1.08 -0.0264079840047306
1.09 -0.0265023799000704
1.1 -0.0262054238406928
1.11 -0.0255108602972306
1.12 -0.0244183624986338
1.13 -0.0229337033228792
1.14 -0.0210688349190227
1.15 -0.0188418732544874
1.16 -0.0162769852028063
1.17 -0.0134041772858527
1.18 -0.0102589867385692
1.19 -0.00688207714951901
1.2 -0.00331874252226151
1.21 0.000381674825149266
1.22 0.00416644557843639
1.23 0.0079801855637728
1.24 0.0117656489453333
1.25 0.015464571489813
1.26 0.0190185518126689
1.27 0.0223699575961025
1.28 0.0254628430300226
1.29 0.0282438631912261
1.3 0.0306631707567612
1.31 0.0326752803556294
1.32 0.03423988600597
1.33 0.0353226174662907
1.34 0.0358957219490312
1.35 0.0359386584987143
1.36 0.0354385934171939
1.37 0.0343907864131702
1.38 0.0327988586465449
1.39 0.0306749355110439
1.4 0.0280396588281097
1.41 0.0249220650855563
1.42 0.0213593284172678
1.43 0.0173963691543443
1.44 0.0130853309506718
1.45 0.00848493166259006
1.46 0.00365969530794768
1.47 -0.00132092549118658
1.48 -0.00638352520086814
1.49 -0.0114518059808303
1.5 -0.0164477083104004
1.51 -0.0212925952716101
1.52 -0.0259084728852655
1.53 -0.030219227909452
1.54 -0.0341518638003843
1.55 -0.0376377151206449
1.56 -0.0406136205732379
1.57 -0.0430230350503977
1.58 -0.044817061617616
1.59 -0.0459553852046342
1.6 -0.0464070909397072
1.61 -0.0461513515295181
1.62 -0.0451779698377841
1.63 -0.0434877648288868
1.64 -0.0410927912920428
1.65 -0.0380163862154256
1.66 -0.0342930373030352
1.67 -0.0299680718812149
1.68 -0.0250971672847724
1.69 -0.0197456867005307
1.7 -0.0139878473329594
1.71 -0.00790573059548842
1.72 -0.00158814677507115
1.73 0.00487063078000283
1.74 0.0113722444834526
1.75 0.01781572469436
1.76 0.0240990336942845
1.77 0.0301206582841046
1.78 0.035781226558733
1.79 0.0409851235178076
1.8 0.0456420796605883
1.81 0.049668706610119
1.82 0.0529899541254755
1.83 0.0555404635952816
1.84 0.057265794257509
1.85 0.0581234999498988
1.86 0.0580840361453039
1.87 0.057131479343294
1.88 0.0552640435434526
1.89 0.052494381480782
1.9 0.0488496615177091
1.91 0.0443714145134836
1.92 0.0391151485789658
1.93 0.0331497333179623
1.94 0.0265565588975554
1.95 0.0194284790195332
1.96 0.0118685505222755
1.97 0.00398858586646063
1.98 -0.00409246191112767
1.99 -0.0122502591115208
2 -0.020356970717127
2.01 -0.0282832313099972
2.02 -0.0359001776963136
2.03 -0.0430815117989881
2.04 -0.0497055612886712
2.05 -0.055657304836958
2.06 -0.0608303288134519
2.07 -0.0651286827217193
2.08 -0.0684686016806856
2.09 -0.0707800658015402
2.1 -0.0720081683708623
2.11 -0.0721142673047989
2.12 -0.0710768973546234
2.13 -0.0688924239806036
2.14 -0.0655754236209307
2.15 -0.0611587792106277
2.16 -0.0556934841907631
2.17 -0.0492481528244919
2.18 -0.0419082393326472
2.19 -0.0337749731037223
2.2 -0.0249640219449294
2.21 -0.01560389994548
2.22 -0.00583414094352014
2.23 0.0041967372509147
2.24 0.0143334488953227
2.25 0.0244163042056346
2.26 0.0342836857212857
2.27 0.0437745993202072
2.28 0.0527312601810894
2.29 0.0610016727211371
2.3 0.0684421629091719
2.31 0.074919821387962
2.32 0.0803148165472602
2.33 0.0845225380706325
2.34 0.0874555335241767
2.35 0.089045203242089
2.36 0.0892432220603096
2.37 0.0880226603122317
2.38 0.0853787808767803
2.39 0.0813294938968362
2.4 0.0759154559943541
2.41 0.069199806319529
2.42 0.0612675375006407
2.43 0.0522245054194065
2.44 0.0421960876308176
2.45 0.0313255060813643
2.46 0.0197718354594997
2.47 0.00770772394224483
2.48 -0.0046831418103813
2.49 -0.0172087909042987
2.5 -0.0296719010512066
2.51 -0.0418728657925113
2.52 -0.0536129490029521
2.53 -0.0646974773866227
2.54 -0.0749390202570279
2.55 -0.0841605052691395
2.56 -0.0921982189682653
2.57 -0.0989046420480272
2.58 -0.104151071064629
2.59 -0.107829981020085
2.6 -0.109857086672935
2.61 -0.110173064617686
2.62 -0.108744903037691
2.63 -0.105566851512218
2.64 -0.100660949267852
2.65 -0.0940771167180472
2.66 -0.0858928019347453
2.67 -0.076212180737585
2.68 -0.0651649162588687
2.69 -0.0529044910316853
2.7 -0.0396061317380915
2.71 -0.025464353627419
2.72 -0.0106901581567958
2.73 0.00449207649433962
2.74 0.0198479668322571
2.75 0.0351367072706647
2.76 0.0501148108876178
2.77 0.0645399500836745
2.78 0.0781748370328599
2.79 0.0907910822776199
2.8 0.102172969251515
2.81 0.112121082942486
2.82 0.120455732342791
2.83 0.127020108760652
2.84 0.131683125468386
2.85 0.134341888491288
2.86 0.134923753544118
2.87 0.133387930125912
2.88 0.129726600503184
2.89 0.123965528647846
2.9 0.116164142039115
2.91 0.10641507746856
2.92 0.0948431904763345
2.93 0.0816040366607624
2.94 0.0668818417050005
2.95 0.0508869854141221
2.96 0.0338530332147289
2.97 0.0160333563010693
2.98 -0.00230261121436026
2.99 -0.0208734232952965
3 -0.0393899205742081
3.01 -0.0575597111978186
3.02 -0.075091764771093
3.03 -0.0917010474987163
3.04 -0.10711312499836
3.05 -0.121068658798051
3.06 -0.133327723253462
3.07 -0.143673871533721
3.08 -0.151917882410922
3.09 -0.157901123814175
3.1 -0.161498474420131
3.11 -0.162620750876505
3.12 -0.161216595503848
3.13 -0.157273787388381
3.14 -0.150819948544929
3.15 -0.141922626161151
3.16 -0.130688741688603
3.17 -0.117263407570466
3.18 -0.101828122531402
3.19 -0.0845983664397882
3.2 -0.0658206256230404
3.21 -0.0457688890110021
3.22 -0.0247406644426825
3.23 -0.0030525727470025
3.24 0.0189644153430029
3.25 0.0409700278908294
3.26 0.0626199491005327
3.27 0.0835712040853578
3.28 0.103487586849397
3.29 0.122045045595196
3.3 0.138936939154134
3.31 0.153879079400271
3.32 0.166614476950758
3.33 0.176917711252905
3.34 0.184598851263673
3.35 0.189506859273869
3.36 0.191532417928314
3.37 0.190610129036382
3.38 0.186720042228588
3.39 0.1798884817517
3.4 0.17018815055094
3.41 0.1577375020948
3.42 0.142699381978883
3.43 0.125278953016259
3.44 0.10572092909638
3.45 0.0843061543853033
3.46 0.0613475752623017
3.47 0.0371856625629093
3.48 0.0121833510559283
3.49 -0.0132794285369708
3.5 -0.0388115424101869
3.51 -0.0640166828513806
3.52 -0.0884995404930326
3.53 -0.111872023196849
3.54 -0.133759423433492
3.55 -0.153806435877657
3.56 -0.171682928366791
3.57 -0.187089372362881
3.58 -0.199761843577369
3.59 -0.209476509411274
3.6 -0.216053527243399
3.61 -0.219360286263497
3.62 -0.219313935367074
3.63 -0.215883150457078
3.64 -0.209089106170285
3.65 -0.199005629383009
3.66 -0.185758524659807
3.67 -0.169524074888651
3.68 -0.150526733489191
3.69 -0.129036037576934
3.7 -0.105362784105631
3.71 -0.0798545230871961
3.72 -0.0528904333045885
3.73 -0.0248756563004562
3.74 0.00376482633115584
3.75 0.032592679358571
3.76 0.0611629644945644
3.77 0.089031050598816
3.78 0.115759575569525
3.79 0.140925350304437
3.8 0.164126095158175
3.81 0.184986901117359
3.82 0.203166311442478
3.83 0.218361924742485
3.84 0.230315427284133
3.85 0.238816970695717
3.86 0.243708820981833
3.87 0.244888215776019
3.88 0.242309378854774
3.89 0.235984653933554
3.9 0.225984733461525
3.91 0.212437972312762
3.92 0.195528790713761
3.93 0.175495185221329
3.94 0.152625380839702
3.95 0.127253671211426
3.96 0.0997555070087199
3.97 0.0705419049752603
3.98 0.0400532613198336
3.99 0.00875266315596855
4 -0.0228811997523727
4.01 -0.0543614136859136
4.02 -0.08520039555452
4.03 -0.114917505311261
4.04 -0.143046596485393
4.05 -0.169143385367774
4.06 -0.192792521529173
4.07 -0.213614246378794
4.08 -0.231270532323969
4.09 -0.245470602689482
4.1 -0.255975741785273
4.11 -0.262603315236051
4.12 -0.265229932742913
4.13 -0.263793698650205
4.14 -0.258295509835973
4.15 -0.248799375310763
4.16 -0.235431747263524
4.17 -0.218379868892465
4.18 -0.197889159954931
4.19 -0.174259676314715
4.2 -0.147841694611297
4.21 -0.119030487283731
4.22 -0.0882603663232704
4.23 -0.0559980860887572
4.24 -0.0227357061005506
4.25 0.0110169762432763
4.26 0.0447403057620349
4.27 0.077912839639877
4.28 0.110019481300477
4.29 0.140559550109643
4.3 0.169054659458477
4.31 0.195056278259511
4.32 0.218152855365113
4.33 0.23797639282864
4.34 0.254208362180035
4.35 0.266584867854949
4.36 0.27490097344785
4.37 0.279014119377384
4.38 0.278846574655689
4.39 0.274386880522206
4.4 0.265690259499785
4.41 0.252877979707485
4.42 0.236135680762219
4.43 0.215710684058071
4.44 0.191908326364829
4.45 0.165087371277236
4.46 0.135654567823074
4.47 0.104058439262707
4.48 0.0707823975628406
4.49 0.036337289999948
4.5 0.0012534936644685
4.51 -0.0339273188586105
4.52 -0.0686606137889471
4.53 -0.102407498048888
4.54 -0.134643154935885
4.55 -0.164865080423956
4.56 -0.192600989745876
4.57 -0.217416268783992
4.58 -0.238920851680759
4.59 -0.256775414865857
4.6 -0.270696788249824
4.61 -0.2804624964906
4.62 -0.2859143568093
4.63 -0.286961074601744
4.64 -0.283579793829944
4.65 -0.275816575634017
4.66 -0.263785795518819
4.67 -0.247668466572132
4.68 -0.227709513189936
4.69 -0.204214036447466
4.7 -0.177542628295699
4.71 -0.148105806924525
4.72 -0.116357659672544
4.73 -0.082788792552991
4.74 -0.047918696601057
4.75 -0.0122876506493399
4.76 0.0235517123475072
4.77 0.0590430428134883
4.78 0.0936349798484537
4.79 0.126789787047692
4.8 0.157991782505791
4.81 0.18675542977169
4.82 0.212632961749163
4.83 0.235221416805778
4.84 0.254168975549818
4.85 0.269180497714261
4.86 0.280022171176004
4.87 0.286525199137917
4.88 0.288588466688591
4.89 0.28618014408856
4.9 0.279338200955305
4.91 0.268169822764535
4.92 0.252849738476943
4.93 0.233617485360252
4.94 0.210773653930274
4.95 0.184675172112514
4.96 0.155729702968939
4.97 0.124389244399156
4.98 0.0911430318864221
4.99 0.0565098564139934
5 0.0210299189495633
5.01 -0.014743649763523
5.02 -0.0502534700772937
5.03 -0.0849466577823933
5.04 -0.11828349375811
5.05 -0.149745881987361
5.06 -0.178845462397536
5.07 -0.205131250515186
5.08 -0.228196683485023
5.09 -0.247685961480231
5.1 -0.263299584769428
5.11 -0.274798999525468
5.12 -0.282010279657104
5.13 -0.284826787288595
5.14 -0.283210770758962
5.15 -0.277193875901424
5.16 -0.266876563624338
5.17 -0.252426444171583
5.18 -0.23407555561539
5.19 -0.212116630853782
5.2 -0.186898413381404
5.21 -0.15882009712161
5.22 -0.128324979410438
5.23 -0.0958934285901469
5.24 -0.062035278405645
5.25 -0.027281770331697
5.26 0.00782282804801995
5.27 0.0427297955462703
5.28 0.0768945848821498
5.29 0.109785368667859
5.3 0.140891368872261
5.31 0.169730838436075
5.32 0.195858569473565
5.33 0.218872810244964
5.34 0.238421482695199
5.35 0.254207603670683
5.36 0.26599382576283
5.37 0.273606027876443
5.38 0.276935900854244
5.39 0.275942489559958
5.4 0.270652669472694
5.41 0.261160552807552
5.42 0.247625836179536
5.43 0.230271118598087
5.44 0.209378234850357
5.45 0.185283664843869
5.46 0.158373093987293
5.47 0.129075212962476
5.48 0.0978548570724848
5.49 0.0652055955541468
5.5 0.0316418896605235
5.51 -0.00230905518039782
5.52 -0.0361156133384387
5.53 -0.0692501068874481
5.54 -0.101197084954326
5.55 -0.131461383838547
5.56 -0.159575841123814
5.57 -0.18510854290417
5.58 -0.207669491053689
5.59 -0.226916587050671
5.6 -0.242560840065131
5.61 -0.254370719647809
5.62 -0.26217558721314
5.63 -0.265868155362019
5.64 -0.265405939701629
5.65 -0.260811683937057
5.66 -0.252172755373244
5.67 -0.239639524313718
5.68 -0.223422756913234
5.69 -0.203790066579205
5.7 -0.181061483775365
5.71 -0.155604217827756
5.72 -0.127826696852241
5.73 -0.0981719830192757
5.74 -0.0671106698742262
5.75 -0.0351333761949175
5.76 -0.00274295677573145
5.77 0.0295534455069653
5.78 0.0612523800248216
5.79 0.091861974850848
5.8 0.120909605124889
5.81 0.147949223148515
5.82 0.172568235949324
5.83 0.194393823768135
5.84 0.213098602295028
5.85 0.228405542354146
5.86 0.240092072931492
5.87 0.247993306753522
5.88 0.252004341838816
5.89 0.252081607329093
5.9 0.248243237218114
5.91 0.240568471090889
5.92 0.229196096412748
5.93 0.214321962022177
5.94 0.196195607043266
5.95 0.175116063213594
5.96 0.151426901405649
5.97 0.125510604705873
5.98 0.0977823606268134
5.99 0.0686833737094129
6 0.0386738067942546
6.01 0.00822546450008715
6.02 -0.0221856641285274
6.03 -0.0520868852989527
6.04 -0.0810161843178037
6.05 -0.108529397678172
6.06 -0.134207061512704
6.07 -0.157660830347774
6.08 -0.178539367553335
6.09 -0.196533617863236
6.1 -0.211381382688807
6.11 -0.222871130490793
6.12 -0.23084498701914
6.13 -0.235200863570401
6.14 -0.235893695330345
6.15 -0.232935776139077
6.16 -0.226396190407518
6.17 -0.216399357197205
6.18 -0.203122715422851
6.19 -0.1867935925289
6.2 -0.167685311617682
6.21 -0.146112603671631
6.22 -0.122426402036232
6.23 -0.0970081055541213
6.24 -0.0702634045263356
6.25 -0.042615769910394
6.26 -0.0144997107585462
6.27 0.0136460922079569
6.28 0.0413856678348817
6.29 0.0682925421099345
6.3 0.093956325905251
6.31 0.117989000684174
6.32 0.140030805529066
6.33 0.159755635897969
6.34 0.176875872936027
6.35 0.1911465718078
6.36 0.202368948215648
6.37 0.210393113848204
6.38 0.215120023770129
6.39 0.216502611518607
6.4 0.214546100706367
6.41 0.209307495035248
6.42 0.200894261589232
6.43 0.18946223489598
6.44 0.175212781323039
6.45 0.158389274721402
6.46 0.139272944670333
6.47 0.118178168054916
6.48 0.095447282881527
6.49 0.071445010086639
6.5 0.0465525745237306
6.51 0.021161620247694
6.52 -0.0043319823932392
6.53 -0.0295343395255096
6.54 -0.0540596487900631
6.55 -0.0775361313510373
6.56 -0.0996116893455877
6.57 -0.119959202438513
6.58 -0.138281383656901
6.59 -0.1543151223956
6.6 -0.167835251269663
6.61 -0.178657683194793
6.62 -0.186641875537964
6.63 -0.191692589223745
6.64 -0.193760922126018
6.65 -0.192844607733472
6.66 -0.188987581762785
6.67 -0.182278830919418
6.68 -0.172850549190521
6.69 -0.16087563772296
6.7 -0.146564594327325
6.71 -0.130161847803872
6.72 -0.111941600471609
6.73 -0.0922032493767864
6.74 -0.0712664625604055
6.75 -0.0494659913945803
6.76 -0.0271463032943426
6.77 -0.00465612103661039
6.78 0.017657044544479
6.79 0.039452282560366
6.8 0.0604005070399461
6.81 0.0801894386409186
6.82 0.0985282676033765
6.83 0.115151928324725
6.84 0.129824922848961
6.85 0.142344638393203
6.86 0.152544112645141
6.87 0.160294209810808
6.88 0.16550518011826
6.89 0.168127585529094
6.9 0.168152584612442
6.91 0.165611579731004
6.92 0.160575239713458
6.93 0.153151920884686
6.94 0.14348551854407
6.95 0.131752789581567
6.96 0.118160194771817
6.97 0.102940316272209
6.98 0.0863479118708076
6.99 0.0686556725002428
7 0.0501497533878139
7.01 0.031125151902461
7.02 0.0118810066575575
7.03 -0.00728410727438891
7.04 -0.0260768130727338
7.05 -0.0442134248982771
7.06 -0.0614242299037334
7.07 -0.0774574950062646
7.08 -0.092083139090927
7.09 -0.105096017375237
7.1 -0.116318771492222
7.11 -0.125604206323543
7.12 -0.132837162607995
7.13 -0.137935862729724
7.14 -0.140852715716198
7.15 -0.141574576207626
7.16 -0.140122460856577
7.17 -0.136550734140792
7.18 -0.130945783790194
7.19 -0.123424213813932
7.2 -0.114130590346824
7.21 -0.103234782109036
7.22 -0.0909289430924193
7.23 -0.077424190069451
7.24 -0.0629470315981548
7.25 -0.0477356083165641
7.26 -0.0320358064467187
7.27 -0.0160973075410667
7.28 -0.000169637600029296
7.29 0.0155017222186828
7.3 0.0306791029617904
7.31 0.0451362357905618
7.32 0.0586616066041005
7.33 0.071061528029393
7.34 0.0821628846386403
7.35 0.091815513085877
7.36 0.0998941852087049
7.37 0.106300168908039
7.38 0.110962348684976
7.39 0.113837894962035
7.4 0.114912478627668
7.41 0.114200034500471
7.42 0.111742084497847
7.43 0.107606638102457
7.44 0.101886694144101
7.45 0.0946983738580358
7.46 0.0861787205556159
7.47 0.0764832059723557
7.48 0.0657829873765973
7.49 0.0542619627756503
7.5 0.0421136740055164
7.51 0.0295381091084986
7.52 0.0167384561773015
7.53 0.00391786077551329
7.54 -0.00872376185297224
7.55 -0.0209928102715619
7.56 -0.0327049289814031
7.57 -0.0436877453101951
7.58 -0.0537833709925084
7.59 -0.0628506327688239
7.6 -0.0707670012215179
7.61 -0.0774301923677759
7.62 -0.0827594221504935
7.63 -0.0866962998135542
7.64 -0.0892053521203387
7.65 -0.0902741763763367
7.66 -0.0899132261518216
7.67 -0.0881552393748987
7.68 -0.0850543239891366
7.69 -0.0806847215592339
7.7 -0.0751392739852965
7.71 -0.0685276227817586
7.72 -0.0609741741300785
7.73 -0.0526158660741264
7.74 -0.0435997767530566
7.75 -0.0340806144286776
7.76 -0.0242181312443098
7.77 -0.0141745031425189
7.78 -0.00411171817379701
7.79 0.00581098543797735
7.8 0.0154395916193091
7.81 0.0246276514282944
7.82 0.0332384656495912
7.83 0.0411470731607469
7.84 0.0482420168818039
7.85 0.0544268631611566
7.86 0.0596214548070114
7.87 0.0637628825702793
7.88 0.0668061646435353
7.89 0.0687246285827755
7.9 0.0695099949050964
7.91 0.0691721663884304
7.92 0.0677387317239441
7.93 0.0652541965761938
7.94 0.0617789592239708
7.95 0.0573880517250681
7.96 0.0521696709167216
7.97 0.0462235264833846
7.98 0.0396590357559909
7.99 0.0325933968216416
8 0.0251495728982785
8.01 0.0174542217529647
8.02 0.00963560421153418
8.03 0.00182150552722764
8.04 -0.00586279743916741
8.05 -0.0132964916025548
8.06 -0.0203650757842472
8.07 -0.0269620740276605
8.08 -0.0329905891899535
8.09 -0.0383646749044094
8.1 -0.0430105073081141
8.11 -0.0468673414669628
8.12 -0.0498882411442933
8.13 -0.0520405743878096
8.14 -0.0533062712885691
8.15 -0.053681844132644
8.16 -0.0531781739589561
8.17 -0.051820071196375
8.18 -0.0496456215233347
8.19 -0.0467053313218911
8.2 -0.0430610900380869
8.21 -0.0387849693699666
8.22 -0.0339578814479153
8.23 -0.0286681200200346
8.24 -0.023009810085729
8.25 -0.0170812924183795
8.26 -0.0109834699749518
8.27 -0.00481814330585942
8.28 0.00131363824131249
8.29 0.00731318347235767
8.3 0.0130856995435116
8.31 0.0185417420179881
8.32 0.023598553261021
8.33 0.0281812698276359
8.34 0.0322239819412163
8.35 0.0356706308293942
8.36 0.0384757325301088
8.37 0.0406049197560915
8.38 0.0420352964606702
8.39 0.042755602831416
8.4 0.042766191501065
8.41 0.0420788187588661
8.42 0.0407162574236011
8.43 0.0387117407582814
8.44 0.0361082493255982
8.45 0.0329576549662037
8.46 0.0293197380968876
8.47 0.025261096245632
8.48 0.02085396314354
8.49 0.0161749587633628
8.5 0.0113037914200551
8.51 0.00632193342538748
8.52 0.00131129181674615
8.53 -0.00364710463404094
8.54 -0.00847438157122322
8.55 -0.0130950387640034
8.56 -0.0174380950256609
8.57 -0.0214381415154927
8.58 -0.0250362883554123
8.59 -0.0281809914584759
8.6 -0.0308287486030998
8.61 -0.0329446560571725
8.62 -0.0345028194221155
8.63 -0.0354866147888937
8.64 -0.0358887987365984
8.65 -0.0357114681205791
8.66 -0.0349658729533597
8.67 -0.0336720879415998
8.68 -0.0318585503722397
8.69 -0.0295614740094979
8.7 -0.0268241504435524
8.71 -0.0236961508970232
8.72 -0.0202324428261765
8.73 -0.0164924367335528
8.74 -0.0125389794252672
8.75 -0.00843731049170496
8.76 -0.00425399906135122
8.77 -5.58778750441562e-05
8.78 0.00409100854265232
8.79 0.00812242536758918
8.8 0.0119769231430451
8.81 0.0155967531601715
8.82 0.018928709293908
8.83 0.021924884433082
8.84 0.0245433311997446
8.85 0.0267486183412447
8.86 0.028512275970032
8.87 0.0298131246905777
8.88 0.0306374855594442
8.89 0.030979269742693
8.9 0.0308399486341986
8.91 0.0302284070496416
8.92 0.02916068388593
8.93 0.0276596063082446
8.94 0.0257543250726613
8.95 0.0234797599896737
8.96 0.0208759657639826
8.97 0.0179874294927146
8.98 0.0148623119550127
8.99 0.0115516454713105
9 0.00810850154451765
9.01 0.00458714171523143
9.02 0.0010421650697481
9.03 -0.00247233436279893
9.04 -0.00590358749209287
9.05 -0.00920093509073733
9.06 -0.0123165662986136
9.07 -0.0152062001822422
9.08 -0.0178297009058236
9.09 -0.0201516182778108
9.1 -0.0221416467480254
9.11 -0.0237749973230108
9.12 -0.0250326783182546
9.13 -0.025901682351401
9.14 -0.0263750784768726
9.15 -0.026452009845981
9.16 -0.0261375987248853
9.17 -0.0254427620939121
9.18 -0.0243839423653688
9.19 -0.0229827589743026
9.2 -0.0212655877007612
9.21 -0.0192630755582224
9.22 -0.0170095999184712
9.23 -0.0145426812282498
9.24 -0.0119023591999757
9.25 -0.00913054272279289
9.26 -0.00627034393890921
9.27 -0.00336540696390576
9.28 -0.000459241601336681
9.29 0.00240542788319361
9.3 0.00518728929756194
9.31 0.00784703531097861
9.32 0.0103479141381167
9.33 0.0126562305788751
9.34 0.0147417907877406
9.35 0.0165782851443612
9.36 0.0181436046605188
9.37 0.0194200874704181
9.38 0.0203946930929448
9.39 0.0210591033080669
9.4 0.0214097496368275
9.41 0.0214477685378533
9.42 0.0211788865161746
9.43 0.0206132383665687
9.44 0.0197651227289851
9.45 0.0186527000046537
9.46 0.0172976384565707
9.47 0.0157247149872838
9.48 0.0139613776421757
9.49 0.0120372773216319
9.5 0.00998377649639141
9.51 0.00783344290487384
9.52 0.00561953626916974
9.53 0.00337549599946954
9.54 0.00113443766866458
9.55 -0.00107133426485255
9.56 -0.00321079042039571
9.57 -0.00525461059051176
9.58 -0.00717558201709147
9.59 -0.0089489565769441
9.6 -0.0105527623528163
9.61 -0.0119680658664845
9.62 -0.0131791820912509
9.63 -0.014173830228097
9.64 -0.014943234108949
9.65 -0.0154821669681492
9.66 -0.0157889411857759
9.67 -0.0158653444408981
9.68 -0.0157165245068964
9.69 -0.0153508256631835
9.7 -0.0147795803776588
9.71 -0.0140168605227957
9.72 -0.0130791929175024
9.73 -0.0119852444302778
9.74 -0.0107554822316588
9.75 -0.00941181504197127
9.76 -0.00797722138195386
9.77 -0.00647537089843236
9.78 -0.00493024480594079
9.79 -0.00336576136049682
9.8 -0.0018054120675576
9.81 -0.000271914027710358
9.82 0.00121311655269592
9.83 0.00262946510550516
9.84 0.00395858962750753
9.85 0.00518385827961402
9.86 0.00629075075234655
9.87 0.00726702112834066
9.88 0.00810282063125616
9.89 0.00879077932032256
9.9 0.00932604645998421
9.91 0.00970628995423338
9.92 0.00993165587507
9.93 0.0100046897244595
9.94 0.00993022164018457
9.95 0.00971521827989243
9.96 0.00936860458711067
9.97 0.00890105905171672
9.98 0.00832478642004459
9.99 0.00765327208237634
10 0.00690102256505162
};

\nextgroupplot[
title style={font=\fontsize{8}{7}\selectfont},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.09998622266375, ymax=1.09999934393637,
ytick style={color=black},
ytick = {-1,-0.5,0,0.5,1},
yticklabels={-1,-0.5,0,0.5,1},
xlabel style={font=\fontsize{8}{7}\selectfont},
ylabel near ticks,
]
\addplot [semithick, forestgreen4416044, dash pattern=on 3.5pt off 1pt]
table {%
0 1
0.01 0.999999991352211
0.02 0.999999964850838
0.03 0.99999991963847
0.04 0.999999854829904
0.05 0.999999769511391
0.06 0.999999662739851
0.07 0.999999533542082
0.08 0.999999380913939
0.09 0.99999920381949
0.1 0.999999001190157
0.11 0.999998771923825
0.12 0.999998514883935
0.13 0.999998228898549
0.14 0.999997912759394
0.15 0.999997565220871
0.16 0.999997184999054
0.17 0.999996770770648
0.18 0.999996321171927
0.19 0.999995834797643
0.2 0.999995310199908
0.21 0.999994745887045
0.22 0.999994140322406
0.23 0.99999349192317
0.24 0.9999927990591
0.25 0.999992060051272
0.26 0.999991273170771
0.27 0.999990436637355
0.28 0.999989548618088
0.29 0.999988607225928
0.3 0.999987610518293
0.31 0.999986556495582
0.32 0.999985443099662
0.33 0.999984268212321
0.34 0.999983029653674
0.35 0.999981725180541
0.36 0.999980352484775
0.37 0.99997890919156
0.38 0.999977392857654
0.39 0.999975800969607
0.4 0.99997413094192
0.41 0.99997238011517
0.42 0.999970545754088
0.43 0.99996862504559
0.44 0.999966615096766
0.45 0.999964512932818
0.46 0.999962315494949
0.47 0.999960019638211
0.48 0.999957622129298
0.49 0.999955119644285
0.5 0.999952508766324
0.51 0.999949785983285
0.52 0.999946947685342
0.53 0.999943990162505
0.54 0.999940909602106
0.55 0.999937702086215
0.56 0.999934363589016
0.57 0.999930889974112
0.58 0.999927276991779
0.59 0.999923520276164
0.6 0.999919615342417
0.61 0.999915557583765
0.62 0.999911342268528
0.63 0.999906964537064
0.64 0.999902419398663
0.65 0.99989770172837
0.66 0.999892806263742
0.67 0.999887727601545
0.68 0.999882460194377
0.69 0.999876998347234
0.7 0.999871336214
0.71 0.999865467793869
0.72 0.999859386927701
0.73 0.999853087294308
0.74 0.99984656240666
0.75 0.999839805608031
0.76 0.999832810068063
0.77 0.999825568778764
0.78 0.999818074550422
0.79 0.999810320007455
0.8 0.999802297584176
0.81 0.999793999520483
0.82 0.999785417857482
0.83 0.999776544433012
0.84 0.999767370877112
0.85 0.999757888607395
0.86 0.999748088824346
0.87 0.99973796250654
0.88 0.999727500405778
0.89 0.999716693042138
0.9 0.999705530698949
0.91 0.999694003417677
0.92 0.999682100992726
0.93 0.999669812966161
0.94 0.999657128622338
0.95 0.999644036982452
0.96 0.999630526799001
0.97 0.999616586550157
0.98 0.99960220443406
0.99 0.999587368363008
1 0.999572065957578
1.01 0.999556284540643
1.02 0.999540011131307
1.03 0.999523232438753
1.04 0.999505934855992
1.05 0.999488104453531
1.06 0.999469726972947
1.07 0.999450787820366
1.08 0.999431272059862
1.09 0.99941116440675
1.1 0.999390449220801
1.11 0.999369110499356
1.12 0.999347131870352
1.13 0.999324496585255
1.14 0.999301187511901
1.15 0.999277187127246
1.16 0.999252477510018
1.17 0.999227040333285
1.18 0.999200856856925
1.19 0.999173907920001
1.2 0.999146173933051
1.21 0.999117634870284
1.22 0.999088270261675
1.23 0.999058059184978
1.24 0.999026980257646
1.25 0.998995011628653
1.26 0.998962130970229
1.27 0.998928315469506
1.28 0.998893541820069
1.29 0.998857786213414
1.3 0.998821024330327
1.31 0.998783231332158
1.32 0.99874438185202
1.33 0.99870444998589
1.34 0.998663409283626
1.35 0.99862123273989
1.36 0.998577892784997
1.37 0.998533361275662
1.38 0.998487609485674
1.39 0.998440608096477
1.4 0.998392327187671
1.41 0.998342736227427
1.42 0.99829180406282
1.43 0.998239498910085
1.44 0.998185788344783
1.45 0.998130639291898
1.46 0.998074018015845
1.47 0.998015890110412
1.48 0.997956220488613
1.49 0.997894973372476
1.5 0.997832112282755
1.51 0.997767600028562
1.52 0.99770139869694
1.53 0.997633469642352
1.54 0.997563773476118
1.55 0.99749227005577
1.56 0.997418918474349
1.57 0.99734367704964
1.58 0.997266503313338
1.59 0.997187354000163
1.6 0.997106185036905
1.61 0.997022951531423
1.62 0.996937607761584
1.63 0.99685010716415
1.64 0.996760402323613
1.65 0.996668444960984
1.66 0.996574185922531
1.67 0.996477575168483
1.68 0.996378561761675
1.69 0.996277093856169
1.7 0.996173118685831
1.71 0.996066582552876
1.72 0.995957430816371
1.73 0.995845607880728
1.74 0.995731057184147
1.75 0.995613721187057
1.76 0.995493541360518
1.77 0.995370458174615
1.78 0.995244411086835
1.79 0.995115338530429
1.8 0.994983177902767
1.81 0.994847865553689
1.82 0.994709336773851
1.83 0.994567525783072
1.84 0.994422365718689
1.85 0.994273788623915
1.86 0.994121725436216
1.87 0.993966105975693
1.88 0.993806858933497
1.89 0.993643911860253
1.9 0.993477191154526
1.91 0.993306622051306
1.92 0.993132128610537
1.93 0.992953633705682
1.94 0.992771059012336
1.95 0.992584324996884
1.96 0.992393350905216
1.97 0.9921980547515
1.98 0.991998353307018
1.99 0.991794162089069
2 0.991585395349946
2.01 0.991371966065993
2.02 0.991153785926745
2.03 0.990930765324153
2.04 0.990702813341913
2.05 0.99046983774488
2.06 0.990231744968608
2.07 0.989988440108979
2.08 0.98973982691197
2.09 0.989485807763529
2.1 0.989226283679585
2.11 0.9889611542962
2.12 0.988690317859852
2.13 0.988413671217876
2.14 0.988131109809057
2.15 0.987842527654381
2.16 0.987547817347966
2.17 0.987246870048152
2.18 0.986939575468793
2.19 0.986625821870723
2.2 0.986305496053429
2.21 0.985978483346922
2.22 0.985644667603831
2.23 0.985303931191705
2.24 0.984956154985545
2.25 0.984601218360584
2.26 0.984238999185292
2.27 0.983869373814648
2.28 0.983492217083664
2.29 0.983107402301182
2.3 0.982714801243941
2.31 0.982314284150943
2.32 0.981905719718098
2.33 0.981488975093181
2.34 0.9810639158711
2.35 0.980630406089483
2.36 0.980188308224601
2.37 0.979737483187619
2.38 0.979277790321211
2.39 0.978809087396521
2.4 0.978331230610498
2.41 0.977844074583609
2.42 0.977347472357936
2.43 0.976841275395675
2.44 0.976325333578035
2.45 0.975799495204567
2.46 0.975263606992903
2.47 0.974717514078952
2.48 0.974161060017525
2.49 0.973594086783435
2.5 0.973016434773053
2.51 0.972427942806354
2.52 0.971828448129439
2.53 0.971217786417575
2.54 0.970595791778731
2.55 0.969962296757644
2.56 0.969317132340413
2.57 0.968660127959641
2.58 0.967991111500126
2.59 0.967309909305122
2.6 0.966616346183172
2.61 0.965910245415529
2.62 0.965191428764175
2.63 0.964459716480448
2.64 0.963714927314288
2.65 0.962956878524115
2.66 0.962185385887347
2.67 0.961400263711568
2.68 0.960601324846362
2.69 0.959788380695817
2.7 0.958961241231718
2.71 0.958119715007428
2.72 0.957263609172479
2.73 0.956392729487879
2.74 0.955506880342143
2.75 0.954605864768061
2.76 0.953689484460212
2.77 0.952757539793237
2.78 0.951809829840876
2.79 0.950846152395784
2.8 0.949866303990131
2.81 0.948870079916998
2.82 0.947857274252581
2.83 0.946827679879203
2.84 0.945781088509159
2.85 0.94471729070938
2.86 0.943636075926949
2.87 0.942537232515463
2.88 0.941420547762249
2.89 0.940285807916446
2.9 0.939132798217963
2.91 0.937961302927314
2.92 0.936771105356341
2.93 0.935561987899831
2.94 0.934333732068034
2.95 0.933086118520087
2.96 0.931818927098352
2.97 0.930531936863668
2.98 0.929224926131534
2.99 0.92789767250921
3 0.926549952933762
3.01 0.925181543711032
3.02 0.923792220555559
3.03 0.922381758631432
3.04 0.920949932594103
3.05 0.919496516633136
3.06 0.918021284515915
3.07 0.916524009632297
3.08 0.915004465040226
3.09 0.913462423512295
3.1 0.911897657583263
3.11 0.910309939598522
3.12 0.908699041763522
3.13 0.907064736194143
3.14 0.905406794968011
3.15 0.903724990176769
3.16 0.902019093979278
3.17 0.900288878655768
3.18 0.898534116662917
3.19 0.896754580689854
3.2 0.894950043715098
3.21 0.893120279064398
3.22 0.8912650604695
3.23 0.889384162127797
3.24 0.887477358762891
3.25 0.885544425686027
3.26 0.88358513885841
3.27 0.881599274954384
3.28 0.879586611425465
3.29 0.877546926565219
3.3 0.875479999574967
3.31 0.873385610630309
3.32 0.871263540948454
3.33 0.869113572856333
3.34 0.866935489859489
3.35 0.864729076711725
3.36 0.862494119485494
3.37 0.860230405643008
3.38 0.857937724108057
3.39 0.855615865338512
3.4 0.853264621399497
3.41 0.850883786037204
3.42 0.848473154753336
3.43 0.846032524880151
3.44 0.843561695656088
3.45 0.84106046830195
3.46 0.838528646097621
3.47 0.835966034459287
3.48 0.833372441017144
3.49 0.83074767569356
3.5 0.828091550781665
3.51 0.825403881024342
3.52 0.822684483693595
3.53 0.819933178670251
3.54 0.817149788523985
3.55 0.81433413859362
3.56 0.811486057067684
3.57 0.808605375065177
3.58 0.805691926716538
3.59 0.802745549244751
3.6 0.799766083046578
3.61 0.796753371773873
3.62 0.793707262414948
3.63 0.790627605375945
3.64 0.787514254562195
3.65 0.784367067459505
3.66 0.781185905215354
3.67 0.777970632719955
3.68 0.774721118687131
3.69 0.771437235734986
3.7 0.768118860466324
3.71 0.764765873548762
3.72 0.761378159794523
3.73 0.757955608239841
3.74 0.754498112223958
3.75 0.751005569467656
3.76 0.747477882151294
3.77 0.743914956992296
3.78 0.740316705322057
3.79 0.736683043162218
3.8 0.73301389130027
3.81 0.729309175364444
3.82 0.725568825897835
3.83 0.721792778431732
3.84 0.717980973558094
3.85 0.714133357001138
3.86 0.710249879687992
3.87 0.706330497818366
3.88 0.702375172933207
3.89 0.69838387198227
3.9 0.694356567390599
3.91 0.690293237123837
3.92 0.686193864752338
3.93 0.682058439514042
3.94 0.677886956376057
3.95 0.673679416094914
3.96 0.669435825275447
3.97 0.665156196428258
3.98 0.660840548025723
3.99 0.656488904556494
4 0.652101296578467
4.01 0.647677760770154
4.02 0.643218339980442
4.03 0.638723083276678
4.04 0.634192045991054
4.05 0.629625289765249
4.06 0.62502288259328
4.07 0.620384898862542
4.08 0.615711419392981
4.09 0.611002531474381
4.1 0.60625832890171
4.11 0.601478912008506
4.12 0.596664387698259
4.13 0.591814869473764
4.14 0.586930477464396
4.15 0.5820113384513
4.16 0.57705758589044
4.17 0.572069359933492
4.18 0.567046807446549
4.19 0.561990082026605
4.2 0.556899344015803
4.21 0.551774760513405
4.22 0.546616505385471
4.23 0.541424759272221
4.24 0.536199709593053
4.25 0.530941550549199
4.26 0.525650483124006
4.27 0.520326715080804
4.28 0.514970460958366
4.29 0.509581942063924
4.3 0.504161386463741
4.31 0.498709028971217
4.32 0.493225111132516
4.33 0.487709881209707
4.34 0.482163594161406
4.35 0.476586511620916
4.36 0.470978901871849
4.37 0.465341039821231
4.38 0.459673206970084
4.39 0.453975691381483
4.4 0.448248787646086
4.41 0.442492796845135
4.42 0.436708026510934
4.43 0.430894790584804
4.44 0.425053409372519
4.45 0.419184209497234
4.46 0.413287523849901
4.47 0.407363691537199
4.48 0.401413057826973
4.49 0.395435974091197
4.5 0.38943279774649
4.51 0.383403892192171
4.52 0.377349626745896
4.53 0.371270376576881
4.54 0.365166522636736
4.55 0.359038451587919
4.56 0.352886555729857
4.57 0.346711232922727
4.58 0.340512886508946
4.59 0.33429192523238
4.6 0.328048763155317
4.61 0.321783819573213
4.62 0.31549751892726
4.63 0.309190290714793
4.64 0.302862569397579
4.65 0.296514794308022
4.66 0.290147409553314
4.67 0.28376086391757
4.68 0.277355610761996
4.69 0.270932107923111
4.7 0.264490817609082
4.71 0.258032206294202
4.72 0.251556744611561
4.73 0.245064907243944
4.74 0.238557172813021
4.75 0.232034023766848
4.76 0.225495946265755
4.77 0.218943430066645
4.78 0.21237696840577
4.79 0.205797057880027
4.8 0.199204198326821
4.81 0.192598892702564
4.82 0.185981646959839
4.83 0.179352969923302
4.84 0.172713373164368
4.85 0.166063370874735
4.86 0.15940347973881
4.87 0.152734218805082
4.88 0.146056109356509
4.89 0.13936967477997
4.9 0.132675440434845
4.91 0.125973933520781
4.92 0.119265682944699
4.93 0.112551219187103
4.94 0.105831074167764
4.95 0.0991057811108101
4.96 0.092375874409319
4.97 0.0856418894894439
4.98 0.0789043626741521
4.99 0.0721638310466305
5 0.0654208323134216
5.01 0.0586759046673478
5.02 0.0519295866502934
5.03 0.0451824170158977
5.04 0.0384349345922259
5.05 0.0316876781444769
5.06 0.0249411862377921
5.07 0.0181959971002236
5.08 0.0114526484859262
5.09 0.00471167753862965
5.1 -0.00202637934454209
5.11 -0.00876098664885014
5.12 -0.0154916098772539
5.13 -0.0222177156852005
5.14 -0.0289387720148321
5.15 -0.0356542482285489
5.16 -0.0423636152418727
5.17 -0.0490663456555519
5.18 -0.0557619138868495
5.19 -0.0624497962999599
5.2 -0.0691294713354958
5.21 -0.0758004196389899
5.22 -0.0824621241883589
5.23 -0.0891140704202739
5.24 -0.0957557463553837
5.25 -0.102386642722339
5.26 -0.109006253080565
5.27 -0.115614073941733
5.28 -0.122209604889882
5.29 -0.128792348700133
5.3 -0.135361811455963
5.31 -0.141917502664972
5.32 -0.148458935373119
5.33 -0.154985626277359
5.34 -0.161497095836654
5.35 -0.167992868381306
5.36 -0.174472472220575
5.37 -0.180935439748534
5.38 -0.187381307548129
5.39 -0.193809616493401
5.4 -0.20021991184983
5.41 -0.206611743372772
5.42 -0.212984665403947
5.43 -0.219338236965945
5.44 -0.225672021854719
5.45 -0.231985588730037
5.46 -0.238278511203849
5.47 -0.244550367926563
5.48 -0.250800742671172
5.49 -0.257029224415237
5.5 -0.263235407420676
5.51 -0.269418891311352
5.52 -0.275579281148419
5.53 -0.281716187503434
5.54 -0.287829226529175
5.55 -0.293918020028189
5.56 -0.299982195519015
5.57 -0.306021386300095
5.58 -0.31203523151134
5.59 -0.318023376193345
5.6 -0.323985471344241
5.61 -0.329921173974172
5.62 -0.335830147157387
5.63 -0.341712060081942
5.64 -0.347566588096999
5.65 -0.353393412757729
5.66 -0.359192221867799
5.67 -0.364962709519451
5.68 -0.37070457613117
5.69 -0.376417528482939
5.7 -0.382101279749086
5.71 -0.387755549528712
5.72 -0.39338006387373
5.73 -0.398974555314489
5.74 -0.404538762883016
5.75 -0.410072432133862
5.76 -0.415575315162581
5.77 -0.421047170621828
5.78 -0.426487763735116
5.79 -0.431896866308214
5.8 -0.437274256738224
5.81 -0.442619720020335
5.82 -0.447933047752283
5.83 -0.453214038136519
5.84 -0.458462495980116
5.85 -0.463678232692428
5.86 -0.468861066280516
5.87 -0.474010821342378
5.88 -0.479127329057982
5.89 -0.484210427178147
5.9 -0.489259960011279
5.91 -0.494275778407999
5.92 -0.499257739743679
5.93 -0.504205707898921
5.94 -0.509119553237999
5.95 -0.513999152585297
5.96 -0.518844389199773
5.97 -0.52365515274747
5.98 -0.528431339272118
5.99 -0.53317285116385
6 -0.53787959712606
6.01 -0.542551492140446
6.02 -0.547188457430268
6.03 -0.551790420421848
6.04 -0.556357314704354
6.05 -0.560889079987903
6.06 -0.565385662060014
6.07 -0.56984701274045
6.08 -0.574273089834485
6.09 -0.578663857084637
6.1 -0.583019284120893
6.11 -0.587339346409481
6.12 -0.591624025200211
6.13 -0.595873307472434
6.14 -0.600087185879652
6.15 -0.604265658692823
6.16 -0.608408729742398
6.17 -0.612516408359124
6.18 -0.616588709313668
6.19 -0.620625652755088
6.2 -0.624627264148188
6.21 -0.628593574209821
6.22 -0.632524618844151
6.23 -0.636420439076933
6.24 -0.640281080988843
6.25 -0.64410659564791
6.26 -0.647897039041071
6.27 -0.651652472004907
6.28 -0.655372960155594
6.29 -0.659058573818109
6.3 -0.662709387954725
6.31 -0.66632548209285
6.32 -0.669906940252238
6.33 -0.673453850871611
6.34 -0.676966306734743
6.35 -0.680444404896024
6.36 -0.683888246605576
6.37 -0.687297937233919
6.38 -0.69067358619626
6.39 -0.694015306876425
6.4 -0.697323216550475
6.41 -0.700597436310046
6.42 -0.703838090985446
6.43 -0.707045309068554
6.44 -0.710219222635541
6.45 -0.713359967269464
6.46 -0.716467681982769
6.47 -0.719542509139718
6.48 -0.722584594378802
6.49 -0.72559408653515
6.5 -0.728571137562979
6.51 -0.731515902458123
6.52 -0.734428539180657
6.53 -0.737309208577661
6.54 -0.740158074306153
6.55 -0.742975302756214
6.56 -0.745761062974348
6.57 -0.748515526587091
6.58 -0.751238867724911
6.59 -0.753931262946425
6.6 -0.756592891162945
6.61 -0.759223933563409
6.62 -0.761824573539689
6.63 -0.764394996612338
6.64 -0.766935390356767
6.65 -0.769445944329898
6.66 -0.77192684999731
6.67 -0.774378300660902
6.68 -0.776800491387093
6.69 -0.779193618935583
6.7 -0.781557881688695
6.71 -0.783893479581319
6.72 -0.786200614031477
6.73 -0.78847948787153
6.74 -0.790730305280039
6.75 -0.792953271714308
6.76 -0.795148593843616
6.77 -0.79731647948316
6.78 -0.799457137528721
6.79 -0.801570777892075
6.8 -0.803657611437149
6.81 -0.805717849916958
6.82 -0.807751705911304
6.83 -0.809759392765291
6.84 -0.811741124528621
6.85 -0.813697115895725
6.86 -0.815627582146704
6.87 -0.817532739089118
6.88 -0.819412803000613
6.89 -0.821267990572397
6.9 -0.823098518853589
6.91 -0.824904605196422
6.92 -0.82668646720233
6.93 -0.82844432266891
6.94 -0.830178389537772
6.95 -0.83188888584328
6.96 -0.833576029662188
6.97 -0.835240039064169
6.98 -0.836881132063255
6.99 -0.838499526570171
7 -0.840095440345585
7.01 -0.84166909095426
7.02 -0.84322069572011
7.03 -0.84475047168218
7.04 -0.846258635551518
7.05 -0.847745403668967
7.06 -0.849210991963861
7.07 -0.850655615913627
7.08 -0.852079490504294
7.09 -0.853482830191897
7.1 -0.854865848864793
7.11 -0.85622875980686
7.12 -0.857571775661594
7.13 -0.8588951083971
7.14 -0.860198969271958
7.15 -0.861483568801975
7.16 -0.862749116727808
7.17 -0.863995821983461
7.18 -0.865223892665637
7.19 -0.866433536003956
7.2 -0.867624958332022
7.21 -0.868798365059327
7.22 -0.869953960644001
7.23 -0.871091948566391
7.24 -0.872212531303453
7.25 -0.873315910303975
7.26 -0.874402285964587
7.27 -0.87547185760659
7.28 -0.876524823453554
7.29 -0.877561380609717
7.3 -0.878581725039138
7.31 -0.879586051545629
7.32 -0.88057455375343
7.33 -0.881547424088631
7.34 -0.882504853761332
7.35 -0.883447032748527
7.36 -0.884374149777697
7.37 -0.885286392311118
7.38 -0.886183946530859
7.39 -0.887066997324463
7.4 -0.887935728271303
7.41 -0.88879032162961
7.42 -0.889630958324143
7.43 -0.890457817934506
7.44 -0.891271078684105
7.45 -0.892070917429716
7.46 -0.892857509651667
7.47 -0.893631029444626
7.48 -0.89439164950897
7.49 -0.89513954114274
7.5 -0.895874874234159
7.51 -0.896597817254708
7.52 -0.89730853725275
7.53 -0.89800719984769
7.54 -0.898693969224652
7.55 -0.899369008129682
7.56 -0.900032477865447
7.57 -0.900684538287423
7.58 -0.901325347800574
7.59 -0.901955063356494
7.6 -0.902573840451017
7.61 -0.903181833122268
7.62 -0.903779193949165
7.63 -0.904366074050339
7.64 -0.904942623083481
7.65 -0.905508989245095
7.66 -0.906065319270654
7.67 -0.906611758435134
7.68 -0.907148450553939
7.69 -0.907675537984189
7.7 -0.908193161626371
7.71 -0.90870146092633
7.72 -0.909200573877617
7.73 -0.909690637024149
7.74 -0.910171785463209
7.75 -0.910644152848738
7.76 -0.911107871394952
7.77 -0.911563071880236
7.78 -0.912009883651332
7.79 -0.912448434627801
7.8 -0.912878851306754
7.81 -0.913301258767846
7.82 -0.913715780678513
7.83 -0.914122539299463
7.84 -0.914521655490391
7.85 -0.914913248715933
7.86 -0.915297437051829
7.87 -0.915674337191306
7.88 -0.916044064451658
7.89 -0.916406732781033
7.9 -0.916762454765396
7.91 -0.917111341635689
7.92 -0.917453503275155
7.93 -0.917789048226838
7.94 -0.918118083701243
7.95 -0.918440715584151
7.96 -0.918757048444583
7.97 -0.919067185542908
7.98 -0.919371228839084
7.99 -0.919669279001038
8 -0.919961435413158
8.01 -0.920247796184918
8.02 -0.920528458159604
8.03 -0.920803516923156
8.04 -0.921073066813106
8.05 -0.92133720092762
8.06 -0.921596011134627
8.07 -0.921849588081034
8.08 -0.922098021202028
8.09 -0.922341398730449
8.1 -0.922579807706243
8.11 -0.922813333985977
8.12 -0.923042062252416
8.13 -0.923266076024169
8.14 -0.923485457665378
8.15 -0.923700288395467
8.16 -0.923910648298935
8.17 -0.924116616335187
8.18 -0.924318270348416
8.19 -0.924515687077507
8.2 -0.924708942165981
8.21 -0.924898110171972
8.22 -0.925083264578214
8.23 -0.925264477802066
8.24 -0.925441821205548
8.25 -0.925615365105388
8.26 -0.925785178783094
8.27 -0.925951330495024
8.28 -0.92611388748247
8.29 -0.926272915981742
8.3 -0.926428481234253
8.31 -0.926580647496606
8.32 -0.926729478050678
8.33 -0.926875035213692
8.34 -0.92701738034828
8.35 -0.927156573872549
8.36 -0.927292675270111
8.37 -0.927425743100121
8.38 -0.927555835007277
8.39 -0.927683007731816
8.4 -0.927807317119481
8.41 -0.927928818131463
8.42 -0.928047564854324
8.43 -0.928163610509886
8.44 -0.928277007465096
8.45 -0.928387807241861
8.46 -0.928496060526844
8.47 -0.92860181718123
8.48 -0.928705126250464
8.49 -0.928806035973936
8.5 -0.928904593794645
8.51 -0.929000846368809
8.52 -0.92909483957544
8.53 -0.929186618525882
8.54 -0.929276227573291
8.55 -0.929363710322087
8.56 -0.929449109637341
8.57 -0.929532467654133
8.58 -0.929613825786851
8.59 -0.929693224738439
8.6 -0.929770704509599
8.61 -0.929846304407943
8.62 -0.929920063057083
8.63 -0.929992018405678
8.64 -0.930062207736421
8.65 -0.930130667674965
8.66 -0.930197434198807
8.67 -0.930262542646098
8.68 -0.930326027724407
8.69 -0.930387923519421
8.7 -0.930448263503584
8.71 -0.930507080544679
8.72 -0.930564406914345
8.73 -0.930620274296537
8.74 -0.930674713795918
8.75 -0.930727755946189
8.76 -0.930779430718357
8.77 -0.93082976752894
8.78 -0.9308787952481
8.79 -0.930926542207717
8.8 -0.930973036209393
8.81 -0.931018304532391
8.82 -0.931062373941507
8.83 -0.93110527069487
8.84 -0.931147020551681
8.85 -0.931187648779875
8.86 -0.931227180163723
8.87 -0.931265639011354
8.88 -0.931303049162218
8.89 -0.931339433994467
8.9 -0.931374816432279
8.91 -0.931409218953097
8.92 -0.931442663594805
8.93 -0.931475171962832
8.94 -0.931506765237183
8.95 -0.931537464179396
8.96 -0.931567289139425
8.97 -0.931596260062462
8.98 -0.931624396495668
8.99 -0.931651717594848
9 -0.931678242131041
9.01 -0.931703988497043
9.02 -0.931728974713855
9.03 -0.931753218437057
9.04 -0.931776736963105
9.05 -0.931799547235565
9.06 -0.931821665851258
9.07 -0.931843109066344
9.08 -0.931863892802328
9.09 -0.931884032651985
9.1 -0.931903543885226
9.11 -0.931922441454876
9.12 -0.931940740002387
9.13 -0.931958453863473
9.14 -0.931975597073672
9.15 -0.931992183373836
9.16 -0.93200822621555
9.17 -0.93202373876647
9.18 -0.932038733915594
9.19 -0.932053224278463
9.2 -0.932067222202278
9.21 -0.932080739770958
9.22 -0.932093788810116
9.23 -0.932106380891968
9.24 -0.932118527340168
9.25 -0.932130239234574
9.26 -0.932141527415939
9.27 -0.932152402490535
9.28 -0.932162874834706
9.29 -0.932172954599346
9.3 -0.932182651714316
9.31 -0.932191975892785
9.32 -0.932200936635503
9.33 -0.932209543235008
9.34 -0.932217804779761
9.35 -0.93222573015822
9.36 -0.932233328062837
9.37 -0.932240606993997
9.38 -0.932247575263889
9.39 -0.932254241000307
9.4 -0.93226061215039
9.41 -0.932266696484296
9.42 -0.932272501598812
9.43 -0.932278034920901
9.44 -0.932283303711187
9.45 -0.932288315067371
9.46 -0.932293075927599
9.47 -0.932297593073752
9.48 -0.932301873134689
9.49 -0.932305922589424
9.5 -0.932309747770245
9.51 -0.932313354865774
9.52 -0.932316749923968
9.53 -0.932319938855068
9.54 -0.932322927434485
9.55 -0.932325721305632
9.56 -0.932328325982703
9.57 -0.9323307468534
9.58 -0.932332989181596
9.59 -0.932335058109956
9.6 -0.932336958662501
9.61 -0.932338695747121
9.62 -0.932340274158036
9.63 -0.932341698578209
9.64 -0.932342973581712
9.65 -0.932344103636035
9.66 -0.932345093104356
9.67 -0.932345946247763
9.68 -0.932346667227422
9.69 -0.932347260106713
9.7 -0.932347728853305
9.71 -0.932348077341202
9.72 -0.932348309352739
9.73 -0.932348428580534
9.74 -0.9323484386294
9.75 -0.932348343018223
9.76 -0.932348145181788
9.77 -0.932347848472571
9.78 -0.932347456162501
9.79 -0.932346971444668
9.8 -0.932346397435008
9.81 -0.932345737173943
9.82 -0.932344993627993
9.83 -0.932344169691344
9.84 -0.932343268187394
9.85 -0.932342291870252
9.86 -0.932341243426219
9.87 -0.932340125475224
9.88 -0.932338940572238
9.89 -0.932337691208655
9.9 -0.932336379813641
9.91 -0.932335008755461
9.92 -0.932333580342767
9.93 -0.932332096825868
9.94 -0.93233056039797
9.95 -0.932328973196389
9.96 -0.932327337303739
9.97 -0.932325654749097
9.98 -0.932323927509139
9.99 -0.932322157509259
10 -0.93232034662466
};
\addplot [semithick, steelblue31119180, dash pattern=on 3.5pt off 1pt]
table {%
0 1
0.01 0.999999991352772
0.02 0.999999964860035
0.03 0.999999919685893
0.04 0.999999854982399
0.05 0.999999769890051
0.06 0.999999663538304
0.07 0.999999535046112
0.08 0.999999383522489
0.09 0.999999208067104
0.1 0.999999007770883
0.11 0.999998781716651
0.12 0.999998528979785
0.13 0.999998248628898
0.14 0.999997939726538
0.15 0.999997601329909
0.16 0.999997232491623
0.17 0.999996832260454
0.18 0.999996399682131
0.19 0.999995933800133
0.2 0.999995433656517
0.21 0.99999489829275
0.22 0.999994326750566
0.23 0.999993718072836
0.24 0.99999307130445
0.25 0.999992385493216
0.26 0.999991659690771
0.27 0.999990892953499
0.28 0.999990084343465
0.29 0.999989232929353
0.3 0.999988337787414
0.31 0.999987398002421
0.32 0.999986412668623
0.33 0.99998538089071
0.34 0.999984301784778
0.35 0.999983174479287
0.36 0.99998199811603
0.37 0.999980771851089
0.38 0.999979494855792
0.39 0.99997816631766
0.4 0.999976785441351
0.41 0.999975351449587
0.42 0.999973863584081
0.43 0.999972321106437
0.44 0.999970723299042
0.45 0.999969069465946
0.46 0.999967358933708
0.47 0.99996559105224
0.48 0.999963765195607
0.49 0.999961880762823
0.5 0.999959937178601
0.51 0.99995793389409
0.52 0.999955870387565
0.53 0.999953746165099
0.54 0.999951560761189
0.55 0.999949313739347
0.56 0.999947004692653
0.57 0.999944633244265
0.58 0.999942199047884
0.59 0.999939701788179
0.6 0.99993714118115
0.61 0.999934516974462
0.62 0.999931828947702
0.63 0.999929076912604
0.64 0.999926260713202
0.65 0.999923380225935
0.66 0.999920435359682
0.67 0.999917426055746
0.68 0.999914352287763
0.69 0.99991121406155
0.7 0.999908011414888
0.71 0.999904744417229
0.72 0.999901413169335
0.73 0.999898017802846
0.74 0.999894558479767
0.75 0.999891035391885
0.76 0.999887448760107
0.77 0.999883798833715
0.78 0.999880085889546
0.79 0.999876310231084
0.8 0.999872472187478
0.81 0.999868572112464
0.82 0.999864610383217
0.83 0.9998605873991
0.84 0.999856503580342
0.85 0.999852359366616
0.86 0.999848155215541
0.87 0.999843891601083
0.88 0.999839569011876
0.89 0.999835187949451
0.9 0.999830748926376
0.91 0.999826252464304
0.92 0.999821699091936
0.93 0.999817089342892
0.94 0.999812423753494
0.95 0.999807702860462
0.96 0.99980292719852
0.97 0.999798097297916
0.98 0.999793213681857
0.99 0.99978827686386
1 0.999783287345012
1.01 0.999778245611159
1.02 0.999773152130006
1.03 0.999768007348139
1.04 0.999762811687966
1.05 0.999757565544595
1.06 0.999752269282624
1.07 0.999746923232861
1.08 0.999741527688987
1.09 0.999736082904138
1.1 0.999730589087435
1.11 0.99972504640044
1.12 0.999719454953568
1.13 0.999713814802431
1.14 0.999708125944142
1.15 0.999702388313561
1.16 0.999696601779503
1.17 0.9996907661409
1.18 0.999684881122931
1.19 0.999678946373112
1.2 0.999672961457366
1.21 0.999666925856059
1.22 0.999660838960023
1.23 0.999654700066561
1.24 0.999648508375435
1.25 0.999642262984862
1.26 0.999635962887489
1.27 0.999629606966394
1.28 0.999623193991075
1.29 0.999616722613467
1.3 0.999610191363973
1.31 0.999603598647521
1.32 0.999596942739651
1.33 0.99959022178264
1.34 0.999583433781666
1.35 0.99957657660102
1.36 0.999569647960375
1.37 0.999562645431111
1.38 0.999555566432706
1.39 0.999548408229199
1.4 0.999541167925731
1.41 0.999533842465168
1.42 0.999526428624813
1.43 0.999518923013221
1.44 0.999511322067103
1.45 0.999503622048352
1.46 0.999495819041173
1.47 0.99948790894934
1.48 0.999479887493575
1.49 0.999471750209062
1.5 0.9994634924431
1.51 0.9994551093529
1.52 0.999446595903532
1.53 0.999437946866027
1.54 0.999429156815646
1.55 0.999420220130315
1.56 0.999411130989227
1.57 0.999401883371635
1.58 0.99939247105582
1.59 0.999382887618249
1.6 0.999373126432936
1.61 0.999363180670992
1.62 0.999353043300387
1.63 0.999342707085919
1.64 0.999332164589395
1.65 0.999321408170033
1.66 0.999310429985085
1.67 0.999299221990684
1.68 0.999287775942922
1.69 0.999276083399165
1.7 0.999264135719599
1.71 0.999251924069018
1.72 0.999239439418854
1.73 0.999226672549454
1.74 0.9992136140526
1.75 0.999200254334282
1.76 0.999186583617721
1.77 0.999172591946643
1.78 0.999158269188808
1.79 0.999143605039795
1.8 0.999128589027036
1.81 0.999113210514115
1.82 0.999097458705315
1.83 0.999081322650419
1.84 0.999064791249774
1.85 0.999047853259601
1.86 0.999030497297555
1.87 0.999012711848548
1.88 0.9989944852708
1.89 0.998975805802158
1.9 0.998956661566643
1.91 0.998937040581242
1.92 0.998916930762939
1.93 0.998896319935978
1.94 0.99887519583935
1.95 0.998853546134515
1.96 0.998831358413333
1.97 0.998808620206216
1.98 0.998785318990492
1.99 0.998761442198959
2 0.998736977228656
2.01 0.998711911449805
2.02 0.998686232214952
2.03 0.998659926868274
2.04 0.998632982755063
2.05 0.998605387231364
2.06 0.998577127673773
2.07 0.998548191489374
2.08 0.998518566125813
2.09 0.9984882390815
2.1 0.998457197915929
2.11 0.998425430260102
2.12 0.998392923827049
2.13 0.998359666422444
2.14 0.998325645955287
2.15 0.99829085044866
2.16 0.998255268050534
2.17 0.998218887044616
2.18 0.998181695861237
2.19 0.998143683088252
2.2 0.998104837481957
2.21 0.998065147977991
2.22 0.998024603702232
2.23 0.997983193981665
2.24 0.997940908355201
2.25 0.997897736584448
2.26 0.997853668664419
2.27 0.997808694834159
2.28 0.997762805587272
2.29 0.997715991682358
2.3 0.997668244153317
2.31 0.997619554319538
2.32 0.997569913795928
2.33 0.997519314502792
2.34 0.997467748675544
2.35 0.997415208874234
2.36 0.997361687992871
2.37 0.997307179268547
2.38 0.997251676290335
2.39 0.99719517300795
2.4 0.997137663740167
2.41 0.997079143182971
2.42 0.99701960641745
2.43 0.996959048917384
2.44 0.996897466556556
2.45 0.996834855615741
2.46 0.996771212789387
2.47 0.996706535191958
2.48 0.996640820363939
2.49 0.996574066277485
2.5 0.996506271341715
2.51 0.996437434407626
2.52 0.996367554772629
2.53 0.996296632184693
2.54 0.996224666846091
2.55 0.996151659416729
2.56 0.996077611017071
2.57 0.99600252323063
2.58 0.995926398106029
2.59 0.995849238158623
2.6 0.995771046371687
2.61 0.995691826197132
2.62 0.995611581555787
2.63 0.995530316837206
2.64 0.995448036899019
2.65 0.995364747065806
2.66 0.99528045312751
2.67 0.995195161337366
2.68 0.995108878409357
2.69 0.995021611515196
2.7 0.994933368280824
2.71 0.994844156782433
2.72 0.994753985542011
2.73 0.994662863522401
2.74 0.994570800121903
2.75 0.99447780516838
2.76 0.994383888912912
2.77 0.994289062022972
2.78 0.994193335575141
2.79 0.994096721047373
2.8 0.993999230310793
2.81 0.993900875621062
2.82 0.993801669609298
2.83 0.993701625272556
2.84 0.9936007559639
2.85 0.993499075382045
2.86 0.9933965975606
2.87 0.993293336856915
2.88 0.993189307940536
2.89 0.993084525781291
2.9 0.992979005637012
2.91 0.992872763040906
2.92 0.992765813788587
2.93 0.992658173924785
2.94 0.992549859729748
2.95 0.992440887705339
2.96 0.992331274560869
2.97 0.992221037198648
2.98 0.9921101926993
2.99 0.991998758306841
3 0.991886751413544
3.01 0.991774189544611
3.02 0.991661090342656
3.03 0.991547471552041
3.04 0.991433351003063
3.05 0.991318746596017
3.06 0.991203676285167
3.07 0.991088158062624
3.08 0.990972209942168
3.09 0.990855849943027
3.1 0.990739096073633
3.11 0.990621966315385
3.12 0.990504478606429
3.13 0.990386650825479
3.14 0.990268500775708
3.15 0.990150046168727
3.16 0.99003130460866
3.17 0.98991229357637
3.18 0.989793030413814
3.19 0.989673532308595
3.2 0.98955381627869
3.21 0.98943389915741
3.22 0.989313797578594
3.23 0.989193527962066
3.24 0.989073106499374
3.25 0.988952549139833
3.26 0.988831871576897
3.27 0.988711089234876
3.28 0.988590217256017
3.29 0.988469270487977
3.3 0.988348263471697
3.31 0.988227210429719
3.32 0.988106125254925
3.33 0.987985021499765
3.34 0.987863912365955
3.35 0.987742810694676
3.36 0.987621728957303
3.37 0.987500679246659
3.38 0.987379673268824
3.39 0.987258722335517
3.4 0.987137837357049
3.41 0.987017028835888
3.42 0.98689630686082
3.43 0.986775681101746
3.44 0.986655160805105
3.45 0.986534754789948
3.46 0.986414471444675
3.47 0.98629431872443
3.48 0.986174304149179
3.49 0.986054434802473
3.5 0.985934717330895
3.51 0.985815157944221
3.52 0.985695762416265
3.53 0.98557653608645
3.54 0.985457483862079
3.55 0.985338610221326
3.56 0.985219919216942
3.57 0.985101414480675
3.58 0.984983099228411
3.59 0.984864976266025
3.6 0.984747047995944
3.61 0.984629316424428
3.62 0.98451178316954
3.63 0.984394449469828
3.64 0.984277316193695
3.65 0.984160383849447
3.66 0.984043652596031
3.67 0.983927122254423
3.68 0.983810792319685
3.69 0.983694661973657
3.7 0.983578730098284
3.71 0.983462995289556
3.72 0.983347455872057
3.73 0.983232109914091
3.74 0.983116955243387
3.75 0.983001989463346
3.76 0.982887209969829
3.77 0.982772613968453
3.78 0.98265819849238
3.79 0.982543960420578
3.8 0.982429896496533
3.81 0.982316003347376
3.82 0.982202277503424
3.83 0.982088715418087
3.84 0.981975313488132
3.85 0.981862068074261
3.86 0.981748975522
3.87 0.981636032182842
3.88 0.981523234435638
3.89 0.981410578708199
3.9 0.981298061499075
3.91 0.981185679399486
3.92 0.981073429115378
3.93 0.980961307489556
3.94 0.980849311523887
3.95 0.980737438401517
3.96 0.980625685509089
3.97 0.980514050458911
3.98 0.980402531111059
3.99 0.980291125595368
4 0.980179832333281
4.01 0.980068650059533
4.02 0.979957577843614
4.03 0.979846615111001
4.04 0.979735761664114
4.05 0.979625017702956
4.06 0.979514383845421
4.07 0.97940386114722
4.08 0.979293451121399
4.09 0.97918315575742
4.1 0.979072977539762
4.11 0.978962919466024
4.12 0.978852985064485
4.13 0.978743178411092
4.14 0.978633504145858
4.15 0.978523967488626
4.16 0.978414574254167
4.17 0.978305330866601
4.18 0.978196244373096
4.19 0.978087322456824
4.2 0.977978573449145
4.21 0.977870006340997
4.22 0.97776163079347
4.23 0.977653457147524
4.24 0.977545496432849
4.25 0.977437760375832
4.26 0.977330261406611
4.27 0.977223012665207
4.28 0.977116028006698
4.29 0.977009322005431
4.3 0.976902909958255
4.31 0.97679680788675
4.32 0.976691032538452
4.33 0.97658560138705
4.34 0.976480532631552
4.35 0.976375845194404
4.36 0.976271558718564
4.37 0.976167693563511
4.38 0.976064270800187
4.39 0.975961312204885
4.4 0.97585884025205
4.41 0.975756878106022
4.42 0.9756554496117
4.43 0.975554579284144
4.44 0.975454292297105
4.45 0.975354614470505
4.46 0.975255572256853
4.47 0.975157192726627
4.48 0.975059503552613
4.49 0.974962532993227
4.5 0.974866309874821
4.51 0.974770863572993
4.52 0.974676223992928
4.53 0.974582421548755
4.54 0.974489487141981
4.55 0.974397452138987
4.56 0.974306348347632
4.57 0.97421620799297
4.58 0.974127063692117
4.59 0.974038948428294
4.6 0.973951895524058
4.61 0.973865938613777
4.62 0.973781111615347
4.63 0.973697448701208
4.64 0.97361498426868
4.65 0.973533752909651
4.66 0.973453789379659
4.67 0.973375128566396
4.68 0.973297805457677
4.69 0.973221855108906
4.7 0.973147312610087
4.71 0.973074213052407
4.72 0.973002591494443
4.73 0.972932482928023
4.74 0.972863922243797
4.75 0.972796944196551
4.76 0.972731583370302
4.77 0.972667874143235
4.78 0.972605850652508
4.79 0.972545546758985
4.8 0.972486996011927
4.81 0.972430231613701
4.82 0.972375286384543
4.83 0.972322192727421
4.84 0.972270982593051
4.85 0.972221687445105
4.86 0.972174338225657
4.87 0.972128965320916
4.88 0.97208559852729
4.89 0.972044267017831
4.9 0.972004999309088
4.91 0.971967823228446
4.92 0.971932765881951
4.93 0.971899853622711
4.94 0.971869112019877
4.95 0.971840565828277
4.96 0.971814238958715
4.97 0.971790154449004
4.98 0.971768334435758
4.99 0.971748800126981
5 0.971731571775496
5.01 0.971716668653254
5.02 0.971704109026551
5.03 0.971693910132193
5.04 0.971686088154645
5.05 0.971680658204191
5.06 0.971677634296134
5.07 0.971677029331084
5.08 0.971678855076333
5.09 0.971683122148373
5.1 0.971689839996562
5.11 0.971699016887972
5.12 0.971710659893445
5.13 0.971724774874859
5.14 0.971741366473654
5.15 0.971760438100601
5.16 0.971781991926857
5.17 0.971806028876312
5.18 0.97183254861923
5.19 0.97186154956721
5.2 0.971893028869469
5.21 0.97192698241045
5.22 0.97196340480877
5.23 0.972002289417504
5.24 0.972043628325807
5.25 0.972087412361882
5.26 0.972133631097275
5.27 0.972182272852516
5.28 0.972233324704078
5.29 0.972286772492666
5.3 0.972342600832811
5.31 0.972400793123763
5.32 0.972461331561682
5.33 0.972524197153089
5.34 0.972589369729581
5.35 0.972656827963788
5.36 0.972726549386538
5.37 0.972798510405227
5.38 0.972872686323368
5.39 0.972949051361275
5.4 0.973027578677888
5.41 0.97310824039368
5.42 0.97319100761464
5.43 0.973275850457287
5.44 0.973362738074694
5.45 0.973451638683474
5.46 0.973542519591711
5.47 0.973635347227791
5.48 0.97373008717009
5.49 0.973826704177494
5.5 0.973925162220706
5.51 0.974025424514295
5.52 0.974127453549452
5.53 0.974231211127413
5.54 0.974336658393497
5.55 0.974443755871725
5.56 0.974552463499972
5.57 0.974662740665605
5.58 0.974774546241566
5.59 0.974887838622848
5.6 0.97500257576333
5.61 0.975118715212908
5.62 0.975236214154886
5.63 0.97535502944358
5.64 0.97547511764208
5.65 0.975596435060134
5.66 0.975718937792098
5.67 0.975842581754903
5.68 0.975967322726005
5.69 0.976093116381254
5.7 0.976219918332654
5.71 0.976347684165949
5.72 0.976476369478003
5.73 0.976605929913922
5.74 0.97673632120388
5.75 0.976867499199592
5.76 0.976999419910406
5.77 0.977132039538963
5.78 0.97726531451638
5.79 0.977399201536926
5.8 0.977533657592135
5.81 0.977668640004335
5.82 0.977804106459544
5.83 0.977940015039688
5.84 0.978076324254131
5.85 0.97821299307045
5.86 0.978349980944449
5.87 0.978487247849361
5.88 0.978624754304217
5.89 0.978762461401349
5.9 0.978900330832997
5.91 0.979038324916995
5.92 0.979176406621514
5.93 0.979314539588829
5.94 0.979452688158096
5.95 0.979590817387115
5.96 0.979728893073055
5.97 0.979866881772131
5.98 0.980004750818214
5.99 0.980142468340351
6 0.980280003279196
6.01 0.98041732540233
6.02 0.98055440531846
6.03 0.980691214490501
6.04 0.98082772524751
6.05 0.980963910795497
6.06 0.981099745227085
6.07 0.981235203530025
6.08 0.981370261594577
6.09 0.981504896219735
6.1 0.981639085118321
6.11 0.981772806920937
6.12 0.981906041178797
6.13 0.982038768365422
6.14 0.982170969877232
6.15 0.982302628033034
6.16 0.982433726072412
6.17 0.982564248153047
6.18 0.982694179346969
6.19 0.982823505635757
6.2 0.982952213904722
6.21 0.983080291936062
6.22 0.983207728401035
6.23 0.983334512851163
6.24 0.983460635708477
6.25 0.983586088254846
6.26 0.9837108626204
6.27 0.983834951771075
6.28 0.983958349495319
6.29 0.984081050389964
6.3 0.984203049845309
6.31 0.984324344029437
6.32 0.984444929871803
6.33 0.984564805046104
6.34 0.984683967952492
6.35 0.984802417699129
6.36 0.98492015408315
6.37 0.985037177571035
6.38 0.985153489278447
6.39 0.98526909094956
6.4 0.985383984935907
6.41 0.985498174174798
6.42 0.985611662167323
6.43 0.985724452955994
6.44 0.985836551102038
6.45 0.985947961662409
6.46 0.986058690166521
6.47 0.986168742592754
6.48 0.986278125344775
6.49 0.986386845227685
6.5 0.986494909424059
6.51 0.986602325469881
6.52 0.986709101230436
6.53 0.986815244876173
6.54 0.986920764858589
6.55 0.987025669886151
6.56 0.987129968900306
6.57 0.987233671051595
6.58 0.987336785675917
6.59 0.987439322270965
6.6 0.987541290472869
6.61 0.987642700033077
6.62 0.987743560795493
6.63 0.987843882673924
6.64 0.987943675629831
6.65 0.988042949650448
6.66 0.988141714727256
6.67 0.988239980834879
6.68 0.988337757910386
6.69 0.988435055833057
6.7 0.988531884404609
6.71 0.988628253329924
6.72 0.988724172198286
6.73 0.988819650465156
6.74 0.988914697434494
6.75 0.989009322241655
6.76 0.989103533836874
6.77 0.98919734096935
6.78 0.989290752171946
6.79 0.989383775746527
6.8 0.989476419749932
6.81 0.989568691980607
6.82 0.989660599965897
6.83 0.989752150950019
6.84 0.989843351882711
6.85 0.98993420940857
6.86 0.990024729857087
6.87 0.990114919233378
6.88 0.990204783209625
6.89 0.99029432711721
6.9 0.99038355593957
6.91 0.990472474305748
6.92 0.990561086484661
6.93 0.990649396380062
6.94 0.990737407526219
6.95 0.990825123084277
6.96 0.990912545839332
6.97 0.990999678198176
6.98 0.991086522187742
6.99 0.99117307945421
7 0.991259351262793
7.01 0.991345338498167
7.02 0.991431041665563
7.03 0.991516460892486
7.04 0.991601595931064
7.05 0.991686446161009
7.06 0.991771010593179
7.07 0.991855287873727
7.08 0.991939276288819
7.09 0.992022973769914
7.1 0.992106377899578
7.11 0.992189485917829
7.12 0.992272294728987
7.13 0.992354800909016
7.14 0.992437000713335
7.15 0.992518890085088
7.16 0.992600464663849
7.17 0.992681719794737
7.18 0.992762650537939
7.19 0.992843251678597
7.2 0.992923517737065
7.21 0.993003442979491
7.22 0.993083021428725
7.23 0.993162246875516
7.24 0.993241112889982
7.25 0.993319612833341
7.26 0.993397739869867
7.27 0.99347548697906
7.28 0.993552846968003
7.29 0.993629812483894
7.3 0.993706376026719
7.31 0.993782529962054
7.32 0.993858266533969
7.33 0.993933577878028
7.34 0.994008456034336
7.35 0.994082892960643
7.36 0.994156880545463
7.37 0.994230410621202
7.38 0.994303474977267
7.39 0.994376065373135
7.4 0.994448173551375
7.41 0.994519791250588
7.42 0.994590910218259
7.43 0.994661522223498
7.44 0.994731619069654
7.45 0.994801192606779
7.46 0.994870234743936
7.47 0.994938737461324
7.48 0.995006692822215
7.49 0.995074092984675
7.5 0.995140930213063
7.51 0.995207196889297
7.52 0.99527288552386
7.53 0.995337988766549
7.54 0.995402499416939
7.55 0.995466410434564
7.56 0.995529714948795
7.57 0.995592406268404
7.58 0.995654477890812
7.59 0.995715923510996
7.6 0.995776737030074
7.61 0.995836912563517
7.62 0.995896444449032
7.63 0.995955327254055
7.64 0.996013555782897
7.65 0.996071125083506
7.66 0.996128030453844
7.67 0.996184267447887
7.68 0.996239831881233
7.69 0.996294719836319
7.7 0.996348927667243
7.71 0.996402452004191
7.72 0.996455289757459
7.73 0.996507438121091
7.74 0.996558894576103
7.75 0.996609656893316
7.76 0.996659723135788
7.77 0.996709091660857
7.78 0.996757761121778
7.79 0.996805730468979
7.8 0.996852998950927
7.81 0.996899566114601
7.82 0.996945431805593
7.83 0.996990596167836
7.84 0.997035059642945
7.85 0.997078822969213
7.86 0.997121887180236
7.87 0.997164253603182
7.88 0.997205923856728
7.89 0.997246899848645
7.9 0.99728718377306
7.91 0.997326778107386
7.92 0.997365685608953
7.93 0.997403909311317
7.94 0.99744145252028
7.95 0.997478318809622
7.96 0.997514512016556
7.97 0.997550036236907
7.98 0.997584895820047
7.99 0.997619095363566
8 0.997652639707717
8.01 0.997685533929632
8.02 0.997717783337318
8.03 0.997749393463452
8.04 0.997780370058981
8.05 0.997810719086537
8.06 0.997840446713686
8.07 0.997869559306012
8.08 0.997898063420052
8.09 0.997925965796101
8.1 0.997953273350881
8.11 0.997979993170102
8.12 0.998006132500921
8.13 0.998031698744307
8.14 0.998056699447323
8.15 0.998081142295349
8.16 0.998105035104237
8.17 0.998128385812425
8.18 0.998151202473013
8.19 0.998173493245821
8.2 0.998195266389421
8.21 0.998216530253182
8.22 0.998237293269305
8.23 0.998257563944891
8.24 0.998277350854025
8.25 0.998296662629906
8.26 0.998315507957017
8.27 0.998333895563358
8.28 0.998351834212739
8.29 0.998369332697154
8.3 0.998386399829233
8.31 0.998403044434786
8.32 0.998419275345453
8.33 0.998435101391456
8.34 0.998450531394465
8.35 0.998465574160596
8.36 0.998480238473531
8.37 0.998494533087774
8.38 0.998508466722057
8.39 0.998522048052889
8.4 0.998535285708261
8.41 0.998548188261515
8.42 0.998560764225373
8.43 0.998573022046144
8.44 0.998584970098095
8.45 0.998596616678015
8.46 0.99860796999995
8.47 0.998619038190129
8.48 0.998629829282084
8.49 0.998640351211956
8.5 0.998650611814002
8.51 0.998660618816294
8.52 0.998670379836622
8.53 0.998679902378601
8.54 0.99868919382797
8.55 0.998698261449104
8.56 0.998707112381729
8.57 0.998715753637841
8.58 0.998724192098823
8.59 0.998732434512782
8.6 0.998740487492075
8.61 0.998748357511047
8.62 0.99875605090397
8.63 0.998763573863183
8.64 0.998770932437432
8.65 0.998778132530409
8.66 0.998785179899485
8.67 0.998792080154636
8.68 0.998798838757572
8.69 0.998805461021035
8.7 0.998811952108298
8.71 0.998818317032844
8.72 0.99882456065822
8.73 0.998830687698075
8.74 0.998836702716357
8.75 0.998842610127697
8.76 0.998848414197939
8.77 0.998854119044845
8.78 0.99885972863895
8.79 0.998865246804566
8.8 0.998870677220939
8.81 0.998876023423547
8.82 0.998881288805533
8.83 0.998886476619273
8.84 0.998891589978076
8.85 0.998896631857997
8.86 0.998901605099783
8.87 0.998906512410912
8.88 0.998911356367761
8.89 0.998916139417859
8.9 0.998920863882249
8.91 0.998925531957933
8.92 0.998930145720409
8.93 0.998934707126288
8.94 0.998939218015986
8.95 0.998943680116484
8.96 0.99894809504416
8.97 0.998952464307672
8.98 0.998956789310904
8.99 0.998961071355951
9 0.998965311646163
9.01 0.998969511289208
9.02 0.99897367130019
9.03 0.998977792604781
9.04 0.998981876042378
9.05 0.998985922369287
9.06 0.998989932261915
9.07 0.99899390631997
9.08 0.998997845069673
9.09 0.999001748966957
9.1 0.99900561840068
9.11 0.999009453695812
9.12 0.999013255116617
9.13 0.99901702286982
9.14 0.99902075710775
9.15 0.999024457931453
9.16 0.99902812539379
9.17 0.999031759502487
9.18 0.99903536022316
9.19 0.999038927482296
9.2 0.99904246117019
9.21 0.999045961143846
9.22 0.999049427229814
9.23 0.99905285922699
9.24 0.999056256909352
9.25 0.999059620028644
9.26 0.999062948317002
9.27 0.999066241489514
9.28 0.99906949924672
9.29 0.999072721277043
9.3 0.999075907259161
9.31 0.999079056864298
9.32 0.999082169758451
9.33 0.999085245604546
9.34 0.99908828406452
9.35 0.99909128480132
9.36 0.999094247480844
9.37 0.999097171773785
9.38 0.999100057357412
9.39 0.999102903917273
9.4 0.999105711148806
9.41 0.999108478758889
9.42 0.999111206467299
9.43 0.999113894008098
9.44 0.999116541130933
9.45 0.999119147602268
9.46 0.999121713206528
9.47 0.999124237747165
9.48 0.999126721047655
9.49 0.999129162952404
9.5 0.999131563327592
9.51 0.99913392206193
9.52 0.999136239067342
9.53 0.999138514279587
9.54 0.999140747658786
9.55 0.999142939189897
9.56 0.999145088883107
9.57 0.999147196774158
9.58 0.999149262924608
9.59 0.999151287422021
9.6 0.999153270380094
9.61 0.999155211938719
9.62 0.999157112263984
9.63 0.999158971548116
9.64 0.99916079000936
9.65 0.999162567891805
9.66 0.999164305465156
9.67 0.999166003024448
9.68 0.999167660889715
9.69 0.999169279405603
9.7 0.999170858940943
9.71 0.999172399888272
9.72 0.999173902663316
9.73 0.999175367704425
9.74 0.999176795471976
9.75 0.999178186447737
9.76 0.999179541134192
9.77 0.999180860053834
9.78 0.99918214374843
9.79 0.999183392778258
9.8 0.99918460772131
9.81 0.999185789172477
9.82 0.999186937742708
9.83 0.99918805405815
9.84 0.999189138759267
9.85 0.999190192499946
9.86 0.999191215946582
9.87 0.999192209777159
9.88 0.99919317468031
9.89 0.999194111354379
9.9 0.999195020506465
9.91 0.99919590285147
9.92 0.999196759111136
9.93 0.999197590013088
9.94 0.99919839628987
9.95 0.999199178677987
9.96 0.99919993791695
9.97 0.999200674748322
9.98 0.999201389914781
9.99 0.999202084159175
10 0.999202758223606
};
\addplot [semithick, darkorange25512714, dash pattern=on 3.5pt off 1pt]
table {%
0 1
0.01 0.999999991352554
0.02 0.999999964856483
0.03 0.9999999196676
0.04 0.999999854923622
0.05 0.999999769744196
0.06 0.999999663230941
0.07 0.999999534467504
0.08 0.999999382519624
0.09 0.999999206435211
0.1 0.999999005244439
0.11 0.999998777959852
0.12 0.999998523576477
0.13 0.999998241071959
0.14 0.999997929406701
0.15 0.999997587524025
0.16 0.999997214350336
0.17 0.999996808795309
0.18 0.999996369752081
0.19 0.999995896097464
0.2 0.999995386692162
0.21 0.999994840381007
0.22 0.999994255993208
0.23 0.999993632342605
0.24 0.999992968227948
0.25 0.999992262433174
0.26 0.99999151372771
0.27 0.999990720866776
0.28 0.999989882591708
0.29 0.999988997630288
0.3 0.999988064697086
0.31 0.999987082493815
0.32 0.999986049709692
0.33 0.999984965021815
0.34 0.999983827095545
0.35 0.9999826345849
0.36 0.999981386132954
0.37 0.999980080372256
0.38 0.99997871592524
0.39 0.999977291404658
0.4 0.999975805414009
0.41 0.999974256547983
0.42 0.999972643392908
0.43 0.999970964527199
0.44 0.999969218521817
0.45 0.99996740394073
0.46 0.999965519341379
0.47 0.999963563275143
0.48 0.999961534287814
0.49 0.999959430920064
0.5 0.999957251707918
0.51 0.999954995183232
0.52 0.999952659874159
0.53 0.999950244305621
0.54 0.99994774699978
0.55 0.999945166476498
0.56 0.999942501253805
0.57 0.999939749848345
0.58 0.999936910775836
0.59 0.999933982551508
0.6 0.999930963690538
0.61 0.999927852708482
0.62 0.999924648121685
0.63 0.999921348447696
0.64 0.999917952205654
0.65 0.999914457916679
0.66 0.999910864104236
0.67 0.99990716929449
0.68 0.999903372016643
0.69 0.999899470803258
0.7 0.99989546419056
0.71 0.99989135071872
0.72 0.999887128932123
0.73 0.999882797379606
0.74 0.999878354614683
0.75 0.999873799195738
0.76 0.999869129686203
0.77 0.9998643446547
0.78 0.999859442675162
0.79 0.99985442232693
0.8 0.99984928219481
0.81 0.999844020869111
0.82 0.999838636945641
0.83 0.999833129025687
0.84 0.999827495715938
0.85 0.9998217356284
0.86 0.999815847380252
0.87 0.99980982959368
0.88 0.999803680895669
0.89 0.999797399917756
0.9 0.999790985295742
0.91 0.999784435669367
0.92 0.999777749681941
0.93 0.999770925979931
0.94 0.999763963212508
0.95 0.999756860031046
0.96 0.999749615088581
0.97 0.999742227039213
0.98 0.99973469453748
0.99 0.999727016237659
1 0.999719190793044
1.01 0.999711216855155
1.02 0.999703093072909
1.03 0.999694818091738
1.04 0.99968639055265
1.05 0.999677809091245
1.06 0.999669072336681
1.07 0.999660178910576
1.08 0.999651127425868
1.09 0.99964191648562
1.1 0.999632544681765
1.11 0.999623010593803
1.12 0.999613312787442
1.13 0.999603449813184
1.14 0.99959342020486
1.15 0.999583222478102
1.16 0.999572855128773
1.17 0.999562316631333
1.18 0.999551605437151
1.19 0.999540719972771
1.2 0.999529658638115
1.21 0.999518419804639
1.22 0.999507001813432
1.23 0.999495402973264
1.24 0.999483621558584
1.25 0.999471655807463
1.26 0.999459503919487
1.27 0.999447164053606
1.28 0.999434634325924
1.29 0.999421912807447
1.3 0.999408997521783
1.31 0.999395886442797
1.32 0.999382577492219
1.33 0.999369068537207
1.34 0.999355357387871
1.35 0.999341441794752
1.36 0.999327319446269
1.37 0.999312987966114
1.38 0.999298444910626
1.39 0.99928368776612
1.4 0.999268713946187
1.41 0.999253520788958
1.42 0.999238105554349
1.43 0.999222465421264
1.44 0.999206597484787
1.45 0.999190498753344
1.46 0.999174166145839
1.47 0.999157596488786
1.48 0.999140786513409
1.49 0.999123732852738
1.5 0.999106432038693
1.51 0.999088880499155
1.52 0.999071074555034
1.53 0.999053010417337
1.54 0.999034684184227
1.55 0.999016091838096
1.56 0.998997229242633
1.57 0.998978092139909
1.58 0.998958676147467
1.59 0.998938976755431
1.6 0.998918989323633
1.61 0.998898709078758
1.62 0.99887813111152
1.63 0.998857250373855
1.64 0.998836061676161
1.65 0.998814559684556
1.66 0.998792738918193
1.67 0.998770593746596
1.68 0.998748118387061
1.69 0.998725306902097
1.7 0.998702153196916
1.71 0.998678651016992
1.72 0.998654793945671
1.73 0.998630575401846
1.74 0.998605988637706
1.75 0.998581026736551
1.76 0.998555682610688
1.77 0.998529948999399
1.78 0.998503818467002
1.79 0.998477283400997
1.8 0.998450336010294
1.81 0.998422968323553
1.82 0.99839517218761
1.83 0.99836693926601
1.84 0.998338261037649
1.85 0.998309128795526
1.86 0.998279533645607
1.87 0.998249466505815
1.88 0.99821891810513
1.89 0.998187878982827
1.9 0.998156339487842
1.91 0.998124289778261
1.92 0.998091719820961
1.93 0.998058619391385
1.94 0.998024978073457
1.95 0.997990785259652
1.96 0.997956030151219
1.97 0.997920701758546
1.98 0.997884788901702
1.99 0.997848280211122
2 0.997811164128469
2.01 0.997773428907659
2.02 0.997735062616056
2.03 0.997696053135842
2.04 0.997656388165564
2.05 0.997616055221856
2.06 0.997575041641351
2.07 0.997533334582765
2.08 0.99749092102918
2.09 0.99744778779051
2.1 0.997403921506154
2.11 0.997359308647854
2.12 0.997313935522733
2.13 0.997267788276544
2.14 0.997220852897106
2.15 0.997173115217951
2.16 0.997124560922161
2.17 0.997075175546416
2.18 0.997024944485244
2.19 0.996973852995472
2.2 0.996921886200888
2.21 0.996869029097104
2.22 0.99681526655663
2.23 0.996760583334152
2.24 0.996704964072017
2.25 0.996648393305927
2.26 0.996590855470835
2.27 0.996532334907059
2.28 0.996472815866584
2.29 0.996412282519584
2.3 0.996350718961142
2.31 0.996288109218175
2.32 0.996224437256554
2.33 0.996159686988438
2.34 0.996093842279791
2.35 0.996026886958107
2.36 0.995958804820324
2.37 0.995889579640931
2.38 0.995819195180268
2.39 0.995747635193008
2.4 0.995674883436829
2.41 0.995600923681263
2.42 0.995525739716725
2.43 0.995449315363716
2.44 0.995371634482201
2.45 0.995292680981144
2.46 0.995212438828218
2.47 0.995130892059668
2.48 0.995048024790328
2.49 0.994963821223791
2.5 0.994878265662718
2.51 0.994791342519299
2.52 0.994703036325834
2.53 0.994613331745453
2.54 0.994522213582963
2.55 0.994429666795798
2.56 0.994335676505103
2.57 0.9942402280069
2.58 0.994143306783378
2.59 0.994044898514255
2.6 0.993944989088244
2.61 0.993843564614587
2.62 0.993740611434666
2.63 0.993636116133681
2.64 0.993530065552389
2.65 0.993422446798885
2.66 0.993313247260435
2.67 0.993202454615341
2.68 0.993090056844835
2.69 0.992976042244995
2.7 0.992860399438663
2.71 0.992743117387382
2.72 0.992624185403313
2.73 0.992503593161147
2.74 0.992381330709996
2.75 0.992257388485242
2.76 0.992131757320361
2.77 0.992004428458691
2.78 0.991875393565136
2.79 0.991744644737818
2.8 0.991612174519641
2.81 0.991477975909774
2.82 0.991342042375039
2.83 0.991204367861198
2.84 0.991064946804123
2.85 0.990923774140844
2.86 0.990780845320467
2.87 0.99063615631495
2.88 0.990489703629726
2.89 0.99034148431417
2.9 0.990191495971889
2.91 0.990039736770839
2.92 0.989886205453249
2.93 0.989730901345351
2.94 0.989573824366898
2.95 0.989414975040464
2.96 0.989254354500524
2.97 0.989091964502291
2.98 0.988927807430313
2.99 0.98876188630681
3 0.988594204799757
3.01 0.988424767230688
3.02 0.988253578582219
3.03 0.988080644505283
3.04 0.987905971326069
3.05 0.987729566052652
3.06 0.987551436381303
3.07 0.987371590702485
3.08 0.987190038106512
3.09 0.987006788388867
3.1 0.986821852055176
3.11 0.986635240325826
3.12 0.986446965140222
3.13 0.986257039160674
3.14 0.986065475775905
3.15 0.98587228910418
3.16 0.985677493996043
3.17 0.985481106036659
3.18 0.985283141547754
3.19 0.985083617589142
3.2 0.98488255195985
3.21 0.984679963198809
3.22 0.984475870585134
3.23 0.984270294137968
3.24 0.984063254615893
3.25 0.983854773515906
3.26 0.983644873071952
3.27 0.98343357625301
3.28 0.983220906760731
3.29 0.983006889026629
3.3 0.982791548208809
3.31 0.982574910188246
3.32 0.982357001564598
3.33 0.982137849651564
3.34 0.981917482471778
3.35 0.981695928751238
3.36 0.981473217913272
3.37 0.981249380072042
3.38 0.981024446025579
3.39 0.98079844724836
3.4 0.980571415883417
3.41 0.980343384733986
3.42 0.980114387254691
3.43 0.97988445754228
3.44 0.979653630325891
3.45 0.979421940956872
3.46 0.979189425398151
3.47 0.97895612021315
3.48 0.978722062554266
3.49 0.978487290150903
3.5 0.97825184129707
3.51 0.978015754838559
3.52 0.97777907015968
3.53 0.977541827169591
3.54 0.977304066288209
3.55 0.977065828431712
3.56 0.976827154997646
3.57 0.976588087849632
3.58 0.976348669301697
3.59 0.976108942102214
3.6 0.975868949417488
3.61 0.975628734814967
3.62 0.975388342246113
3.63 0.97514781602892
3.64 0.97490720083011
3.65 0.974666541647001
3.66 0.974425883789058
3.67 0.974185272859155
3.68 0.973944754734535
3.69 0.9737043755475
3.7 0.973464181665825
3.71 0.973224219672925
3.72 0.972984536347778
3.73 0.97274517864461
3.74 0.972506193672376
3.75 0.972267628674026
3.76 0.972029531005583
3.77 0.97179194811505
3.78 0.971554927521147
3.79 0.971318516791904
3.8 0.971082763523116
3.81 0.970847715316684
3.82 0.970613419758845
3.83 0.970379924398316
3.84 0.970147276724366
3.85 0.969915524144823
3.86 0.969684713964042
3.87 0.969454893360844
3.88 0.969226109366445
3.89 0.968998408842386
3.9 0.968771838458483
3.91 0.968546444670821
3.92 0.968322273699789
3.93 0.968099371508191
3.94 0.967877783779444
3.95 0.96765755589587
3.96 0.967438732917116
3.97 0.967221359558697
3.98 0.967005480170703
3.99 0.966791138716659
4 0.966578378752582
4.01 0.966367243406228
4.02 0.966157775356561
4.03 0.965950016813448
4.04 0.965744009497614
4.05 0.965539794620843
4.06 0.96533741286648
4.07 0.965136904370208
4.08 0.964938308701151
4.09 0.964741664843298
4.1 0.964547011177264
4.11 0.964354385462418
4.12 0.964163824819366
4.13 0.963975365712837
4.14 0.963789043934954
4.15 0.963604894588925
4.16 0.96342295207316
4.17 0.963243250065825
4.18 0.963065821509855
4.19 0.962890698598425
4.2 0.962717912760904
4.21 0.962547494649297
4.22 0.962379474125187
4.23 0.962213880247193
4.24 0.962050741258947
4.25 0.961890084577603
4.26 0.9617319367829
4.27 0.96157632360676
4.28 0.961423269923465
4.29 0.961272799740394
4.3 0.961124936189337
4.31 0.960979701518407
4.32 0.960837117084528
4.33 0.960697203346536
4.34 0.960559979858877
4.35 0.960425465265923
4.36 0.960293677296896
4.37 0.96016463276142
4.38 0.960038347545693
4.39 0.959914836609285
4.4 0.959794113982574
4.41 0.959676192764805
4.42 0.959561085122789
4.43 0.95944880229024
4.44 0.959339354567738
4.45 0.95923275132334
4.46 0.959129000993815
4.47 0.959028111086522
4.48 0.958930088181912
4.49 0.958834937936667
4.5 0.95874266508746
4.51 0.958653273455338
4.52 0.958566765950729
4.53 0.958483144579055
4.54 0.958402410446964
4.55 0.958324563769148
4.56 0.958249603875777
4.57 0.958177529220508
4.58 0.958108337389077
4.59 0.958042025108468
4.6 0.957978588256643
4.61 0.957918021872831
4.62 0.957860320168354
4.63 0.957805476537993
4.64 0.957753483571882
4.65 0.957704333067899
4.66 0.957658016044575
4.67 0.957614522754481
4.68 0.957573842698085
4.69 0.957535964638086
4.7 0.957500876614176
4.71 0.957468565958255
4.72 0.957439019310047
4.73 0.957412222633128
4.74 0.957388161231346
4.75 0.957366819765602
4.76 0.957348182270995
4.77 0.957332232174303
4.78 0.957318952311788
4.79 0.957308324947299
4.8 0.957300331790676
4.81 0.957294954016408
4.82 0.957292172282551
4.83 0.95729196674988
4.84 0.95729431710125
4.85 0.957299202561156
4.86 0.957306601915467
4.87 0.957316493531327
4.88 0.957328855377176
4.89 0.957343665042911
4.9 0.957360899760129
4.91 0.957380536422465
4.92 0.957402551605974
4.93 0.95742692158957
4.94 0.957453622375477
4.95 0.957482629709681
4.96 0.957513919102367
4.97 0.957547465848321
4.98 0.957583245047266
4.99 0.957621231624131
5 0.957661400349217
5.01 0.957703725858253
5.02 0.957748182672318
5.03 0.957794745217602
5.04 0.957843387845011
5.05 0.957894084849567
5.06 0.95794681048961
5.07 0.958001539005769
5.08 0.958058244639695
5.09 0.95811690165253
5.1 0.958177484343095
5.11 0.958239967065794
5.12 0.958304324248197
5.13 0.958370530408307
5.14 0.958438560171474
5.15 0.958508388286962
5.16 0.958579989644137
5.17 0.958653339288281
5.18 0.958728412435989
5.19 0.958805184490171
5.2 0.958883631054615
5.21 0.958963727948123
5.22 0.95904545121819
5.23 0.959128777154224
5.24 0.9592136823003
5.25 0.959300143467424
5.26 0.959388137745311
5.27 0.959477642513663
5.28 0.959568635452937
5.29 0.959661094554596
5.3 0.95975499813084
5.31 0.959850324823802
5.32 0.959947053614211
5.33 0.96004516382951
5.34 0.960144635151435
5.35 0.960245447623033
5.36 0.960347581655134
5.37 0.960451018032262
5.38 0.96055573791799
5.39 0.960661722859728
5.4 0.960768954792956
5.41 0.96087741604489
5.42 0.96098708933759
5.43 0.961097957790501
5.44 0.96121000492244
5.45 0.961323214653024
5.46 0.961437571303539
5.47 0.961553059597266
5.48 0.961669664659251
5.49 0.961787372015538
5.5 0.961906167591864
5.51 0.962026037711817
5.52 0.962146969094474
5.53 0.96226894885152
5.54 0.96239196448385
5.55 0.96251600387768
5.56 0.962641055300144
5.57 0.96276710739443
5.58 0.962894149174418
5.59 0.963022170018864
5.6 0.963151159665125
5.61 0.963281108202445
5.62 0.963412006064796
5.63 0.963543844023312
5.64 0.963676613178305
5.65 0.963810304950889
5.66 0.96394491107422
5.67 0.964080423584368
5.68 0.964216834810833
5.69 0.964354137366717
5.7 0.964492324138577
5.71 0.964631388275953
5.72 0.964771323180616
5.73 0.964912122495519
5.74 0.965053780093496
5.75 0.965196290065695
5.76 0.965339646709794
5.77 0.965483844517986
5.78 0.965628878164771
5.79 0.965774742494561
5.8 0.965921432509109
5.81 0.966068943354803
5.82 0.966217270309808
5.83 0.966366408771103
5.84 0.966516354241408
5.85 0.966667102316035
5.86 0.966818648669667
5.87 0.96697098904309
5.88 0.967124119229889
5.89 0.967278035063129
5.9 0.967432732402041
5.91 0.96758820711872
5.92 0.967744455084856
5.93 0.967901472158522
5.94 0.968059254171025
5.95 0.968217796913836
5.96 0.968377096125626
5.97 0.968537147479412
5.98 0.968697946569835
5.99 0.968859488900582
6 0.969021769871969
6.01 0.969184784768699
6.02 0.969348528747811
6.03 0.969512996826832
6.04 0.969678183872142
6.05 0.969844084587583
6.06 0.970010693503295
6.07 0.970178004964827
6.08 0.9703460131225
6.09 0.970514711921068
6.1 0.970684095089663
6.11 0.970854156132046
6.12 0.971024888317177
6.13 0.971196284670107
6.14 0.971368337963208
6.15 0.971541040707752
6.16 0.971714385145837
6.17 0.971888363242684
6.18 0.972062966679303
6.19 0.972238186845537
6.2 0.972414014833494
6.21 0.972590441431373
6.22 0.972767457117689
6.23 0.972945052055905
6.24 0.973123216089472
6.25 0.973301938737287
6.26 0.97348120918957
6.27 0.973661016304165
6.28 0.973841348603269
6.29 0.974022194270589
6.3 0.974203541148934
6.31 0.974385376738236
6.32 0.974567688194015
6.33 0.974750462326267
6.34 0.974933685598805
6.35 0.97511734412902
6.36 0.975301423688087
6.37 0.975485909701609
6.38 0.975670787250678
6.39 0.975856041073386
6.4 0.976041655566749
6.41 0.976227614789067
6.42 0.976413902462696
6.43 0.976600501977246
6.44 0.976787396393187
6.45 0.976974568445865
6.46 0.977162000549922
6.47 0.977349674804115
6.48 0.97753757299652
6.49 0.977725676610131
6.5 0.977913966828828
6.51 0.978102424543721
6.52 0.978291030359858
6.53 0.978479764603288
6.54 0.978668607328466
6.55 0.978857538326007
6.56 0.979046537130757
6.57 0.979235583030201
6.58 0.979424655073162
6.59 0.979613732078821
6.6 0.979802792646013
6.61 0.979991815162814
6.62 0.98018077781639
6.63 0.980369658603115
6.64 0.980558435338928
6.65 0.980747085669933
6.66 0.980935587083222
6.67 0.98112391691792
6.68 0.981312052376418
6.69 0.98149997053581
6.7 0.981687648359503
6.71 0.981875062708996
6.72 0.98206219035581
6.73 0.982249007993563
6.74 0.982435492250172
6.75 0.982621619700176
6.76 0.982807366877164
6.77 0.982992710286285
6.78 0.983177626416856
6.79 0.983362091755016
6.8 0.983546082796454
6.81 0.983729576059165
6.82 0.983912548096242
6.83 0.984094975508684
6.84 0.984276834958208
6.85 0.984458103180054
6.86 0.984638756995767
6.87 0.984818773325955
6.88 0.984998129202992
6.89 0.985176801783672
6.9 0.985354768361798
6.91 0.985532006380679
6.92 0.985708493445553
6.93 0.985884207335892
6.94 0.986059126017605
6.95 0.986233227655111
6.96 0.986406490623279
6.97 0.986578893519219
6.98 0.986750415173923
6.99 0.986921034663736
7 0.987090731321649
7.01 0.987259484748412
7.02 0.987427274823449
7.03 0.987594081715565
7.04 0.98775988589345
7.05 0.987924668135949
7.06 0.988088409542114
7.07 0.988251091541008
7.08 0.988412695901269
7.09 0.988573204740424
7.1 0.988732600533929
7.11 0.988890866123962
7.12 0.989047984727921
7.13 0.989203939946662
7.14 0.989358715772433
7.15 0.989512296596532
7.16 0.989664667216659
7.17 0.989815812843968
7.18 0.989965719109818
7.19 0.9901143720722
7.2 0.99026175822187
7.21 0.990407864488147
7.22 0.990552678244393
7.23 0.990696187313175
7.24 0.990838379971097
7.25 0.990979244953297
7.26 0.99111877145762
7.27 0.991256949148458
7.28 0.991393768160247
7.29 0.991529219100643
7.3 0.991663293053351
7.31 0.991795981580621
7.32 0.991927276725406
7.33 0.992057171013195
7.34 0.992185657453493
7.35 0.992312729540981
7.36 0.992438381256337
7.37 0.992562607066725
7.38 0.99268540192596
7.39 0.992806761274337
7.4 0.99292668103814
7.41 0.99304515762883
7.42 0.993162187941908
7.43 0.99327776935547
7.44 0.993391899728436
7.45 0.993504577398489
7.46 0.993615801179687
7.47 0.993725570359795
7.48 0.993833884697305
7.49 0.993940744418177
7.5 0.994046150212281
7.51 0.994150103229567
7.52 0.994252605075958
7.53 0.994353657808965
7.54 0.994453263933052
7.55 0.994551426394722
7.56 0.994648148577374
7.57 0.994743434295889
7.58 0.994837287791001
7.59 0.994929713723413
7.6 0.995020717167703
7.61 0.995110303606
7.62 0.995198478921455
7.63 0.995285249391499
7.64 0.995370621680913
7.65 0.995454602834696
7.66 0.995537200270761
7.67 0.995618421772447
7.68 0.995698275480869
7.69 0.995776769887103
7.7 0.995853913824221
7.71 0.995929716459183
7.72 0.996004187284589
7.73 0.996077336110307
7.74 0.996149173054972
7.75 0.996219708537382
7.76 0.996288953267779
7.77 0.996356918239047
7.78 0.996423614717801
7.79 0.996489054235417
7.8 0.996553248578972
7.81 0.996616209782128
7.82 0.996677950115955
7.83 0.996738482079706
7.84 0.996797818391551
7.85 0.996855971979275
7.86 0.996912955970953
7.87 0.996968783685601
7.88 0.997023468623826
7.89 0.997077024458457
7.9 0.9971294650252
7.91 0.997180804313282
7.92 0.997231056456131
7.93 0.997280235722073
7.94 0.997328356505064
7.95 0.997375433315454
7.96 0.997421480770812
7.97 0.997466513586787
7.98 0.997510546568037
7.99 0.997553594599223
8 0.99759567263607
8.01 0.997636795696509
8.02 0.997676978851904
8.03 0.997716237218358
8.04 0.997754585948131
8.05 0.997792040221139
8.06 0.997828615236572
8.07 0.997864326204615
8.08 0.997899188338292
8.09 0.997933216845417
8.1 0.997966426920683
8.11 0.997998833737877
8.12 0.998030452442216
8.13 0.998061298142841
8.14 0.998091385905436
8.15 0.998120730744996
8.16 0.998149347618749
8.17 0.998177251419222
8.18 0.998204456967464
8.19 0.998230979006434
8.2 0.998256832194536
8.21 0.99828203109933
8.22 0.998306590191402
8.23 0.998330523838401
8.24 0.998353846299251
8.25 0.998376571718529
8.26 0.998398714121023
8.27 0.998420287406457
8.28 0.998441305344396
8.29 0.998461781569332
8.3 0.998481729575944
8.31 0.998501162714536
8.32 0.998520094186657
8.33 0.998538537040902
8.34 0.998556504168896
8.35 0.998574008301446
8.36 0.998591062004891
8.37 0.998607677677622
8.38 0.998623867546781
8.39 0.998639643665148
8.4 0.998655017908195
8.41 0.99867000197133
8.42 0.998684607367311
8.43 0.998698845423836
8.44 0.99871272728131
8.45 0.998726263890787
8.46 0.99873946601208
8.47 0.998752344212042
8.48 0.998764908863017
8.49 0.998777170141461
8.5 0.998789138026716
8.51 0.998800822299962
8.52 0.998812232543319
8.53 0.998823378139108
8.54 0.998834268269273
8.55 0.998844911914951
8.56 0.998855317856192
8.57 0.998865494671835
8.58 0.998875450739518
8.59 0.998885194235837
8.6 0.998894733136646
8.61 0.998904075217486
8.62 0.998913228054153
8.63 0.998922199023399
8.64 0.99893099530375
8.65 0.998939623876456
8.66 0.998948091526563
8.67 0.998956404844093
8.68 0.998964570225346
8.69 0.998972593874311
8.7 0.998980481804182
8.71 0.998988239838977
8.72 0.998995873615262
8.73 0.999003388583963
8.74 0.999010790012283
8.75 0.999018082985698
8.76 0.999025272410041
8.77 0.999032363013673
8.78 0.999039359349731
8.79 0.999046265798447
8.8 0.999053086569545
8.81 0.999059825704703
8.82 0.999066487080077
8.83 0.999073074408895
8.84 0.999079591244098
8.85 0.999086040981042
8.86 0.999092426860251
8.87 0.99909875197021
8.88 0.999105019250215
8.89 0.999111231493248
8.9 0.999117391348905
8.91 0.999123501326342
8.92 0.999129563797268
8.93 0.999135580998951
8.94 0.99914155503726
8.95 0.99914748788972
8.96 0.999153381408588
8.97 0.999159237323951
8.98 0.999165057246819
8.99 0.999170842672249
9 0.999176594982459
9.01 0.999182315449953
9.02 0.999188005240645
9.03 0.999193665416984
9.04 0.999199296941071
9.05 0.999204900677774
9.06 0.999210477397823
9.07 0.999216027780912
9.08 0.999221552418769
9.09 0.999227051818217
9.1 0.999232526404222
9.11 0.999237976522909
9.12 0.999243402444564
9.13 0.99924880436661
9.14 0.999254182416551
9.15 0.999259536654898
9.16 0.999264867078054
9.17 0.999270173621174
9.18 0.999275456160986
9.19 0.999280714518588
9.2 0.999285948462194
9.21 0.999291157709848
9.22 0.999296341932107
9.23 0.999301500754671
9.24 0.999306633760975
9.25 0.999311740494744
9.26 0.999316820462495
9.27 0.999321873136001
9.28 0.999326897954707
9.29 0.999331894328099
9.3 0.99933686163802
9.31 0.999341799240952
9.32 0.999346706470234
9.33 0.999351582638236
9.34 0.999356427038487
9.35 0.999361238947747
9.36 0.99936601762803
9.37 0.999370762328576
9.38 0.999375472287771
9.39 0.999380146735013
9.4 0.999384784892531
9.41 0.999389385977147
9.42 0.999393949201988
9.43 0.999398473778146
9.44 0.999402958916281
9.45 0.999407403828183
9.46 0.999411807728268
9.47 0.99941616983503
9.48 0.999420489372445
9.49 0.999424765571311
9.5 0.999428997670551
9.51 0.999433184918453
9.52 0.999437326573871
9.53 0.999441421907366
9.54 0.999445470202303
9.55 0.999449470755896
9.56 0.99945342288021
9.57 0.999457325903108
9.58 0.999461179169151
9.59 0.99946498204046
9.6 0.999468733897522
9.61 0.999472434139953
9.62 0.999476082187219
9.63 0.999479677479312
9.64 0.999483219477378
9.65 0.999486707664311
9.66 0.999490141545297
9.67 0.99949352064832
9.68 0.999496844524629
9.69 0.999500112749165
9.7 0.999503324920947
9.71 0.999506480663423
9.72 0.999509579624783
9.73 0.999512621478236
9.74 0.999515605922251
9.75 0.999518532680767
9.76 0.999521401503362
9.77 0.9995242121654
9.78 0.999526964468136
9.79 0.999529658238799
9.8 0.999532293330639
9.81 0.999534869622946
9.82 0.999537387021045
9.83 0.999539845456259
9.84 0.999542244885845
9.85 0.999544585292914
9.86 0.999546866686312
9.87 0.99954908910049
9.88 0.999551252595342
9.89 0.999553357256029
9.9 0.999555403192776
9.91 0.999557390540652
9.92 0.999559319459325
9.93 0.999561190132809
9.94 0.999563002769184
9.95 0.999564757600302
9.96 0.999566454881477
9.97 0.999568094891161
9.98 0.999569677930601
9.99 0.999571204323489
10 0.999572674415593
};
\addplot [very thick, darkergray, dashed]
table {%
0 -1
0.01 -1
0.02 -1
0.03 -1
0.04 -1
0.05 -1
0.06 -1
0.07 -1
0.08 -1
0.09 -1
0.1 -1
0.11 -1
0.12 -1
0.13 -1
0.14 -1
0.15 -1
0.16 -1
0.17 -1
0.18 -1
0.19 -1
0.2 -1
0.21 -1
0.22 -1
0.23 -1
0.24 -1
0.25 -1
0.26 -1
0.27 -1
0.28 -1
0.29 -1
0.3 -1
0.31 -1
0.32 -1
0.33 -1
0.34 -1
0.35 -1
0.36 -1
0.37 -1
0.38 -1
0.39 -1
0.4 -1
0.41 -1
0.42 -1
0.43 -1
0.44 -1
0.45 -1
0.46 -1
0.47 -1
0.48 -1
0.49 -1
0.5 -1
0.51 -1
0.52 -1
0.53 -1
0.54 -1
0.55 -1
0.56 -1
0.57 -1
0.58 -1
0.59 -1
0.6 -1
0.61 -1
0.62 -1
0.63 -1
0.64 -1
0.65 -1
0.66 -1
0.67 -1
0.68 -1
0.69 -1
0.7 -1
0.71 -1
0.72 -1
0.73 -1
0.74 -1
0.75 -1
0.76 -1
0.77 -1
0.78 -1
0.79 -1
0.8 -1
0.81 -1
0.82 -1
0.83 -1
0.84 -1
0.85 -1
0.86 -1
0.87 -1
0.88 -1
0.89 -1
0.9 -1
0.91 -1
0.92 -1
0.93 -1
0.94 -1
0.95 -1
0.96 -1
0.97 -1
0.98 -1
0.99 -1
1 -1
1.01 -1
1.02 -1
1.03 -1
1.04 -1
1.05 -1
1.06 -1
1.07 -1
1.08 -1
1.09 -1
1.1 -1
1.11 -1
1.12 -1
1.13 -1
1.14 -1
1.15 -1
1.16 -1
1.17 -1
1.18 -1
1.19 -1
1.2 -1
1.21 -1
1.22 -1
1.23 -1
1.24 -1
1.25 -1
1.26 -1
1.27 -1
1.28 -1
1.29 -1
1.3 -1
1.31 -1
1.32 -1
1.33 -1
1.34 -1
1.35 -1
1.36 -1
1.37 -1
1.38 -1
1.39 -1
1.4 -1
1.41 -1
1.42 -1
1.43 -1
1.44 -1
1.45 -1
1.46 -1
1.47 -1
1.48 -1
1.49 -1
1.5 -1
1.51 -1
1.52 -1
1.53 -1
1.54 -1
1.55 -1
1.56 -1
1.57 -1
1.58 -1
1.59 -1
1.6 -1
1.61 -1
1.62 -1
1.63 -1
1.64 -1
1.65 -1
1.66 -1
1.67 -1
1.68 -1
1.69 -1
1.7 -1
1.71 -1
1.72 -1
1.73 -1
1.74 -1
1.75 -1
1.76 -1
1.77 -1
1.78 -1
1.79 -1
1.8 -1
1.81 -1
1.82 -1
1.83 -1
1.84 -1
1.85 -1
1.86 -1
1.87 -1
1.88 -1
1.89 -1
1.9 -1
1.91 -1
1.92 -1
1.93 -1
1.94 -1
1.95 -1
1.96 -1
1.97 -1
1.98 -1
1.99 -1
2 -1
2.01 -1
2.02 -1
2.03 -1
2.04 -1
2.05 -1
2.06 -1
2.07 -1
2.08 -1
2.09 -1
2.1 -1
2.11 -1
2.12 -1
2.13 -1
2.14 -1
2.15 -1
2.16 -1
2.17 -1
2.18 -1
2.19 -1
2.2 -1
2.21 -1
2.22 -1
2.23 -1
2.24 -1
2.25 -1
2.26 -1
2.27 -1
2.28 -1
2.29 -1
2.3 -1
2.31 -1
2.32 -1
2.33 -1
2.34 -1
2.35 -1
2.36 -1
2.37 -1
2.38 -1
2.39 -1
2.4 -1
2.41 -1
2.42 -1
2.43 -1
2.44 -1
2.45 -1
2.46 -1
2.47 -1
2.48 -1
2.49 -1
2.5 -1
2.51 -1
2.52 -1
2.53 -1
2.54 -1
2.55 -1
2.56 -1
2.57 -1
2.58 -1
2.59 -1
2.6 -1
2.61 -1
2.62 -1
2.63 -1
2.64 -1
2.65 -1
2.66 -1
2.67 -1
2.68 -1
2.69 -1
2.7 -1
2.71 -1
2.72 -1
2.73 -1
2.74 -1
2.75 -1
2.76 -1
2.77 -1
2.78 -1
2.79 -1
2.8 -1
2.81 -1
2.82 -1
2.83 -1
2.84 -1
2.85 -1
2.86 -1
2.87 -1
2.88 -1
2.89 -1
2.9 -1
2.91 -1
2.92 -1
2.93 -1
2.94 -1
2.95 -1
2.96 -1
2.97 -1
2.98 -1
2.99 -1
3 -1
3.01 -1
3.02 -1
3.03 -1
3.04 -1
3.05 -1
3.06 -1
3.07 -1
3.08 -1
3.09 -1
3.1 -1
3.11 -1
3.12 -1
3.13 -1
3.14 -1
3.15 -1
3.16 -1
3.17 -1
3.18 -1
3.19 -1
3.2 -1
3.21 -1
3.22 -1
3.23 -1
3.24 -1
3.25 -1
3.26 -1
3.27 -1
3.28 -1
3.29 -1
3.3 -1
3.31 -1
3.32 -1
3.33 -1
3.34 -1
3.35 -1
3.36 -1
3.37 -1
3.38 -1
3.39 -1
3.4 -1
3.41 -1
3.42 -1
3.43 -1
3.44 -1
3.45 -1
3.46 -1
3.47 -1
3.48 -1
3.49 -1
3.5 -1
3.51 -1
3.52 -1
3.53 -1
3.54 -1
3.55 -1
3.56 -1
3.57 -1
3.58 -1
3.59 -1
3.6 -1
3.61 -1
3.62 -1
3.63 -1
3.64 -1
3.65 -1
3.66 -1
3.67 -1
3.68 -1
3.69 -1
3.7 -1
3.71 -1
3.72 -1
3.73 -1
3.74 -1
3.75 -1
3.76 -1
3.77 -1
3.78 -1
3.79 -1
3.8 -1
3.81 -1
3.82 -1
3.83 -1
3.84 -1
3.85 -1
3.86 -1
3.87 -1
3.88 -1
3.89 -1
3.9 -1
3.91 -1
3.92 -1
3.93 -1
3.94 -1
3.95 -1
3.96 -1
3.97 -1
3.98 -1
3.99 -1
4 -1
4.01 -1
4.02 -1
4.03 -1
4.04 -1
4.05 -1
4.06 -1
4.07 -1
4.08 -1
4.09 -1
4.1 -1
4.11 -1
4.12 -1
4.13 -1
4.14 -1
4.15 -1
4.16 -1
4.17 -1
4.18 -1
4.19 -1
4.2 -1
4.21 -1
4.22 -1
4.23 -1
4.24 -1
4.25 -1
4.26 -1
4.27 -1
4.28 -1
4.29 -1
4.3 -1
4.31 -1
4.32 -1
4.33 -1
4.34 -1
4.35 -1
4.36 -1
4.37 -1
4.38 -1
4.39 -1
4.4 -1
4.41 -1
4.42 -1
4.43 -1
4.44 -1
4.45 -1
4.46 -1
4.47 -1
4.48 -1
4.49 -1
4.5 -1
4.51 -1
4.52 -1
4.53 -1
4.54 -1
4.55 -1
4.56 -1
4.57 -1
4.58 -1
4.59 -1
4.6 -1
4.61 -1
4.62 -1
4.63 -1
4.64 -1
4.65 -1
4.66 -1
4.67 -1
4.68 -1
4.69 -1
4.7 -1
4.71 -1
4.72 -1
4.73 -1
4.74 -1
4.75 -1
4.76 -1
4.77 -1
4.78 -1
4.79 -1
4.8 -1
4.81 -1
4.82 -1
4.83 -1
4.84 -1
4.85 -1
4.86 -1
4.87 -1
4.88 -1
4.89 -1
4.9 -1
4.91 -1
4.92 -1
4.93 -1
4.94 -1
4.95 -1
4.96 -1
4.97 -1
4.98 -1
4.99 -1
5 -1
5.01 -1
5.02 -1
5.03 -1
5.04 -1
5.05 -1
5.06 -1
5.07 -1
5.08 -1
5.09 -1
5.1 -1
5.11 -1
5.12 -1
5.13 -1
5.14 -1
5.15 -1
5.16 -1
5.17 -1
5.18 -1
5.19 -1
5.2 -1
5.21 -1
5.22 -1
5.23 -1
5.24 -1
5.25 -1
5.26 -1
5.27 -1
5.28 -1
5.29 -1
5.3 -1
5.31 -1
5.32 -1
5.33 -1
5.34 -1
5.35 -1
5.36 -1
5.37 -1
5.38 -1
5.39 -1
5.4 -1
5.41 -1
5.42 -1
5.43 -1
5.44 -1
5.45 -1
5.46 -1
5.47 -1
5.48 -1
5.49 -1
5.5 -1
5.51 -1
5.52 -1
5.53 -1
5.54 -1
5.55 -1
5.56 -1
5.57 -1
5.58 -1
5.59 -1
5.6 -1
5.61 -1
5.62 -1
5.63 -1
5.64 -1
5.65 -1
5.66 -1
5.67 -1
5.68 -1
5.69 -1
5.7 -1
5.71 -1
5.72 -1
5.73 -1
5.74 -1
5.75 -1
5.76 -1
5.77 -1
5.78 -1
5.79 -1
5.8 -1
5.81 -1
5.82 -1
5.83 -1
5.84 -1
5.85 -1
5.86 -1
5.87 -1
5.88 -1
5.89 -1
5.9 -1
5.91 -1
5.92 -1
5.93 -1
5.94 -1
5.95 -1
5.96 -1
5.97 -1
5.98 -1
5.99 -1
6 -1
6.01 -1
6.02 -1
6.03 -1
6.04 -1
6.05 -1
6.06 -1
6.07 -1
6.08 -1
6.09 -1
6.1 -1
6.11 -1
6.12 -1
6.13 -1
6.14 -1
6.15 -1
6.16 -1
6.17 -1
6.18 -1
6.19 -1
6.2 -1
6.21 -1
6.22 -1
6.23 -1
6.24 -1
6.25 -1
6.26 -1
6.27 -1
6.28 -1
6.29 -1
6.3 -1
6.31 -1
6.32 -1
6.33 -1
6.34 -1
6.35 -1
6.36 -1
6.37 -1
6.38 -1
6.39 -1
6.4 -1
6.41 -1
6.42 -1
6.43 -1
6.44 -1
6.45 -1
6.46 -1
6.47 -1
6.48 -1
6.49 -1
6.5 -1
6.51 -1
6.52 -1
6.53 -1
6.54 -1
6.55 -1
6.56 -1
6.57 -1
6.58 -1
6.59 -1
6.6 -1
6.61 -1
6.62 -1
6.63 -1
6.64 -1
6.65 -1
6.66 -1
6.67 -1
6.68 -1
6.69 -1
6.7 -1
6.71 -1
6.72 -1
6.73 -1
6.74 -1
6.75 -1
6.76 -1
6.77 -1
6.78 -1
6.79 -1
6.8 -1
6.81 -1
6.82 -1
6.83 -1
6.84 -1
6.85 -1
6.86 -1
6.87 -1
6.88 -1
6.89 -1
6.9 -1
6.91 -1
6.92 -1
6.93 -1
6.94 -1
6.95 -1
6.96 -1
6.97 -1
6.98 -1
6.99 -1
7 -1
7.01 -1
7.02 -1
7.03 -1
7.04 -1
7.05 -1
7.06 -1
7.07 -1
7.08 -1
7.09 -1
7.1 -1
7.11 -1
7.12 -1
7.13 -1
7.14 -1
7.15 -1
7.16 -1
7.17 -1
7.18 -1
7.19 -1
7.2 -1
7.21 -1
7.22 -1
7.23 -1
7.24 -1
7.25 -1
7.26 -1
7.27 -1
7.28 -1
7.29 -1
7.3 -1
7.31 -1
7.32 -1
7.33 -1
7.34 -1
7.35 -1
7.36 -1
7.37 -1
7.38 -1
7.39 -1
7.4 -1
7.41 -1
7.42 -1
7.43 -1
7.44 -1
7.45 -1
7.46 -1
7.47 -1
7.48 -1
7.49 -1
7.5 -1
7.51 -1
7.52 -1
7.53 -1
7.54 -1
7.55 -1
7.56 -1
7.57 -1
7.58 -1
7.59 -1
7.6 -1
7.61 -1
7.62 -1
7.63 -1
7.64 -1
7.65 -1
7.66 -1
7.67 -1
7.68 -1
7.69 -1
7.7 -1
7.71 -1
7.72 -1
7.73 -1
7.74 -1
7.75 -1
7.76 -1
7.77 -1
7.78 -1
7.79 -1
7.8 -1
7.81 -1
7.82 -1
7.83 -1
7.84 -1
7.85 -1
7.86 -1
7.87 -1
7.88 -1
7.89 -1
7.9 -1
7.91 -1
7.92 -1
7.93 -1
7.94 -1
7.95 -1
7.96 -1
7.97 -1
7.98 -1
7.99 -1
8 -1
8.01 -1
8.02 -1
8.03 -1
8.04 -1
8.05 -1
8.06 -1
8.07 -1
8.08 -1
8.09 -1
8.1 -1
8.11 -1
8.12 -1
8.13 -1
8.14 -1
8.15 -1
8.16 -1
8.17 -1
8.18 -1
8.19 -1
8.2 -1
8.21 -1
8.22 -1
8.23 -1
8.24 -1
8.25 -1
8.26 -1
8.27 -1
8.28 -1
8.29 -1
8.3 -1
8.31 -1
8.32 -1
8.33 -1
8.34 -1
8.35 -1
8.36 -1
8.37 -1
8.38 -1
8.39 -1
8.4 -1
8.41 -1
8.42 -1
8.43 -1
8.44 -1
8.45 -1
8.46 -1
8.47 -1
8.48 -1
8.49 -1
8.5 -1
8.51 -1
8.52 -1
8.53 -1
8.54 -1
8.55 -1
8.56 -1
8.57 -1
8.58 -1
8.59 -1
8.6 -1
8.61 -1
8.62 -1
8.63 -1
8.64 -1
8.65 -1
8.66 -1
8.67 -1
8.68 -1
8.69 -1
8.7 -1
8.71 -1
8.72 -1
8.73 -1
8.74 -1
8.75 -1
8.76 -1
8.77 -1
8.78 -1
8.79 -1
8.8 -1
8.81 -1
8.82 -1
8.83 -1
8.84 -1
8.85 -1
8.86 -1
8.87 -1
8.88 -1
8.89 -1
8.9 -1
8.91 -1
8.92 -1
8.93 -1
8.94 -1
8.95 -1
8.96 -1
8.97 -1
8.98 -1
8.99 -1
9 -1
9.01 -1
9.02 -1
9.03 -1
9.04 -1
9.05 -1
9.06 -1
9.07 -1
9.08 -1
9.09 -1
9.1 -1
9.11 -1
9.12 -1
9.13 -1
9.14 -1
9.15 -1
9.16 -1
9.17 -1
9.18 -1
9.19 -1
9.2 -1
9.21 -1
9.22 -1
9.23 -1
9.24 -1
9.25 -1
9.26 -1
9.27 -1
9.28 -1
9.29 -1
9.3 -1
9.31 -1
9.32 -1
9.33 -1
9.34 -1
9.35 -1
9.36 -1
9.37 -1
9.38 -1
9.39 -1
9.4 -1
9.41 -1
9.42 -1
9.43 -1
9.44 -1
9.45 -1
9.46 -1
9.47 -1
9.48 -1
9.49 -1
9.5 -1
9.51 -1
9.52 -1
9.53 -1
9.54 -1
9.55 -1
9.56 -1
9.57 -1
9.58 -1
9.59 -1
9.6 -1
9.61 -1
9.62 -1
9.63 -1
9.64 -1
9.65 -1
9.66 -1
9.67 -1
9.68 -1
9.69 -1
9.7 -1
9.71 -1
9.72 -1
9.73 -1
9.74 -1
9.75 -1
9.76 -1
9.77 -1
9.78 -1
9.79 -1
9.8 -1
9.81 -1
9.82 -1
9.83 -1
9.84 -1
9.85 -1
9.86 -1
9.87 -1
9.88 -1
9.89 -1
9.9 -1
9.91 -1
9.92 -1
9.93 -1
9.94 -1
9.95 -1
9.96 -1
9.97 -1
9.98 -1
9.99 -1
10 -1
};


\nextgroupplot[
title style={font=\fontsize{8}{7}\selectfont},
tick align=outside,
tick pos=left,
xlabel={time (ms)},
x grid style={darkgray176},
xlabel={time (ms)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.08579071986093, ymax=1.09880834547707,
ytick style={color=black},
ytick = {-1,-0.5,0,0.5,1},
yticklabels={-1,-0.5,0,0.5,1},
ylabel near ticks,
xticklabel style={font=\fontsize{8}{7}\selectfont},
yticklabel style={font=\fontsize{8}{7}\selectfont},
xlabel style={font=\fontsize{8}{7}\selectfont},
ylabel style={font=\fontsize{8}{7}\selectfont},
]
table {%
0 0
0.01 -0.000839988810746638
0.02 -0.00322954436700187
0.03 -0.00549572215197232
0.04 -0.00492588102971535
0.05 -0.000385997011984877
0.06 0.0054516960203169
0.07 0.00714031770073305
0.08 0.0011059082010711
0.09 -0.00974244229030269
0.1 -0.0164844711726115
0.11 -0.0110631325207601
0.12 0.00546440955139912
0.13 0.0212326602003663
0.14 0.021888073304217
0.15 0.00333821894439286
0.16 -0.0221856291274691
0.17 -0.0337692926243554
0.18 -0.0187167075387976
0.19 0.0149374348804689
0.2 0.0420901707384213
0.21 0.0394813235083305
0.22 0.00547600454699221
0.23 -0.0360069222190094
0.24 -0.0523651374884483
0.25 -0.0279625403380634
0.26 0.02174554880223
0.27 0.0599981468277754
0.28 0.0562006120412219
0.29 0.0102967795933439
0.3 -0.0453187063664292
0.31 -0.0689615205381532
0.32 -0.04108864452206
0.33 0.0198587497006611
0.34 0.0698348052513107
0.35 0.0712318415039682
0.36 0.0210468352694441
0.37 -0.045875231878933
0.38 -0.0814379639487662
0.39 -0.0591093106750212
0.4 0.00640077842168548
0.41 0.0690404452268309
0.42 0.0839458864767708
0.43 0.0394448411355291
0.44 -0.0342634876112285
0.45 -0.0860136498668521
0.46 -0.0794330394644028
0.47 -0.0184111366113551
0.48 0.0554170392148427
0.49 0.0912808269193799
0.5 0.0641588849804497
0.51 -0.00804000786499001
0.52 -0.0766625918646764
0.53 -0.095310778490778
0.54 -0.0511043446083757
0.55 0.0267558207189896
0.56 0.0865866648430829
0.57 0.0886632965085757
0.58 0.0314777492230582
0.59 -0.0474638121810386
0.6 -0.0964524153938166
0.61 -0.0833801036168396
0.62 -0.0164701470661026
0.63 0.0612772702178819
0.64 0.100005252640041
0.65 0.0750164780649912
0.66 0.0023178607451367
0.67 -0.0718852578456398
0.68 -0.100621257802775
0.69 -0.0657045531356523
0.7 0.0110972777878607
0.71 0.0819894076842912
0.72 0.103076107804624
0.73 0.0614369708318135
0.74 -0.0172421427219801
0.75 -0.0847532758379641
0.76 -0.0999557117362335
0.77 -0.0536905706991335
0.78 0.0260003404951641
0.79 0.0911393460362491
0.8 0.102736898501112
0.81 0.0539048053956997
0.82 -0.0263890862895563
0.83 -0.0907803962779373
0.84 -0.101552031317842
0.85 -0.0526115355922908
0.86 0.0273249867730126
0.87 0.091775490270848
0.88 0.103487289038578
0.89 0.0557215106177496
0.9 -0.0242111051558392
0.91 -0.0908673909330356
0.92 -0.106634935123103
0.93 -0.0628415662754183
0.94 0.015734687449755
0.95 0.0850821635453102
0.96 0.106619841074106
0.97 0.0684889864461975
0.98 -0.00820857696489247
0.99 -0.0813731999999229
1 -0.111132094981
1.01 -0.0814396973979762
1.02 -0.008448836903864
1.03 0.068538293955507
1.04 0.108363495250761
1.05 0.0899703049641369
1.06 0.0233288839418496
1.07 -0.056218882466722
1.08 -0.106824075361544
1.09 -0.102047107963029
1.1 -0.0444074323295357
1.11 0.0362516150599226
1.12 0.0984533931747517
1.13 0.110493564131375
1.14 0.0664769025774649
1.15 -0.0110372503636499
1.16 -0.0827765495712945
1.17 -0.112664036251486
1.18 -0.0858032042075721
1.19 -0.0156386092202867
1.2 0.0630515282634786
1.21 0.111562309724562
1.22 0.106264468350435
1.23 0.0499027683151225
1.24 -0.0300733760233216
1.25 -0.0950455486025027
1.26 -0.113899510890008
1.27 -0.0778013203413371
1.28 -0.00410468930568273
1.29 0.0722110114912845
1.3 0.115218135016319
1.31 0.104835934906723
1.32 0.0459606154743911
1.33 -0.0341101676692071
1.34 -0.0985344597786861
1.35 -0.117943277089584
1.36 -0.0837277450259736
1.37 -0.0116437138407411
1.38 0.0656302077310345
1.39 0.113360536868652
1.4 0.110269119216416
1.41 0.0578066863209748
1.42 -0.0207816605809727
1.43 -0.0909686624226071
1.44 -0.122189417441267
1.45 -0.101050262025742
1.46 -0.0368587312582787
1.47 0.0426839847756132
1.48 0.103555797679876
1.49 0.119960318484918
1.5 0.0851314894987179
1.51 0.0139117320582633
1.52 -0.0637747237398023
1.53 -0.11558073236756
1.54 -0.120126750083133
1.55 -0.0756241971571675
1.56 -0.00034126548150479
1.57 0.0750960207202397
1.58 0.120270034857691
1.59 0.117210138685911
1.6 0.0673888967834433
1.61 -0.00916465832649357
1.62 -0.0820526955860607
1.63 -0.122589189006254
1.64 -0.114978017399701
1.65 -0.0622754342445598
1.66 0.0150577499395504
1.67 0.0872823832368373
1.68 0.126887124766073
1.69 0.118991070431306
1.7 0.0667529640123108
1.71 -0.0100856844597761
1.72 -0.0827981761233345
1.73 -0.124454380678306
1.74 -0.119833559724057
1.75 -0.0708337258220594
1.76 0.00449194495626529
1.77 0.0787363928000712
1.78 0.125145910811012
1.79 0.127166792896383
1.8 0.0841703916919375
1.81 0.0114416810713905
1.82 -0.0654290015155072
1.83 -0.11965254297229
1.84 -0.132571448250127
1.85 -0.0999638064127886
1.86 -0.0332446530518333
1.87 0.0446797184811554
1.88 0.107341615740675
1.89 0.133666646417882
1.9 0.11494279113545
1.91 0.0575310679001569
1.92 -0.0194792138621063
1.93 -0.0907574962199378
1.94 -0.133104282881
1.95 -0.132925751722003
1.96 -0.0904396601023132
1.97 -0.0193784828076357
1.98 0.0575875879690421
1.99 0.116155342670373
2 0.138054290625693
2.01 0.116654610636311
2.02 0.0588209398821518
2.03 -0.0174444587811944
2.04 -0.0887035217832328
2.05 -0.133287418641705
2.06 -0.137796084858739
2.07 -0.100977578538822
2.08 -0.0339050664334999
2.09 0.0435070594090913
2.1 0.108519101942618
2.11 0.142265462236172
2.12 0.135155317171829
2.13 0.0894582723778814
2.14 0.0184371207327518
2.15 -0.0576096847201774
2.16 -0.117191080745357
2.17 -0.143668315734837
2.18 -0.129811014881222
2.19 -0.0796350254949956
2.2 -0.00709090584519194
2.21 0.0679332684904076
2.22 0.125110172379195
2.23 0.149138508516054
2.24 0.133725428896206
2.25 0.0830891295977053
2.26 0.0106644609390069
2.27 -0.0645723789065279
2.28 -0.123136492484526
2.29 -0.150074955118179
2.3 -0.138709619462245
2.31 -0.0921672778203465
2.32 -0.0223929186320486
2.33 0.0530108201104744
2.34 0.115257933699711
2.35 0.149028355176531
2.36 0.146155279891812
2.37 0.107481794721481
2.38 0.0424878719612233
2.39 -0.0331541646910973
2.4 -0.101437150996451
2.41 -0.146317451078024
2.42 -0.157425718069083
2.43 -0.132353308300145
2.44 -0.077045838035302
2.45 -0.00428166049355525
2.46 0.0693598057473445
2.47 0.127311458002878
2.48 0.156731356458443
2.49 0.151283520257248
2.5 0.112397380686727
2.51 0.0487852344215366
2.52 -0.0256059101790161
2.53 -0.0947025497521132
2.54 -0.143771338721284
2.55 -0.162504047029894
2.56 -0.147091534992081
2.57 -0.100888037126918
2.58 -0.0335712839322583
2.59 0.0409792800554858
2.6 0.10760331358806
2.61 0.152950424710769
2.62 0.168108690117612
2.63 0.150267345195429
2.64 0.103129645412948
2.65 0.0360479798541617
2.66 -0.0379040908916699
2.67 -0.104518169591432
2.68 -0.151181938328421
2.69 -0.169230392082479
2.7 -0.155483717860825
2.71 -0.112711434262991
2.72 -0.0489797582401607
2.73 0.0239482403107126
2.74 0.0928259635677044
2.75 0.145327038136457
2.76 0.172208248956998
2.77 0.168864628244391
2.78 0.136029771749648
2.79 0.0795298962107571
2.8 0.00916649504562472
2.81 -0.063048382405893
2.82 -0.124975803516489
2.83 -0.166384043302938
2.84 -0.180593443240321
2.85 -0.165478824199786
2.86 -0.123697781131663
2.87 -0.0621446915221779
2.88 0.00924943561946352
2.89 0.0791570071061268
2.9 0.136661477790304
2.91 0.172944703572658
2.92 0.182595385489922
2.93 0.164349834115642
2.94 0.121174592584643
2.95 0.059708602177422
2.96 -0.0108196622703934
2.97 -0.0800134283147308
2.98 -0.137844129893207
2.99 -0.176078750136655
3 -0.189402429939409
3.01 -0.176092762678225
3.02 -0.138169835754652
3.03 -0.0810212639149793
3.04 -0.0125747349430698
3.05 0.0578485363535192
3.06 0.120827126119848
3.07 0.168096012788538
3.08 0.193599723574653
3.09 0.194214382979318
3.1 0.170063646437575
3.11 0.124410230479533
3.12 0.0631580081560195
3.13 -0.00595567136998937
3.14 -0.0743649072334985
3.15 -0.133746196125162
3.16 -0.177021488257181
3.17 -0.199173347589952
3.18 -0.19778118576204
3.19 -0.173227303934714
3.2 -0.128565628888495
3.21 -0.0690875681540253
3.22 -0.0016525586034392
3.23 0.0661276646388508
3.24 0.126752963761597
3.25 0.173650807289655
3.26 0.201859575369435
3.27 0.208512788175296
3.28 0.193081753763899
3.29 0.157361460036531
3.3 0.105212760189291
3.31 0.0420998326492803
3.32 -0.0255177750809185
3.33 -0.0908670786946496
3.34 -0.147543329416996
3.35 -0.190123136657601
3.36 -0.214653443957896
3.37 -0.218977540298465
3.38 -0.202877622178509
3.39 -0.168031411173296
3.4 -0.117796786700707
3.41 -0.0568525692384383
3.42 0.00926516699483434
3.43 0.0746843118425071
3.44 0.133725414415939
3.45 0.181389618690245
3.46 0.213764218775605
3.47 0.228314735968191
3.48 0.224045309991893
3.49 0.201522626621998
3.5 0.162770899916193
3.51 0.11105542245949
3.52 0.0505793658723262
3.53 -0.0138771243312865
3.54 -0.0773446209543865
3.55 -0.135048226747718
3.56 -0.18275896541109
3.57 -0.217088084831792
3.58 -0.235705094101776
3.59 -0.237467182205319
3.6 -0.222455310901743
3.61 -0.191919996943429
3.62 -0.148146769177535
3.63 -0.0942567721329051
3.64 -0.0339615239369869
3.65 0.0287076902809519
3.66 0.0896756819378896
3.67 0.145086160618727
3.68 0.191535864057377
3.69 0.22626761294445
3.7 0.247313309906307
3.71 0.253581401556028
3.72 0.244886839122129
3.73 0.221925047490586
3.74 0.186194724184764
3.75 0.139877240386396
3.76 0.0856827603346537
3.77 0.0266747051280205
3.78 -0.0339152801829194
3.79 -0.0928701506386005
3.8 -0.147157678438941
3.81 -0.194079584626122
3.82 -0.231393346077529
3.83 -0.257402719242848
3.84 -0.271015134265141
3.85 -0.271765939805088
3.86 -0.259810991552794
3.87 -0.235890307933506
3.88 -0.201266518521475
3.89 -0.157642644724127
3.9 -0.107064385474834
3.91 -0.0518125049523052
3.92 0.00570891375934695
3.93 0.0630827210197611
3.94 0.117982288571819
3.95 0.16826401968067
3.96 0.212045358374624
3.97 0.247765998570321
3.98 0.27423113712207
3.99 0.290636670602614
4 0.296577123036309
4.01 0.292037766998293
4.02 0.277372858069204
4.03 0.253272168539324
4.04 0.220718125022822
4.05 0.180935875014822
4.06 0.135338570104119
4.07 0.0854700837254408
4.08 0.0329472869306044
4.09 -0.0205961192234938
4.1 -0.0735623844221963
4.11 -0.124437496885519
4.12 -0.171832657231977
4.13 -0.214518457694693
4.14 -0.25145116415963
4.15 -0.28179088869326
4.16 -0.304911812519081
4.17 -0.320404945350202
4.18 -0.3280741644875
4.19 -0.32792645364925
4.2 -0.320157355359629
4.21 -0.305132669953312
4.22 -0.283367394151017
4.23 -0.255502811779632
4.24 -0.22228254775979
4.25 -0.184528290315234
4.26 -0.143115786995869
4.27 -0.0989516335110024
4.28 -0.0529513013498882
4.29 -0.0060187876585374
4.3 0.040971786350723
4.31 0.0871923595848976
4.32 0.13187469094864
4.33 0.174321556740911
4.34 0.213915322543496
4.35 0.250123905472718
4.36 0.282504220954426
4.37 0.310703280706909
4.38 0.334457170366868
4.39 0.353588182126245
4.4 0.368000407357389
4.41 0.377674105793763
4.42 0.382659162478141
4.43 0.383067923948356
4.44 0.379067674581834
4.45 0.370872976728024
4.46 0.358738058242181
4.47 0.342949391831321
4.48 0.323818574973581
4.49 0.301675588863121
4.5 0.276862490681986
4.51 0.249727575465713
4.52 0.22062003119921
4.53 0.189885102408234
4.54 0.157859772062257
4.55 0.124868967761384
4.56 0.0912222948176404
4.57 0.0572112951301973
4.58 0.0231072262101969
4.59 -0.0108406508141144
4.6 -0.0444062917462543
4.61 -0.0773876228101606
4.62 -0.109606858323941
4.63 -0.140910420155638
4.64 -0.171168501923715
4.65 -0.200274324902855
4.66 -0.228143134975371
4.67 -0.254710990626745
4.68 -0.279933390959849
4.69 -0.3037837901592
4.7 -0.326252041031946
4.71 -0.347342805504444
4.72 -0.367073964606842
4.73 -0.3854750548721
4.74 -0.402585752518315
4.75 -0.418454421531962
4.76 -0.433136737021336
4.77 -0.446694391095091
4.78 -0.459193885107893
4.79 -0.470705409414245
4.8 -0.481301809746116
4.81 -0.491057637908154
4.82 -0.500048283570899
4.83 -0.508349183430485
4.84 -0.516035103784348
4.85 -0.523179492543718
4.86 -0.529853896775599
4.87 -0.536127441965438
4.88 -0.542066369261453
4.89 -0.547733626965218
4.9 -0.553188512450977
4.91 -0.558486360523562
4.92 -0.563678273970246
4.93 -0.568810891743306
4.94 -0.573926189852861
4.95 -0.579061309683196
4.96 -0.584248408101854
4.97 -0.589514523440753
4.98 -0.594881451222648
4.99 -0.600365623411571
5 -0.605977985006539
5.01 -0.611723861993613
5.02 -0.617602815038426
5.03 -0.623608473851241
5.04 -0.629728347897236
5.05 -0.635943610060011
5.06 -0.64222885099667
5.07 -0.64855180324476
5.08 -0.654873035648848
5.09 -0.661145620357335
5.1 -0.667314776485549
5.11 -0.673317496532701
5.12 -0.679082163758198
5.13 -0.684528170943371
5.14 -0.689565553260571
5.15 -0.69409465031072
5.16 -0.698005814736482
5.17 -0.701179187129503
5.18 -0.703484559179537
5.19 -0.704781349108045
5.2 -0.704918715329471
5.21 -0.703735835924619
5.22 -0.701062382819478
5.23 -0.69671922046059
5.24 -0.690519359178216
5.25 -0.682269193238793
5.26 -0.671770052709899
5.27 -0.65882009659061
5.28 -0.643216572090624
5.29 -0.624758461363585
5.3 -0.603249532305253
5.31 -0.578501804110322
5.32 -0.550339431045387
5.33 -0.518602999254105
5.34 -0.483154221296164
5.35 -0.443881001490425
5.36 -0.400702831972196
5.37 -0.35357646471285
5.38 -0.302501788663436
5.39 -0.247527823808605
5.4 -0.188758725458118
5.41 -0.126359672845735
5.42 -0.0605624964248474
5.43 0.00832912137800163
5.44 0.079935056183431
5.45 0.153794964346027
5.46 0.229365535716312
5.47 0.306019006329953
5.48 0.383043169211471
5.49 0.459643124576399
5.5 0.534945007370157
5.51 0.608001919046191
5.52 0.677802270508426
5.53 0.743280713018388
5.54 0.803331792498027
5.55 0.85682640912825
5.56 0.902631097797686
5.57 0.939630065499209
5.58 0.9667498293623
5.59 0.982986194364573
5.6 0.98743319426325
5.61 0.97931349506001
5.62 0.958009630330285
5.63 0.923095305877079
5.64 0.874365882201244
5.65 0.811867022919456
5.66 0.735920392062128
5.67 0.647145200426745
5.68 0.54647434866075
5.69 0.435163900579187
5.7 0.31479465237721
5.71 0.187264649354555
5.72 0.0547716479912016
5.73 -0.080215267413456
5.74 -0.214995425097287
5.75 -0.346687827758594
5.76 -0.472293689357112
5.77 -0.588769531988825
5.78 -0.693109614812449
5.79 -0.782435925018636
5.8 -0.85409341100693
5.81 -0.905747605526321
5.82 -0.93548130052629
5.83 -0.941886527603229
5.84 -0.924147801376648
5.85 -0.882112430755884
5.86 -0.816343725378891
5.87 -0.728153147385074
5.88 -0.619607900889008
5.89 -0.493511122275243
5.9 -0.353352731170484
5.91 -0.203230108462674
5.92 -0.047739052954131
5.93 0.10816311417359
5.94 0.259318938893054
5.95 0.400551873001774
5.96 0.526860716270267
5.97 0.633619990519602
5.98 0.716777812335681
5.99 0.773042216824063
6 0.800046688784264
6.01 0.796485931867909
6.02 0.76221367792619
6.03 0.698295605894503
6.04 0.607012168382113
6.05 0.491808248590833
6.06 0.357188994302345
6.07 0.208563778519808
6.08 0.052042879516989
6.09 -0.105805989910776
6.1 -0.258231887174641
6.11 -0.398594255397069
6.12 -0.520663208474131
6.13 -0.618912892251435
6.14 -0.688794084896808
6.15 -0.726972573014846
6.16 -0.731520807525265
6.17 -0.702051857943039
6.18 -0.639786684100327
6.19 -0.547548164793821
6.2 -0.429678101797858
6.21 -0.291876502812882
6.22 -0.140965794588091
6.23 0.0154138142460835
6.24 0.169167865747852
6.25 0.312156306787803
6.26 0.43662972159474
6.27 0.535672080419341
6.28 0.603625949962757
6.29 0.636473996227531
6.3 0.632149774458422
6.31 0.590751657628471
6.32 0.514636671877955
6.33 0.408376234188825
6.34 0.278563381249968
6.35 0.133470835940025
6.36 -0.0174293283983988
6.37 -0.164061416388779
6.38 -0.296422233313439
6.39 -0.405292157284271
6.4 -0.48292814406436
6.41 -0.523682159653897
6.42 -0.524490034742523
6.43 -0.485182648319162
6.44 -0.408583503156499
6.45 -0.300373333116034
6.46 -0.168721955528334
6.47 -0.0237082603999972
6.48 0.123431120248707
6.49 0.261167391309571
6.5 0.378590719810434
6.51 0.466292681293895
6.52 0.517146874874208
6.53 0.526921956734178
6.54 0.494674147049568
6.55 0.422883090082581
6.56 0.317314216507538
6.57 0.186610967100447
6.58 0.0416401474961939
6.59 -0.105367611779062
6.6 -0.24182346232081
6.61 -0.355858756229464
6.62 -0.437391765509807
6.63 -0.479091232294183
6.64 -0.477144164416727
6.65 -0.431741830515291
6.66 -0.347213765084099
6.67 -0.231765685272253
6.68 -0.0968130778213226
6.69 0.0440545292936606
6.7 0.176397372564833
6.71 0.286413091401129
6.72 0.362431254947183
6.73 0.396242157961451
6.74 0.384093492431948
6.75 0.327218343640535
6.76 0.231809166410075
6.77 0.108418741548812
6.78 -0.0291587223073622
6.79 -0.165405938465569
6.8 -0.284827741910122
6.81 -0.373720876887316
6.82 -0.421762505469306
6.83 -0.423233162160424
6.84 -0.377732101122386
6.85 -0.290299051237427
6.86 -0.170919118484846
6.87 -0.0334508514495432
6.88 0.105923028070198
6.89 0.230569962881342
6.9 0.325411325310418
6.91 0.378829720402741
6.92 0.384242354519645
6.93 0.341116879575033
6.94 0.255251552591653
6.95 0.138220861857699
6.96 0.0059965423866895
6.97 -0.123120737543123
6.98 -0.231002359331281
6.99 -0.302276002373333
7 -0.326602504862889
7.01 -0.300279463766368
7.02 -0.226897621199353
7.03 -0.116921122626046
7.04 0.0137656662417506
7.05 0.146136608540754
7.06 0.260790484274937
7.07 0.340797636887763
7.08 0.374211992443628
7.09 0.355886776009507
7.1 0.288330055989461
7.11 0.181462216554381
7.12 0.0512773472860834
7.13 -0.0824460488027617
7.14 -0.199101814204612
7.15 -0.280477418173247
7.16 -0.313754342099631
7.17 -0.293781553817571
7.18 -0.224180326488781
7.19 -0.116998088391268
7.2 0.00912924384776929
7.21 0.132062990630986
7.22 0.229987187069565
7.23 0.285286595634446
7.24 0.287748259780115
7.25 0.236470547847118
7.26 0.140107876908918
7.27 0.0153973358363302
7.28 -0.115767547392923
7.29 -0.23019587056459
7.3 -0.307521200561531
7.31 -0.333881798393727
7.32 -0.304525334558726
7.33 -0.224860848759554
7.34 -0.109707314445147
7.35 0.0192291042339295
7.36 0.137300294860527
7.37 0.221627779176368
7.38 0.255694544868096
7.39 0.232857006989442
7.4 0.157957501041477
7.41 0.0465781015396776
7.42 -0.0780096311347051
7.43 -0.189604960011929
7.44 -0.26453886189987
7.45 -0.28665238345627
7.46 -0.25072082229397
7.47 -0.163605598959451
7.48 -0.0429058509969878
7.49 0.0866133206406608
7.5 0.198115860632943
7.51 0.268325475893434
7.52 0.282575864743713
7.53 0.238210759658114
7.54 0.145506830652136
7.55 0.025740875633349
7.56 -0.0933626994568452
7.57 -0.183904839974728
7.58 -0.224379587822104
7.59 -0.204915027803071
7.6 -0.1298143105917
7.61 -0.0166826208126051
7.62 0.107691204508847
7.63 0.213693615101604
7.64 0.275936258918056
7.65 0.279320186030366
7.66 0.222710271716976
7.67 0.119370648622128
7.68 -0.00599201194529479
7.69 -0.123007726242287
7.7 -0.203018685241959
7.71 -0.226345832816592
7.72 -0.187589468352656
7.73 -0.0974236653394195
7.74 0.01983621773493
7.75 0.132452938159817
7.76 0.209682977421511
7.77 0.230071375051515
7.78 0.18729301063866
7.79 0.091916024520641
7.8 -0.0313668602536332
7.81 -0.15026241248958
7.82 -0.233438338839311
7.83 -0.258935002237818
7.84 -0.220268734918578
7.85 -0.128552025517845
7.86 -0.00984744154456432
7.87 0.101819491406029
7.88 0.1740673664271
7.89 0.185681114961518
7.9 0.133117062529194
7.91 0.0318279353540256
7.92 -0.0881566048897503
7.93 -0.191097066593736
7.94 -0.246144639968433
7.95 -0.236482849067727
7.96 -0.164351095255432
7.97 -0.0505357525301932
7.98 0.071560831572371
7.99 0.165714132157711
8 0.203850990408815
8.01 0.174967147821131
8.02 0.0890538898877802
8.03 -0.0255837322219507
8.04 -0.131119671804164
8.05 -0.192403898291061
8.06 -0.188489914646328
8.07 -0.119556223283308
8.08 -0.00690159987154915
8.09 0.113914287692034
8.1 0.204502395203804
8.11 0.236034322198652
8.12 0.198752966484696
8.13 0.105553927433576
8.14 -0.0117865160547385
8.15 -0.112933124727616
8.16 -0.162729741910164
8.17 -0.143645112421465
8.18 -0.0622837676076699
8.19 0.0526791048080038
8.2 0.160539484496029
8.21 0.222929612229754
8.22 0.217320299540761
8.23 0.144959217481885
8.24 0.0305930343100423
8.25 -0.0859620318225885
8.26 -0.163736676789226
8.27 -0.175421086370175
8.28 -0.117780628436748
8.29 -0.013463885479523
8.3 0.0970424725612523
8.31 0.170611156340528
8.32 0.177971374793344
8.33 0.114955265435603
8.34 0.00410830098518023
8.35 -0.113820343262721
8.36 -0.195189653120078
8.37 -0.209953070407702
8.38 -0.153339160117065
8.39 -0.0482388952786626
8.4 0.0631225364324099
8.41 0.135611406528336
8.42 0.139440081225062
8.43 0.0726096071059058
8.44 -0.0379950356796646
8.45 -0.147496677349401
8.46 -0.211300917750804
8.47 -0.20316650514089
8.48 -0.125870165878388
8.49 -0.0103434619257339
8.5 0.0965313408120343
8.51 0.151030907113785
8.52 0.1311246545662
8.53 0.0464448799331209
8.54 -0.0652633905298846
8.55 -0.154250153825717
8.56 -0.180430908537811
8.57 -0.130866865831965
8.58 -0.0253559296358194
8.59 0.0920704001360164
8.6 0.171979510940617
8.61 0.180897821929107
8.62 0.116308141798702
8.63 0.00849966853809403
8.64 -0.0923818633628995
8.65 -0.1389737702464
8.66 -0.108684134498339
8.67 -0.0143772708644192
8.68 0.101495099741835
8.69 0.186427721391493
8.7 0.201868619998319
8.71 0.140902495812821
8.72 0.0318058901711453
8.73 -0.0744490690246956
8.74 -0.127778467982498
8.75 -0.103086368804288
8.76 -0.0129794987322383
8.77 0.0979031845296062
8.78 0.174568908796148
8.79 0.178499707991149
8.8 0.106312908063534
8.81 -0.00856969429796783
8.82 -0.111826758504319
8.83 -0.154415667377984
8.84 -0.116925893571096
8.85 -0.0200284857251277
8.86 0.0851956385762514
8.87 0.143064986288133
8.88 0.122020729116879
8.89 0.0309489402923399
8.9 -0.0854102815937497
8.91 -0.169257076224477
8.92 -0.179068931187885
8.93 -0.111031363215094
8.94 -0.00171742041465204
8.95 0.0902576475214202
8.96 0.115091685385568
8.97 0.0588555903337041
8.98 -0.0485940782568498
8.99 -0.149637384852365
9 -0.189911133312461
9.01 -0.147374719001621
9.02 -0.044205053831422
9.03 0.0646161896035818
9.04 0.120608535650211
9.05 0.0940420406414106
9.06 0.00122301241813642
9.07 -0.104012537667902
9.08 -0.16055731652997
9.09 -0.13460783452127
9.1 -0.0386290709702294
9.11 0.0756364334566701
9.12 0.145920884884016
9.13 0.134423298362487
9.14 0.0499119298685396
9.15 -0.0563634118159716
9.16 -0.1200472942119
9.17 -0.101665774723438
9.18 -0.0101385325547227
9.19 0.102518411816877
9.2 0.171752393849615
9.21 0.158165320199861
9.22 0.0708519544324676
9.23 -0.0372098240134713
9.24 -0.100194759239139
9.25 -0.079426029320285
9.26 0.0123861401610124
9.27 0.118675432999847
9.28 0.173847570204355
9.29 0.143420499624756
9.3 0.0450107105433948
9.31 -0.0621092551746414
9.32 -0.112999506223373
9.33 -0.0775943596967769
9.34 0.0195675353172772
9.35 0.114354748569417
9.36 0.144039535231493
9.37 0.0874583430143076
9.38 -0.0217098223164928
9.39 -0.116412864438149
9.4 -0.138679121694165
9.41 -0.076901607971786
9.42 0.0258803490647411
9.43 0.0995570878606591
9.44 0.0933511217434406
9.45 0.00969086598216012
9.46 -0.0976749783767679
9.47 -0.159524821821187
9.48 -0.136759599478021
9.49 -0.0462452145510256
9.5 0.0500147551676105
9.51 0.0863670570012642
9.52 0.0384529464965775
9.53 -0.0599577965109745
9.54 -0.140639395054439
9.55 -0.148108545278565
9.56 -0.0772615836582705
9.57 0.0236905590662794
9.58 0.086536621427485
9.59 0.0703966472005105
9.6 -0.00959425848058601
9.61 -0.0933981923346326
9.62 -0.119425517137405
9.63 -0.0682094853649619
9.64 0.0250216778420428
9.65 0.0965760417837334
9.66 0.0998436691814739
9.67 0.0380499689935282
9.68 -0.0391436728431793
9.69 -0.0729134811370355
9.7 -0.0384601388278825
9.71 0.0384383451632429
9.72 0.102665973813097
9.73 0.111125953877938
9.74 0.0631769864886732
9.75 -0.00128475840260545
9.76 -0.033436778218899
9.77 -0.012152825379661
9.78 0.0424223694529692
9.79 0.08732803772046
9.8 0.0906615217311103
9.81 0.0538963963558499
9.82 0.00715253728095333
9.83 -0.0163089807411231
9.84 -0.00509501393853756
9.85 0.0248107097346498
9.86 0.0460284160230863
9.87 0.0420417803525836
9.88 0.0175975404613488
9.89 -0.00877473952740892
9.9 -0.0212041379691721
9.91 -0.0176043976418678
9.92 -0.00798794179921356
9.93 -0.0039927134973167
9.94 -0.00977465300910743
9.95 -0.021018823626349
9.96 -0.0306618670648686
9.97 -0.0349459769813363
9.98 -0.0349992821910639
9.99 -0.0341748795290637
10 -0.0346926369728815
};
\addplot [semithick, steelblue31119180]
table {%
0 0
0.01 -0.000869105253591532
0.02 -0.00333333564652577
0.03 -0.00566304596025787
0.04 -0.00507406469058938
0.05 -0.000421126963006417
0.06 0.00552610800603068
0.07 0.00716467380598655
0.08 0.00084598514662354
0.09 -0.0103983131783182
0.1 -0.0173718843999602
0.11 -0.0118050515492755
0.12 0.00516736602936922
0.13 0.0212983811963476
0.14 0.0218223056023121
0.15 0.00257769441102565
0.16 -0.0237847857988619
0.17 -0.0357116938569423
0.18 -0.0201636746503021
0.19 0.0145251958791699
0.2 0.0424597028669059
0.21 0.0396901677920493
0.22 0.00458927667460472
0.23 -0.0381403157547466
0.24 -0.0548908693545132
0.25 -0.0295823623961474
0.26 0.02180390348307
0.27 0.0613363167751932
0.28 0.0574805200054132
0.29 0.0102266139647588
0.3 -0.0469822283043378
0.31 -0.0711571012990073
0.32 -0.0421636015379713
0.33 0.0209407854481752
0.34 0.0726851396362189
0.35 0.0742754633527252
0.36 0.0226474588282436
0.37 -0.0462292059507236
0.38 -0.0827260477687034
0.39 -0.0594663535456793
0.4 0.00834328327122879
0.41 0.0731385664167201
0.42 0.0886157277073653
0.43 0.042747357634213
0.44 -0.0332915885258739
0.45 -0.0866751396142031
0.46 -0.0798364783283471
0.47 -0.0168089109784331
0.48 0.0593869366383671
0.49 0.0963304259106474
0.5 0.0681945708439823
0.51 -0.00653539447802051
0.52 -0.0775989695628729
0.53 -0.0970436436070305
0.54 -0.0515734119158111
0.55 0.0286239132304093
0.56 0.0901676746560096
0.57 0.0920252715140531
0.58 0.0326204712278833
0.59 -0.0492824778459914
0.6 -0.100213332169398
0.61 -0.0869912657261357
0.62 -0.0181327249323168
0.63 0.0619361327280429
0.64 0.101693731846047
0.65 0.0755857608077865
0.66 0.000158924595932965
0.67 -0.0767811911852299
0.68 -0.106663868734591
0.69 -0.0707043044880414
0.7 0.00860457864594755
0.71 0.0818564419310997
0.72 0.103628168331444
0.73 0.0605376846581096
0.74 -0.0208195059777902
0.75 -0.0905643452786204
0.76 -0.106161053984255
0.77 -0.0581298211282476
0.78 0.024543982556655
0.79 0.0922010264610482
0.8 0.104459176435549
0.81 0.0541990475615066
0.82 -0.0285810318801423
0.83 -0.0948822026242402
0.84 -0.10568055197825
0.85 -0.0546422671833077
0.86 0.0285119191347356
0.87 0.0956199008976596
0.88 0.108094748809036
0.89 0.0589797557527587
0.9 -0.0234516677057604
0.91 -0.0921713173132713
0.92 -0.108216401354387
0.93 -0.0625735448628513
0.94 0.019076992986357
0.95 0.0911087380032587
0.96 0.113560244441444
0.97 0.0741629858358779
0.98 -0.0052428220873751
0.99 -0.0810546353281026
1 -0.11192409073381
1.01 -0.081195356996785
1.02 -0.00563128546015153
1.03 0.0740126527415983
1.04 0.115095358907615
1.05 0.09579970757957
1.06 0.0264338906172392
1.07 -0.0563667489662793
1.08 -0.109170165228618
1.09 -0.104535687703248
1.1 -0.0450955537230694
1.11 0.0381932690917543
1.12 0.102339762364674
1.13 0.114464210432409
1.14 0.068421294285642
1.15 -0.0123893627354836
1.16 -0.0871828478619201
1.17 -0.118503712359413
1.18 -0.090910858097408
1.19 -0.0183591615431694
1.2 0.0630849532607665
1.21 0.113253685811075
1.22 0.107586386765323
1.23 0.048918342795826
1.24 -0.0342241128495338
1.25 -0.101724563708726
1.26 -0.121291279749122
1.27 -0.0837588212515505
1.28 -0.00712590903757829
1.29 0.0722872649615696
1.3 0.117130430198445
1.31 0.106514309381911
1.32 0.0455364998621504
1.33 -0.0374233848061253
1.34 -0.104097134244275
1.35 -0.123983080907209
1.36 -0.0881197383527072
1.37 -0.0128622222752266
1.38 0.0678053554237553
1.39 0.117739868139354
1.4 0.114810906484876
1.41 0.0605412755718747
1.42 -0.0209017590329968
1.43 -0.0936348166087951
1.44 -0.12587092966078
1.45 -0.103653276673881
1.46 -0.0366524840703408
1.47 0.0462915037498351
1.48 0.109760280273368
1.49 0.126918093056846
1.5 0.0907339400045757
1.51 0.016641757774807
1.52 -0.0642295083560802
1.53 -0.118197899314732
1.54 -0.122978411945745
1.55 -0.0766996753824984
1.56 0.00160309242497938
1.57 0.0800315892904321
1.58 0.126920355902275
1.59 0.123559497164206
1.6 0.0714692881227736
1.61 -0.00849799560281563
1.62 -0.0846603376578035
1.63 -0.127102904262681
1.64 -0.1193547678036
1.65 -0.0646071658913866
1.66 0.0158139131030792
1.67 0.0909215592076184
1.68 0.132041714662438
1.69 0.123646952870399
1.7 0.0690153117396506
1.71 -0.0112643278204966
1.72 -0.0872166196749611
1.73 -0.13074359221506
1.74 -0.125970706218317
1.75 -0.0748788989095502
1.76 0.00370454029266766
1.77 0.0811875029210211
1.78 0.129641555603398
1.79 0.131771913341265
1.8 0.0869121015678775
1.81 0.0110204391250038
1.82 -0.0691816740276596
1.83 -0.125723750360525
1.84 -0.139124416400987
1.85 -0.104969828261182
1.86 -0.0351752866889576
1.87 0.0463315733283671
1.88 0.111889410632628
1.89 0.13946584627561
1.9 0.119948980812681
1.91 0.0599835545134716
1.92 -0.020479840977539
1.93 -0.0949632183962528
1.94 -0.139209650618045
1.95 -0.138998396332078
1.96 -0.0945490058022036
1.97 -0.0202185120566832
1.98 0.0602811763050001
1.99 0.121523295071736
2 0.144387236981082
2.01 0.121929961336279
2.02 0.0613318123606821
2.03 -0.018564843431849
2.04 -0.0932220961853529
2.05 -0.139950046507043
2.06 -0.144712426742958
2.07 -0.106189439350035
2.08 -0.0359674136789089
2.09 0.0451015648999735
2.1 0.113194570803839
2.11 0.148538112089186
2.12 0.141075698465981
2.13 0.0931846098305917
2.14 0.0187669365963263
2.15 -0.0609015022581847
2.16 -0.123294156532763
2.17 -0.150964187781736
2.18 -0.13631927416805
2.19 -0.0835580571767966
2.2 -0.00730912578224005
2.21 0.0715554898619597
2.22 0.13169550633016
2.23 0.157047702996952
2.24 0.141007377509248
2.25 0.0879988734208372
2.26 0.0121136255039022
2.27 -0.0667394748914377
2.28 -0.128104046039946
2.29 -0.156265489015122
2.3 -0.144194207031776
2.31 -0.095170272385426
2.32 -0.021752738115416
2.33 0.0575500048139252
2.34 0.122992606274775
2.35 0.158477709684019
2.36 0.155420285116899
2.37 0.11469332517893
2.38 0.0462458501092185
2.39 -0.0334483201673064
2.4 -0.105437437933483
2.41 -0.152822128471495
2.42 -0.164677915013674
2.43 -0.138470872000583
2.44 -0.0804650971611749
2.45 -0.00410874679563925
2.46 0.0731588384396663
2.47 0.133908402416453
2.48 0.164615327999424
2.49 0.158588724119006
2.5 0.117316158583918
2.51 0.0499755329625429
2.52 -0.0287183538153756
2.53 -0.101802617771971
2.54 -0.153736451709296
2.55 -0.17365605766783
2.56 -0.157549338488262
2.57 -0.108944209049459
2.58 -0.0380257662585411
2.59 0.0405835993102445
2.6 0.110887833169843
2.61 0.15877757509937
2.62 0.174821332381233
2.63 0.156040940138372
2.64 0.106354107959281
2.65 0.035650683918749
2.66 -0.0422584894087539
2.67 -0.112376970938396
2.68 -0.161395696311094
2.69 -0.180161211776971
2.7 -0.165296984381068
2.71 -0.119708000512386
2.72 -0.0519125471351013
2.73 0.0256371029839724
2.74 0.0989016089023019
2.75 0.154815325968779
2.76 0.183588887343888
2.77 0.180353941259286
2.78 0.145891306724365
2.79 0.0863590972506576
2.8 0.0121119013826888
2.81 -0.0641521104727149
2.82 -0.129580777144299
2.83 -0.173318034827489
2.84 -0.188258872896906
2.85 -0.172131781144673
2.86 -0.127754233906414
2.87 -0.0624520267131855
2.88 0.013226788327131
2.89 0.0872639896949976
2.9 0.148089819104257
2.91 0.186362153881587
2.92 0.196341343735075
2.93 0.176672172188707
2.94 0.130481503664283
2.95 0.0648041064150471
2.96 -0.0105532398145103
2.97 -0.0845205854706743
2.98 -0.146409472938145
2.99 -0.187445839935048
3 -0.201972215574601
3.01 -0.188161457646612
3.02 -0.148165293378236
3.03 -0.0877064033608234
3.04 -0.0151989152527352
3.05 0.0594605364725276
3.06 0.126255163854645
3.07 0.176378182462249
3.08 0.203358550587707
3.09 0.20384382833442
3.1 0.177951730140181
3.11 0.12916208970876
3.12 0.0637829641614796
3.13 -0.00992071902220867
3.14 -0.0828083322103557
3.15 -0.146008089057236
3.16 -0.191980935689605
3.17 -0.215380380305896
3.18 -0.213618235921195
3.19 -0.187086445579433
3.2 -0.139026950755568
3.21 -0.0750809189367153
3.22 -0.00258241823410539
3.23 0.0703129154794708
3.24 0.135558968985781
3.25 0.186102542902879
3.26 0.216622227786816
3.27 0.224047862721066
3.28 0.207815392607793
3.29 0.169844798311437
3.3 0.114260006440633
3.31 0.0468954883992259
3.32 -0.025347596264407
3.33 -0.095223004646257
3.34 -0.155863994835747
3.35 -0.201440824042946
3.36 -0.227691454408156
3.37 -0.232280712279141
3.38 -0.214961513012438
3.39 -0.17753202103297
3.4 -0.123602808728094
3.41 -0.058205998173558
3.42 0.0127080420012434
3.43 0.0828330559044075
3.44 0.146073372907018
3.45 0.197063741762255
3.46 0.231600416319655
3.47 0.246952809789299
3.48 0.242037634400744
3.49 0.217449945120866
3.5 0.175357065255917
3.51 0.119271477551847
3.52 0.0537270649617781
3.53 -0.0161107584979297
3.54 -0.084866841944741
3.55 -0.147375020019478
3.56 -0.199060917435956
3.57 -0.236260911441676
3.58 -0.256456456608649
3.59 -0.258411439739735
3.6 -0.24220901110787
3.61 -0.209192466660179
3.62 -0.161821499399303
3.63 -0.10346008923285
3.64 -0.0381153772772698
3.65 0.0298517660051971
3.66 0.0960238376749189
3.67 0.156212034136901
3.68 0.206712514729324
3.69 0.244519181494901
3.7 0.267482088512421
3.71 0.274404624301678
3.72 0.265076935284982
3.73 0.240247390384446
3.74 0.201537885981756
3.75 0.151312118108043
3.76 0.0925083341440584
3.77 0.028449370149364
3.78 -0.0373570211017091
3.79 -0.101415309670263
3.8 -0.160426050876366
3.81 -0.211447687232349
3.82 -0.252029677305021
3.83 -0.280312518678832
3.84 -0.295092292467469
3.85 -0.295849236116415
3.86 -0.282741533690277
3.87 -0.256567000616209
3.88 -0.218696629180507
3.89 -0.170985028890742
3.9 -0.115663599612644
3.91 -0.0552227642406382
3.92 0.00771028071063509
3.93 0.0704920806134156
3.94 0.130576085082816
3.95 0.185613730597123
3.96 0.233539815398084
3.97 0.272639735647261
3.98 0.301597339128995
3.99 0.31952323805319
4 0.325964340374191
4.01 0.320896076172334
4.02 0.304699309017175
4.03 0.278124252153405
4.04 0.242243889569
4.05 0.198399469525381
4.06 0.148140624969306
4.07 0.0931626035362556
4.08 0.0352429706680875
4.09 -0.023820015231439
4.1 -0.0822653695251722
4.11 -0.13842196793629
4.12 -0.190754345250248
4.13 -0.237900655308662
4.14 -0.278702126521268
4.15 -0.312223739983564
4.16 -0.337766234708989
4.17 -0.35486988360685
4.18 -0.363310765456846
4.19 -0.36309046919678
4.2 -0.354420301790948
4.21 -0.337701131776284
4.22 -0.313499995760631
4.23 -0.282524537727674
4.24 -0.245596256341407
4.25 -0.203623418942992
4.26 -0.157574376172078
4.27 -0.108451888611409
4.28 -0.0572689633762164
4.29 -0.0050265974022782
4.3 0.0473062643956135
4.31 0.0988103257064459
4.32 0.148630929569939
4.33 0.195990347469607
4.34 0.240197332940975
4.35 0.280653966274452
4.36 0.316859875692699
4.37 0.348413976432825
4.38 0.375013920532774
4.39 0.396453494508344
4.4 0.412618237281395
4.41 0.423479574905598
4.42 0.429087780790753
4.43 0.429564070085823
4.44 0.425092125367915
4.45 0.41590932930497
4.46 0.402297950607615
4.47 0.384576494802858
4.48 0.363091393686006
4.49 0.338209169140184
4.5 0.310309170435673
4.51 0.279776950767393
4.52 0.246998319779874
4.53 0.212354084772
4.54 0.176215474306026
4.55 0.138940223816447
4.56 0.100869292987662
4.57 0.0623241784303803
4.58 0.0236047817451557
4.59 -0.0150122083611764
4.6 -0.0532744613442896
4.61 -0.0909547182768055
4.62 -0.12785111334207
4.63 -0.163787142250065
4.64 -0.198611315613142
4.65 -0.232196534637938
4.66 -0.264439225927361
4.67 -0.295258271645431
4.68 -0.324593770656677
4.69 -0.352405665390079
4.7 -0.378672267993463
4.71 -0.403388717767879
4.72 -0.426565399870372
4.73 -0.448226352854097
4.74 -0.468407689818405
4.75 -0.487156054838591
4.76 -0.504527133026296
4.77 -0.520584229139524
4.78 -0.535396926221441
4.79 -0.549039832400575
4.8 -0.56159142082222
4.81 -0.573132964777213
4.82 -0.583747567507572
4.83 -0.593519283937742
4.84 -0.602532329726427
4.85 -0.610870371560656
4.86 -0.618615891510593
4.87 -0.625849617507807
4.88 -0.632650011570315
4.89 -0.639092807237338
4.9 -0.645250587755432
4.91 -0.651192396834575
4.92 -0.656983374228737
4.93 -0.662684408954011
4.94 -0.668351803606563
4.95 -0.674036943955177
4.96 -0.679785968737148
4.97 -0.685639435365133
4.98 -0.691631978044884
4.99 -0.697791955602875
5 -0.704141087126509
5.01 -0.710694074328911
5.02 -0.717458210370117
5.03 -0.724432975703297
5.04 -0.731609622377449
5.05 -0.738970749126524
5.06 -0.746489870519796
5.07 -0.754130984449769
5.08 -0.761848143302063
5.09 -0.76958503529506
5.1 -0.777274583702467
5.11 -0.784838572983764
5.12 -0.792187312246852
5.13 -0.799219347951324
5.14 -0.805821239322223
5.15 -0.811867411569634
5.16 -0.817220103679527
5.17 -0.821729429228557
5.18 -0.825233570344497
5.19 -0.827559126539511
5.2 -0.828521641629947
5.21 -0.827926333257136
5.22 -0.825569050560031
5.23 -0.821237486231563
5.24 -0.814712669412733
5.25 -0.805770765526231
5.26 -0.794185208097824
5.27 -0.779729185722039
5.28 -0.762178504454641
5.29 -0.741314841909139
5.3 -0.716929404049221
5.31 -0.688826988959693
5.32 -0.656830453613103
5.33 -0.620785569715136
5.34 -0.580566243025499
5.35 -0.536080057067834
5.36 -0.487274086869184
5.37 -0.434140911377206
5.38 -0.376724734639753
5.39 -0.315127505935806
5.4 -0.249514908162819
5.41 -0.180122062374378
5.42 -0.1072587750126
5.43 -0.0313141338164931
5.44 0.0472397605251575
5.45 0.127845156167952
5.46 0.209857347020274
5.47 0.292544953879275
5.48 0.37509203999197
5.49 0.456602304578255
5.5 0.536105582061807
5.51 0.612566848507629
5.52 0.684897898866806
5.53 0.751971808102803
5.54 0.812640225454133
5.55 0.865753473726119
5.56 0.910183334872598
5.57 0.944848300128311
5.58 0.968740949213344
5.59 0.980957001092629
5.6 0.980725451748865
5.61 0.967439086628958
5.62 0.940684531950261
5.63 0.900270895820311
5.64 0.846255953739807
5.65 0.778968760626149
5.66 0.699027530345087
5.67 0.60735162109133
5.68 0.505166507519025
5.69 0.394000714014709
5.7 0.275673832173176
5.71 0.152274951629259
5.72 0.0261310966689631
5.73 -0.100234421695833
5.74 -0.224153463730943
5.75 -0.342873652291955
5.76 -0.453626994323603
5.77 -0.553704995853928
5.78 -0.640538312688574
5.79 -0.711778592211173
5.8 -0.765379832185797
5.81 -0.799676333141991
5.82 -0.813454173199262
5.83 -0.806013106404959
5.84 -0.777215891566387
5.85 -0.727522305866247
5.86 -0.658005486747033
5.87 -0.570348769101693
5.88 -0.466821826885374
5.89 -0.350235665085383
5.9 -0.223876808840467
5.91 -0.0914218654331817
5.92 0.0431655470168844
5.93 0.175752742192765
5.94 0.302167335848649
5.95 0.41833403555907
5.96 0.520414417584091
5.97 0.60494498782292
5.98 0.668968709850605
5.99 0.710155219365067
6 0.726905117160934
6.01 0.718434023911982
6.02 0.68483247142816
6.03 0.627098182937454
6.04 0.547137854210112
6.05 0.447736194468157
6.06 0.332490740055771
6.07 0.205711844677507
6.08 0.0722883134975113
6.09 -0.0624795816830636
6.1 -0.193076471553643
6.11 -0.313992687130965
6.12 -0.41996262699355
6.13 -0.506211835640349
6.14 -0.56870197966999
6.15 -0.604361186414332
6.16 -0.611285949069574
6.17 -0.588900251568729
6.18 -0.538057965256661
6.19 -0.461076114436243
6.2 -0.361689414959414
6.21 -0.244920559574287
6.22 -0.116865914034578
6.23 0.0155976966725835
6.24 0.14517303465153
6.25 0.264551029826811
6.26 0.366844179212837
6.27 0.446017057417217
6.28 0.497284207207314
6.29 0.517446003763755
6.3 0.505135915331987
6.31 0.460957806741988
6.32 0.387499170996699
6.33 0.289214812927089
6.34 0.172184770297346
6.35 0.0437593027612871
6.36 -0.0878881790771238
6.37 -0.214272962311829
6.38 -0.327143991435355
6.39 -0.41902804051075
6.4 -0.483739003933751
6.41 -0.51681976968804
6.42 -0.515887110189615
6.43 -0.480854135234682
6.44 -0.414009984915724
6.45 -0.319942684211225
6.46 -0.205298683885557
6.47 -0.0783818630247168
6.48 0.0513941908509549
6.49 0.174174191603534
6.5 0.280409573954463
6.51 0.361634515625494
6.52 0.411206237551319
6.53 0.424940330306731
6.54 0.401572597435265
6.55 0.342987813567201
6.56 0.254173308241362
6.57 0.142880457709044
6.58 0.0190075694404298
6.59 -0.106250409075204
6.6 -0.221410849191659
6.61 -0.315774735610464
6.62 -0.380452904176399
6.63 -0.40924145266326
6.64 -0.399254766780565
6.65 -0.351249315297064
6.66 -0.269602949849347
6.67 -0.161948538588515
6.68 -0.0384932256887682
6.69 0.0889176731501832
6.7 0.207911803231356
6.71 0.306780917917309
6.72 0.37564842270475
6.73 0.407506603900301
6.74 0.399019478242941
6.75 0.350997003405591
6.76 0.268465649502993
6.77 0.160291260251311
6.78 0.0383534206734178
6.79 -0.0836760294372719
6.8 -0.191840061863755
6.81 -0.273526275660912
6.82 -0.319020210033778
6.83 -0.322772795873556
6.84 -0.284195115656734
6.85 -0.207848856127188
6.86 -0.102981588757187
6.87 0.0175510067370291
6.88 0.138845192011469
6.89 0.245792109831087
6.9 0.32496679182748
6.91 0.366324093204092
6.92 0.364491843346299
6.93 0.319504076070985
6.94 0.236882621649222
6.95 0.127045106618194
6.96 0.0040867737498201
6.97 -0.115948960468918
6.98 -0.217131515654764
6.99 -0.28579777462031
7 -0.312519747512529
7.01 -0.29359155588964
7.02 -0.231772948080026
7.03 -0.136110301512828
7.04 -0.0207891208042806
7.05 0.0968646128546963
7.06 0.198955557563338
7.07 0.269762307201611
7.08 0.298202489314449
7.09 0.279605921847477
7.1 0.216498529193243
7.11 0.118268925589427
7.12 -0.000226480117437876
7.13 -0.12090179011982
7.14 -0.225189099481908
7.15 -0.296898835203675
7.16 -0.324784101528372
7.17 -0.304429012148889
7.18 -0.239147844513719
7.19 -0.139690749423892
7.2 -0.0227081915625808
7.21 0.0918743605550616
7.22 0.184203000056455
7.23 0.238007584301355
7.24 0.243625010841034
7.25 0.199915676748351
7.26 0.114641171948611
7.27 0.00317382841830635
7.28 -0.114245040241438
7.29 -0.216181051136546
7.3 -0.283919447526395
7.31 -0.304890855929821
7.32 -0.275000580127307
7.33 -0.199460574602299
7.34 -0.0919735357651989
7.35 0.0276270776517158
7.36 0.136935905557204
7.37 0.215169929925702
7.38 0.247263300319141
7.39 0.227051790852151
7.4 0.158814306815424
7.41 0.0567082883250755
7.42 -0.0579266234393474
7.43 -0.160913578156264
7.44 -0.230316466140001
7.45 -0.251120435978224
7.46 -0.218462674864728
7.47 -0.138706038603524
7.48 -0.0281468130432369
7.49 0.0903456902684683
7.5 0.192062436901851
7.51 0.255629153709929
7.52 0.267612814885996
7.53 0.225616225409685
7.54 0.139128612005483
7.55 0.02777851031574
7.56 -0.0828272763927243
7.57 -0.166883330117902
7.58 -0.204475046135484
7.59 -0.186456245935617
7.6 -0.116813751763037
7.61 -0.0118470218275894
7.62 0.103662674567301
7.63 0.202334964204381
7.64 0.260683143851791
7.65 0.264692146226616
7.66 0.213223155338644
7.67 0.118473684541411
7.68 0.00331632348463687
7.69 -0.104021570426121
7.7 -0.176843374160921
7.71 -0.196829102945323
7.72 -0.159037882407561
7.73 -0.0735618821034404
7.74 0.0368394825825268
7.75 0.142633116640193
7.76 0.215351855612527
7.77 0.235196082459796
7.78 0.196311221511184
7.79 0.108367090390329
7.8 -0.00591221713850363
7.81 -0.116616538994289
7.82 -0.194487481790232
7.83 -0.218817795969195
7.84 -0.183365033138498
7.85 -0.0985307115516763
7.86 0.0111103529830472
7.87 0.113546884551548
7.88 0.178541732648594
7.89 0.186562742954828
7.9 0.134638348512069
7.91 0.037303201574399
7.92 -0.077619593678227
7.93 -0.177082500449288
7.94 -0.232371059517135
7.95 -0.227495741836589
7.96 -0.164095927687413
7.97 -0.0613615389540262
7.98 0.0492948703871885
7.99 0.133580455511856
8 0.165014854798435
8.01 0.13353976740333
8.02 0.0490278807772254
8.03 -0.061677700761297
8.04 -0.163286753527664
8.05 -0.223308684018593
8.06 -0.222363992357748
8.07 -0.160361865095173
8.08 -0.0567046205149825
8.09 0.0555978358260614
8.1 0.140312941385838
8.11 0.169844099640108
8.12 0.13474410960921
8.13 0.0474162288074916
8.14 -0.0617042157089209
8.15 -0.154459666658798
8.16 -0.198174869794165
8.17 -0.176992756275583
8.18 -0.0973450279564876
8.19 0.0142188281109363
8.2 0.120003538225161
8.21 0.183995913688548
8.22 0.184424764629008
8.23 0.121813139714539
8.24 0.019400398395665
8.25 -0.0847731772452667
8.26 -0.15165229807704
8.27 -0.155736518500075
8.28 -0.0947289817857727
8.29 0.00953802843069507
8.3 0.119180298470215
8.31 0.194198836556351
8.32 0.207186770548041
8.33 0.153622501345792
8.34 0.0540077265774544
8.35 -0.0533152178556759
8.36 -0.126544174989907
8.37 -0.136784528785067
8.38 -0.0797948039329865
8.39 0.0220102495109261
8.4 0.128353459871068
8.41 0.197071928361902
8.42 0.20076177086922
8.43 0.137597403375116
8.44 0.0322724100052094
8.45 -0.0733959819021218
8.46 -0.136962919646118
8.47 -0.132777385319248
8.48 -0.0631136457241669
8.49 0.042219436796581
8.5 0.138174361941582
8.51 0.183506126727883
8.52 0.158218480462977
8.53 0.0719590232934477
8.54 -0.0399585967875304
8.55 -0.131156641748132
8.56 -0.163640060400902
8.57 -0.124293206363509
8.58 -0.031236638485631
8.59 0.0734624108264669
8.6 0.142204572157646
8.61 0.14323790557041
8.62 0.0750157259760697
8.63 -0.0331050176310923
8.64 -0.133928771744858
8.65 -0.18329445698933
8.66 -0.159773132140949
8.67 -0.0747252900615292
8.68 0.0321314134922586
8.69 0.110505388534526
8.7 0.123023749536592
8.71 0.0631812174538937
8.72 -0.0413394653849004
8.73 -0.141724328229765
8.74 -0.191009339787914
8.75 -0.166082638735934
8.76 -0.0787104951860894
8.77 0.0294946398933112
8.78 0.106420872919185
8.79 0.114670326983426
8.8 0.0504170566485429
8.81 -0.0541566935924202
8.82 -0.146680745714458
8.83 -0.180666573627891
8.84 -0.13852241202412
8.85 -0.0402554658423349
8.86 0.0661342140949924
8.87 0.128144959252504
8.88 0.115230691452808
8.89 0.0350288585727605
8.9 -0.0698245077508213
8.91 -0.143576516069599
8.92 -0.146539775828909
8.93 -0.0758276711377899
8.94 0.0331960949811772
8.95 0.125133566408498
8.96 0.153127182207438
8.97 0.103602528704578
8.98 0.00425428459695905
8.99 -0.0900166681068416
9 -0.126678230228716
9.01 -0.0844742830420287
9.02 0.0148274139724913
9.03 0.118354137066782
9.04 0.170800628007062
9.05 0.144391568788015
9.06 0.0544217365199318
9.07 -0.0483431710954318
9.08 -0.105441237641714
9.09 -0.0839039680593963
9.1 0.00450120722617058
9.11 0.109811047394922
9.12 0.172386383753318
9.13 0.156719807854102
9.14 0.0715980082136662
9.15 -0.0344027561658165
9.16 -0.100180388006013
9.17 -0.0876275653815977
9.18 -0.00471164058889625
9.19 0.0986947736016144
9.2 0.160421232001953
9.21 0.142960753453741
9.22 0.0555680032897064
9.23 -0.0510790982258419
9.24 -0.114496867327696
9.25 -0.097728594069503
9.26 -0.0124424211763788
9.27 0.0873928521440911
9.28 0.138605472966701
9.29 0.108028925336021
9.3 0.0128985100131594
9.31 -0.0898584290491197
9.32 -0.138433554022802
9.33 -0.104294986665786
9.34 -0.0106673988955484
9.35 0.0812545793419474
9.36 0.111118103013665
9.37 0.0583815331553053
9.38 -0.0445148907078391
9.39 -0.133149308774419
9.4 -0.1522182898583
9.41 -0.0908690975332882
9.42 0.00977447099543952
9.43 0.0826880391342675
9.44 0.079029666251769
9.45 0.00091299589385733
9.46 -0.100045569059226
9.47 -0.157356620081599
9.48 -0.133678494818621
9.49 -0.0453593395502852
9.5 0.0482062288463823
9.51 0.0841561885539381
9.52 0.0390539152493736
9.53 -0.0547853701791911
9.54 -0.131840803627791
9.55 -0.138821131559243
9.56 -0.0708946536188868
9.57 0.0256213584646785
9.58 0.0853178455563255
9.59 0.069038271178294
9.6 -0.00864269295636139
9.61 -0.0900587739692735
9.62 -0.116065622016881
9.63 -0.067971692651434
9.64 0.0204110711018308
9.65 0.0879421681213905
9.66 0.0898966647776639
9.67 0.0294799367111678
9.68 -0.0454799920012055
9.69 -0.0784735904625902
9.7 -0.0457679083484641
9.71 0.0278563169571356
9.72 0.0895029931872489
9.73 0.0977864080546427
9.74 0.0521400940712715
9.75 -0.00896402241809818
9.76 -0.0385656353113583
9.77 -0.0165112923062407
9.78 0.0376960188546539
9.79 0.0827719431914071
9.8 0.0880991933054349
9.81 0.0551226310195494
9.82 0.0128538330335823
9.83 -0.00673029963182723
9.84 0.00716487836652447
9.85 0.038975227305669
9.86 0.0623079865649774
9.87 0.061317670030598
9.88 0.0406084484593918
9.89 0.0180043896491605
9.9 0.00870534305423856
9.91 0.0145751185396883
9.92 0.0258410199479113
9.93 0.0312524156615738
9.94 0.026831450603946
9.95 0.0167582365007788
9.96 0.00781953557065346
9.97 0.00357892437590516
9.98 0.00288522088802958
9.99 0.00247260528076417
10 0.000207768093400561
};
\addplot [semithick, darkorange25512714]
table {%
0 0
0.01 -0.00086328988475249
0.02 -0.00331271256585589
0.03 -0.00563024164314185
0.04 -0.00504626429848284
0.05 -0.000417666476658548
0.06 0.00550596143317951
0.07 0.00715362378846538
0.08 0.00089193645698939
0.09 -0.0102725977334745
0.1 -0.0172000609628453
0.11 -0.0116640249546339
0.12 0.00521693755363587
0.13 0.0212741561809053
0.14 0.0218263028800892
0.15 0.0027259089991579
0.16 -0.0234623594269723
0.17 -0.0353159065966388
0.18 -0.0198653547628246
0.19 0.0146168683598136
0.2 0.0423978338753213
0.21 0.0396689310285104
0.22 0.00480106246474705
0.23 -0.0376640706536776
0.24 -0.0543248314107249
0.25 -0.0291918288298606
0.26 0.0218613794450512
0.27 0.061142651690291
0.28 0.0573101220677092
0.29 0.0103440481715219
0.3 -0.0465281675742536
0.31 -0.0705850241582227
0.32 -0.0418129405115447
0.33 0.0208562114752077
0.34 0.0722431253820566
0.35 0.073797460674514
0.36 0.0224667799101853
0.37 -0.0460110182333333
0.38 -0.0823208421067012
0.39 -0.0592587095048677
0.4 0.00806924831010725
0.41 0.0724089913103201
0.42 0.0877533397352826
0.43 0.0421465662192618
0.44 -0.0334374761906619
0.45 -0.0865113957972824
0.46 -0.0797528183754463
0.47 -0.0171673286922456
0.48 0.0585098961830569
0.49 0.0951988832019939
0.5 0.0672363073664744
0.51 -0.00701147701632468
0.52 -0.0776104077796578
0.53 -0.096926365851518
0.54 -0.0517509078200841
0.55 0.0279327932948544
0.56 0.0890954731777935
0.57 0.0909706847468993
0.58 0.0319953589710195
0.59 -0.0493202024133988
0.6 -0.0998666039835255
0.61 -0.0866865264006643
0.62 -0.0182341533896146
0.63 0.0613609137881254
0.64 0.100915954997243
0.65 0.0750502621152234
0.66 0.000204149779548566
0.67 -0.0761441743443202
0.68 -0.105757247268224
0.69 -0.0699728060424376
0.7 0.00886985545697334
0.71 0.0816924794143419
0.72 0.103380580190482
0.73 0.0606502416854977
0.74 -0.0200871060819221
0.75 -0.0893016237503199
0.76 -0.104746914291618
0.77 -0.0570039332000314
0.78 0.0251350645569514
0.79 0.0923486079949226
0.8 0.104540925368022
0.81 0.0546453996554796
0.82 -0.0275555714736536
0.83 -0.0934059014844764
0.84 -0.104146549939595
0.85 -0.0534892748772891
0.86 0.0290446647202703
0.87 0.0956336178646969
0.88 0.107971146809498
0.89 0.0591472960565735
0.9 -0.0227707216236266
0.91 -0.0910820903684444
0.92 -0.107093455202923
0.93 -0.0618617920698894
0.94 0.0191096045895404
0.95 0.0905280080987755
0.96 0.112724871677077
0.97 0.0735137426926502
0.98 -0.00542477441655452
0.99 -0.0807922863883311
1 -0.111534444479049
1.01 -0.0811247176379751
1.02 -0.00620725315207998
1.03 0.0727687207943645
1.04 0.113476408421091
1.05 0.0942500286001489
1.06 0.0253223677234546
1.07 -0.0569282993261915
1.08 -0.109386707768514
1.09 -0.104824450979337
1.1 -0.0458561030776357
1.11 0.0368003801033823
1.12 0.10047408688872
1.13 0.112519800077941
1.14 0.0668377096562998
1.15 -0.0133355959023255
1.16 -0.0875183984712235
1.17 -0.118547384816233
1.18 -0.0911007736395606
1.19 -0.019019167329701
1.2 0.0619043327874129
1.21 0.111794082675637
1.22 0.106272078366332
1.23 0.0481628018567365
1.24 -0.0342206674188174
1.25 -0.101079488106928
1.26 -0.12037594975843
1.27 -0.0830071598403795
1.28 -0.00682955039647126
1.29 0.0721049298045832
1.3 0.11672527056859
1.31 0.106311656002744
1.32 0.0459308371331279
1.33 -0.0362658800775282
1.34 -0.102319679518861
1.35 -0.121963128737221
1.36 -0.0862957517247687
1.37 -0.0115502331355768
1.38 0.0685427565954667
1.39 0.118125516928
1.4 0.115255013290525
1.41 0.0614437653897525
1.42 -0.0193445613672125
1.43 -0.0915158658923576
1.44 -0.12352548582159
1.45 -0.101522212408548
1.46 -0.0351101015766562
1.47 0.0470926614716592
1.48 0.109960808758022
1.49 0.126887961990124
1.5 0.0908974332532465
1.51 0.0172872858336014
1.52 -0.0630638118313169
1.53 -0.116733703086517
1.54 -0.121615405996819
1.55 -0.0758648465068322
1.56 0.00163222346948893
1.57 0.07925103957311
1.58 0.125599786197357
1.59 0.122119296085303
1.6 0.0703071458744784
1.61 -0.00915290155970532
1.62 -0.0848265743625809
1.63 -0.127044050329374
1.64 -0.119484204494461
1.65 -0.0653193893270821
1.66 0.0143136375844543
1.67 0.0887020659517541
1.68 0.129410917464314
1.69 0.121032127956708
1.7 0.0668166538354077
1.71 -0.0128065855236664
1.72 -0.0881098730280668
1.73 -0.131246138166705
1.74 -0.126489938634622
1.75 -0.0758015657389403
1.76 0.00216705671100138
1.77 0.0790717499603905
1.78 0.127211921907429
1.79 0.129434426628974
1.8 0.0850881780566698
1.81 0.0100053851270483
1.82 -0.0693299451692327
1.83 -0.125209315159774
1.84 -0.138330394173528
1.85 -0.104309148976515
1.86 -0.034946914040105
1.87 0.0460322561475408
1.88 0.11119581040763
1.89 0.138703731347178
1.9 0.119538204937307
1.91 0.0602940716924955
1.92 -0.0192659147775051
1.93 -0.092918809862201
1.94 -0.136630362546495
1.95 -0.136297193645859
1.96 -0.0921297576801953
1.97 -0.0183650410206608
1.98 0.0614844591161013
1.99 0.122222150121931
2 0.14491691384083
2.01 0.122700791398672
2.02 0.0626814637409204
2.03 -0.01648780289769
2.04 -0.0904995276143786
2.05 -0.136861628864514
2.06 -0.141657036163986
2.07 -0.103583915991257
2.08 -0.0341360312763058
2.09 0.0460249031904463
2.1 0.113313386749652
2.11 0.148159472483411
2.12 0.140603835655081
2.13 0.0929892086797809
2.14 0.0190781916651273
2.15 -0.0600463822481228
2.16 -0.122055894722134
2.17 -0.149665337670446
2.18 -0.135367045539305
2.19 -0.0833321341141278
2.2 -0.00804444735069288
2.21 0.0698441825739479
2.22 0.129214714093704
2.23 0.154157221683302
2.24 0.138119000852291
2.25 0.0854779487498101
2.26 0.0102004424829757
2.27 -0.0679840219479732
2.28 -0.12881898426153
2.29 -0.156759776243606
2.3 -0.144860898942945
2.31 -0.0963680227524844
2.32 -0.0236992846832788
2.33 0.054834051268388
2.34 0.11968026183328
2.35 0.154889122321346
2.36 0.151954690879868
2.37 0.111750064989739
2.38 0.0441390638357457
2.39 -0.0345675588262709
2.4 -0.105624887171458
2.41 -0.152326273693807
2.42 -0.163867822077716
2.43 -0.137733652075302
2.44 -0.0801108784021658
2.45 -0.00430799855402955
2.46 0.0724022908627905
2.47 0.132756090912652
2.48 0.163367506838797
2.49 0.15762828721979
2.5 0.117023982130497
2.51 0.0506350330613408
2.52 -0.0269958869648926
2.53 -0.0991045166221936
2.54 -0.150321140551683
2.55 -0.169888772732579
2.56 -0.153826888432934
2.57 -0.105626195838224
2.58 -0.0353766330236545
2.59 0.0424413991251307
2.6 0.112002408066949
2.61 0.15936369328234
2.62 0.1752143350847
2.63 0.156615608521198
2.64 0.107433203376905
2.65 0.0374326374561287
2.66 -0.0397347727080624
2.67 -0.109230633751857
2.68 -0.157877961488436
2.69 -0.176616101837118
2.7 -0.162111773616189
2.71 -0.117252219793449
2.72 -0.0504698878408099
2.73 0.0259289230024575
2.74 0.0980826181819324
2.75 0.153093278755666
2.76 0.181290293167842
2.77 0.177854019408881
2.78 0.143545013276565
2.79 0.0844478022669742
2.8 0.0108084060685678
2.81 -0.06480428902236
2.82 -0.129675868477125
2.83 -0.173079804746736
2.84 -0.188008658416768
2.85 -0.172231472836207
2.86 -0.128534353201012
2.87 -0.0641441573541179
2.88 0.0105340271355823
2.89 0.0836359164237874
2.9 0.143727186021031
2.91 0.181565213395192
2.92 0.191468346584397
2.93 0.172097760352118
2.94 0.126554323974595
2.95 0.0618023995528846
2.96 -0.0124641126424417
2.97 -0.0853184571410007
2.98 -0.146221840040393
2.99 -0.186526617133128
3 -0.200653284438933
3.01 -0.186792489933024
3.02 -0.147057812166877
3.03 -0.0870932023899014
3.04 -0.0152114742384138
3.05 0.0588006574419947
3.06 0.125036259821767
3.07 0.174791430582222
3.08 0.201681336398564
3.09 0.202409265198682
3.1 0.17710388788165
3.11 0.129203079854867
3.12 0.0649235071787673
3.13 -0.00759490922301628
3.14 -0.079346831127673
3.15 -0.141583056657752
3.16 -0.186858559366377
3.17 -0.209886107818971
3.18 -0.208103145008854
3.19 -0.18189723999871
3.2 -0.134478073476725
3.21 -0.0714265884602382
3.22 1.08742356513938e-05
3.23 0.0717888964667848
3.24 0.135982149802062
3.25 0.185651172860153
3.26 0.21556254440292
3.27 0.222694379194787
3.28 0.206486180972603
3.29 0.168821382835777
3.3 0.113758507625701
3.31 0.0470507827077335
3.32 -0.0244872161377248
3.33 -0.0936949582800688
3.34 -0.1537874930225
3.35 -0.199010210940254
3.36 -0.225164547770448
3.37 -0.22995925252168
3.38 -0.213162664914056
3.39 -0.176553289586617
3.4 -0.123686004538847
3.41 -0.0595073501827807
3.42 0.0101356580797201
3.43 0.079043080013721
3.44 0.141215041278002
3.45 0.191362530248644
3.46 0.225334972350596
3.47 0.240432796718944
3.48 0.235584442132055
3.49 0.211379708042203
3.5 0.169964064614693
3.51 0.114810325559037
3.52 0.0503937671988208
3.53 -0.0181966268726862
3.54 -0.0856751381157087
3.55 -0.146969469310326
3.56 -0.197592755454518
3.57 -0.23395202317798
3.58 -0.253574870550813
3.59 -0.255243711764233
3.6 -0.239034266169727
3.61 -0.206261680819466
3.62 -0.159343548398924
3.63 -0.101593980611232
3.64 -0.0369666745480693
3.65 0.0302326149957925
3.66 0.0956427933170983
3.67 0.155132533660135
3.68 0.205055138059282
3.69 0.242458013628141
3.7 0.265236066682659
3.71 0.272223191790552
3.72 0.263220821603986
3.73 0.23896676458622
3.74 0.201050995531899
3.75 0.151787550585576
3.76 0.0940532341884084
3.77 0.0311045860286389
3.78 -0.0336153671379394
3.79 -0.0966695007367597
3.8 -0.154807932089736
3.81 -0.205129381976439
3.82 -0.245215235728731
3.83 -0.273230888880611
3.84 -0.287991094242501
3.85 -0.288988264166312
3.86 -0.276384869212098
3.87 -0.250973045351823
3.88 -0.214106126034968
3.89 -0.167607946735984
3.9 -0.113666383210959
3.91 -0.054717700494511
3.92 0.00667201821060503
3.93 0.0679227170591761
3.94 0.126548662814342
3.95 0.180255277320951
3.96 0.227021517951663
3.97 0.265165702549699
3.98 0.293393503396591
3.99 0.310827603591579
4 0.317019224811595
4.01 0.311942400475222
4.02 0.295972476026758
4.03 0.269850850551773
4.04 0.234638405603597
4.05 0.191660370819676
4.06 0.142445530196798
4.07 0.0886626681123121
4.08 0.0320569958668452
4.09 -0.0256109914500038
4.1 -0.0826221683936825
4.11 -0.137349333010377
4.12 -0.188300518289341
4.13 -0.234154366221698
4.14 -0.273787269955931
4.15 -0.306292325698574
4.16 -0.33099040186614
4.17 -0.347433831850523
4.18 -0.355403378225244
4.19 -0.354899212838605
4.2 -0.346126721391232
4.21 -0.329477982693309
4.22 -0.305509798052913
4.23 -0.274919157519821
4.24 -0.238517026236848
4.25 -0.197201313348211
4.26 -0.151929844859288
4.27 -0.103694098618157
4.28 -0.0534943742336339
4.29 -0.00231696567799681
4.3 0.0488862157510444
4.31 0.0992152490661847
4.32 0.147836852599125
4.33 0.193996008793695
4.34 0.237024610152099
4.35 0.276347265019433
4.36 0.311484474543395
4.37 0.342053443148462
4.38 0.367766815106037
4.39 0.388429641658926
4.4 0.403934880075999
4.41 0.414257711858579
4.42 0.419448945970084
4.43 0.41962774788139
4.44 0.414973909202307
4.45 0.405719847676961
4.46 0.392142504507086
4.47 0.374555285755102
4.48 0.353300176823208
4.49 0.328740143190441
4.5 0.301251916025305
4.51 0.27121924728276
4.52 0.239026704874219
4.53 0.205054064110745
4.54 0.169671336749281
4.55 0.133234463740367
4.56 0.0960816824971549
4.57 0.0585305646241397
4.58 0.0208757060654764
4.59 -0.0166129609453004
4.6 -0.0536912754977591
4.61 -0.0901414251323508
4.62 -0.125772048680968
4.63 -0.160417924870143
4.64 -0.193939308285235
4.65 -0.226220973742775
4.66 -0.257171027760344
4.67 -0.286719542000269
4.68 -0.314817058673059
4.69 -0.341433012295298
4.7 -0.366554106255536
4.71 -0.390182676657879
4.72 -0.412335070138822
4.73 -0.43304005698026
4.74 -0.452337296001551
4.75 -0.470275863480757
4.76 -0.486912854755177
4.77 -0.502312064169307
4.78 -0.516542746629841
4.79 -0.529678462127144
4.8 -0.541796003114654
4.81 -0.552974403522133
4.82 -0.563294027338382
4.83 -0.572835734063955
4.84 -0.581680117844583
4.85 -0.58990681670282
4.86 -0.59759388795242
4.87 -0.604817245581731
4.88 -0.611650155113832
4.89 -0.618162781185586
4.9 -0.624421782835426
4.91 -0.630489951255658
4.92 -0.636425884558038
4.93 -0.642283693931979
4.94 -0.648112735454503
4.95 -0.653957361751527
4.96 -0.659856687722306
4.97 -0.665844364632868
4.98 -0.671948357069045
4.99 -0.678190717523153
5 -0.6845873537773
5.01 -0.691147784746547
5.02 -0.697874881062159
5.03 -0.704764587413305
5.04 -0.711805624528998
5.05 -0.718979169674384
5.06 -0.726258515659708
5.07 -0.733608709618467
5.08 -0.740986174204962
5.09 -0.748338315390206
5.1 -0.755603122697076
5.11 -0.762708769506171
5.12 -0.769573222975467
5.13 -0.776103875137916
5.14 -0.782197208855592
5.15 -0.787738514494694
5.16 -0.792601675414513
5.17 -0.796649042599218
5.18 -0.799731420959508
5.19 -0.801688191938262
5.2 -0.802347599005752
5.21 -0.801527224351203
5.22 -0.799034686481621
5.23 -0.794668589427979
5.24 -0.788219754723074
5.25 -0.779472767133796
5.26 -0.768207864172259
5.27 -0.754203197535701
5.28 -0.737237491688992
5.29 -0.717093120657759
5.3 -0.693559618597792
5.31 -0.666437632707655
5.32 -0.635543318429377
5.33 -0.600713166530672
5.34 -0.561809239504985
5.35 -0.518724780725915
5.36 -0.471390143964265
5.37 -0.41977897329596
5.38 -0.363914544249778
5.39 -0.30387615650613
5.4 -0.23980544690431
5.41 -0.171912469401066
5.42 -0.100481366526858
5.43 -0.0258754355176993
5.44 0.0514586274950578
5.45 0.130987539097911
5.46 0.212089543456842
5.47 0.294054086579161
5.48 0.376083308646166
5.49 0.457295608052682
5.5 0.53673151682331
5.51 0.613362102842177
5.52 0.686100078609214
5.53 0.753813747988274
5.54 0.815343860887715
5.55 0.869523370638735
5.56 0.915200000119548
5.57 0.951261421111429
5.58 0.976662738351222
5.59 0.990455847428298
5.6 0.991820107075845
5.61 0.980093635433498
5.62 0.954804411316742
5.63 0.915700241083438
5.64 0.862776545767603
5.65 0.796300838787091
5.66 0.716832709131147
5.67 0.6252381059753
5.68 0.522696745334703
5.69 0.410701534097717
5.7 0.291049036800946
5.71 0.165820199293554
5.72 0.0373507922021553
5.73 -0.0918086557106405
5.74 -0.218943303359466
5.75 -0.341234285167756
5.76 -0.455827864141701
5.77 -0.559912016018919
5.78 -0.650798554189221
5.79 -0.726008472087462
5.8 -0.783357793815741
5.81 -0.821040909720101
5.82 -0.837708155973266
5.83 -0.832534298394964
5.84 -0.805274619659018
5.85 -0.756305499295876
5.86 -0.686646724279792
5.87 -0.597963273162686
5.88 -0.492544968373767
5.89 -0.373263169833518
5.9 -0.243504559848091
5.91 -0.107083007851013
5.92 0.0318685386997094
5.93 0.16902326041948
5.94 0.299999035975735
5.95 0.420505905409913
5.96 0.526497376485051
5.97 0.614320131730816
5.98 0.680856508847389
5.99 0.723654156243013
6 0.741037503776254
6.01 0.732196120659577
6.02 0.697245634431399
6.03 0.637257629242988
6.04 0.554255800973907
6.05 0.45117659795891
6.06 0.331793604482506
6.07 0.200606024681591
6.08 0.0626928015506407
6.09 -0.0764648299730566
6.1 -0.211188194649371
6.11 -0.335827809867356
6.12 -0.445004630937496
6.13 -0.53385715696106
6.14 -0.598284108777034
6.15 -0.63517102537059
6.16 -0.64258809732625
6.17 -0.61994606190835
6.18 -0.568097233406091
6.19 -0.489369930476015
6.2 -0.387526839951417
6.21 -0.267641294499606
6.22 -0.135889997676239
6.23 0.000733774394071885
6.24 0.134776356420965
6.25 0.258732867060894
6.26 0.365487146001802
6.27 0.448755458240572
6.28 0.503503877824359
6.29 0.526308380889634
6.3 0.515628359140488
6.31 0.471968623403577
6.32 0.397911830549032
6.33 0.298012170121342
6.34 0.178551363222592
6.35 0.0471686430326604
6.36 -0.0876135874425466
6.37 -0.216938233614847
6.38 -0.332199754427965
6.39 -0.425628435535554
6.4 -0.490832572946753
6.41 -0.523260915358458
6.42 -0.520552612407324
6.43 -0.482748678413766
6.44 -0.412347009067076
6.45 -0.314191778946457
6.46 -0.195197274080475
6.47 -0.0639157388015067
6.48 0.0700313742233032
6.49 0.196629296368313
6.5 0.306213421371685
6.51 0.390231249206226
6.52 0.441965672783969
6.53 0.457157486667024
6.54 0.434464681550557
6.55 0.375702040306799
6.56 0.285817835789707
6.57 0.172585160093427
6.58 0.0460124244342138
6.59 -0.0824916920978411
6.6 -0.201132845462396
6.61 -0.298832923240729
6.62 -0.366309574040076
6.63 -0.397018643992311
6.64 -0.387853858999736
6.65 -0.339520884659226
6.66 -0.256536755481046
6.67 -0.146846084797418
6.68 -0.0210869356352177
6.69 0.108423693681027
6.7 0.228886481297634
6.71 0.328283132246631
6.72 0.396585800348201
6.73 0.426797203182652
6.74 0.415719902386824
6.75 0.364373667565402
6.76 0.278005705358337
6.77 0.165669612628324
6.78 0.0393854906477265
6.79 -0.0870645294057095
6.8 -0.199606088016423
6.81 -0.285464934703091
6.82 -0.334704287992232
6.83 -0.341512616261775
6.84 -0.305055911232297
6.85 -0.229747678434456
6.86 -0.124858424552877
6.87 -0.00347637437488211
6.88 0.119071684859667
6.89 0.22714379694039
6.9 0.306795517255028
6.91 0.347607057984314
6.92 0.344073532459442
6.93 0.296368547676152
6.94 0.210378654882062
6.95 0.0970030178914917
6.96 -0.0291959937102276
6.97 -0.151830301382709
6.98 -0.254796276680631
6.99 -0.32440886372847
7 -0.351297969788232
7.01 -0.331813835837455
7.02 -0.268722438139218
7.03 -0.171038446263594
7.04 -0.052945196114857
7.05 0.0681165533041056
7.06 0.173963768967818
7.07 0.248432541479808
7.08 0.279946410004978
7.09 0.263447598693032
7.1 0.20133177066035
7.11 0.103190483674878
7.12 -0.0156244011609088
7.13 -0.136389538759774
7.14 -0.239961994560525
7.15 -0.309815760782142
7.16 -0.33468298323884
7.17 -0.310393924930155
7.18 -0.240634948833939
7.19 -0.136495466070875
7.2 -0.014835764267232
7.21 0.104330475407582
7.22 0.201088952316592
7.23 0.25902709415064
7.24 0.268213717933333
7.25 0.227184033465436
7.26 0.14347628482155
7.27 0.0325071535141084
7.28 -0.0850993096448151
7.29 -0.187274020882073
7.3 -0.25463975540253
7.31 -0.274200496230248
7.32 -0.241844772367889
7.33 -0.163172834457966
7.34 -0.0524997503032573
7.35 0.0697651707402531
7.36 0.180879763754424
7.37 0.260008249569727
7.38 0.292201106410233
7.39 0.271400045894463
7.4 0.201867984700657
7.41 0.0976634738580672
7.42 -0.0198912572441383
7.43 -0.126387328484795
7.44 -0.199375852423084
7.45 -0.2232150449032
7.46 -0.192595534719414
7.47 -0.113868110172033
7.48 -0.00380159292526723
7.49 0.113981031709711
7.5 0.214087217217535
7.51 0.274827553534457
7.52 0.282898770520837
7.53 0.236308088342718
7.54 0.144942177330026
7.55 0.0286286437588147
7.56 -0.0870016142463631
7.57 -0.176099476963832
7.58 -0.218502244243107
7.59 -0.204618024408979
7.6 -0.138025716290184
7.61 -0.0349676296229315
7.62 0.0793297146991627
7.63 0.176696676207258
7.64 0.23291555190543
7.65 0.233694061094614
7.66 0.178197164238961
7.67 0.0792865565808975
7.68 -0.0395425451519426
7.69 -0.149775038032
7.7 -0.224753842540358
7.71 -0.246271436005738
7.72 -0.209324827239647
7.73 -0.123769427611074
7.74 -0.0122189217995147
7.75 0.0955495554902983
7.76 0.170398852432858
7.77 0.191760283556315
7.78 0.153396153425082
7.79 0.065257198893776
7.8 -0.0491467469797924
7.81 -0.159106122027764
7.82 -0.235004168174444
7.83 -0.256302472276382
7.84 -0.217153641253473
7.85 -0.128198255139064
7.86 -0.0139862546943061
7.87 0.093512810854205
7.88 0.163791350031991
7.89 0.176699268172372
7.9 0.128672058556678
7.91 0.0341711217160986
7.92 -0.0783667222534792
7.93 -0.174953840970995
7.94 -0.226239541481347
7.95 -0.216292708227729
7.96 -0.147350904098232
7.97 -0.0392194943430439
7.98 0.0764517293906134
7.99 0.165439910173475
8 0.201246587851708
8.01 0.173463907276977
8.02 0.0915112459899123
8.03 -0.0178147016688601
8.04 -0.118604250000006
8.05 -0.177417215606443
8.06 -0.174294767698761
8.07 -0.10938278298905
8.08 -0.002916402777914
8.09 0.111336176325097
8.1 0.196943232157145
8.11 0.226548069590251
8.12 0.190879255542767
8.13 0.102177629700221
8.14 -0.00933759377576043
8.15 -0.105267414704178
8.16 -0.152143658795682
8.17 -0.133318800865408
8.18 -0.0551457243367926
8.19 0.0550598037350565
8.2 0.15861387571606
8.21 0.219073698076682
8.22 0.21498118696457
8.23 0.14739762982295
8.24 0.0397549774608238
8.25 -0.070030197054883
8.26 -0.142811396093932
8.27 -0.152483713428564
8.28 -0.0960541566191614
8.29 0.00468286974618551
8.3 0.111014468146324
8.31 0.181913198918536
8.32 0.189638912619442
8.33 0.130225103932058
8.34 0.0249588544649408
8.35 -0.0875110227529171
8.36 -0.165522492125742
8.37 -0.180158783540507
8.38 -0.126704777250511
8.39 -0.0271551996440731
8.4 0.0778782353691676
8.41 0.145207458810684
8.42 0.146628050372028
8.43 0.0805196262104967
8.44 -0.0274608452389818
8.45 -0.134744166680159
8.46 -0.198893321707158
8.47 -0.194596536407628
8.48 -0.124104107439134
8.49 -0.0168880691134142
8.5 0.0819188284309085
8.51 0.130227831135618
8.52 0.107143385756112
8.53 0.0223480003274326
8.54 -0.0878436455403314
8.55 -0.176112209942459
8.56 -0.204433398057188
8.57 -0.160280776197854
8.58 -0.0620892516161876
8.59 0.0482441610292454
8.6 0.123075149224221
8.61 0.129928787574132
8.62 0.066496672768673
8.63 -0.0376640980127787
8.64 -0.134239127424555
8.65 -0.178203848973027
8.66 -0.148375776303835
8.67 -0.0569721892723107
8.68 0.0558760844548147
8.69 0.140043781519234
8.7 0.158092811539041
8.71 0.102876456316868
8.72 0.00167673162243555
8.73 -0.0960339234597305
8.74 -0.142105426792648
8.75 -0.113054574509306
8.76 -0.0214649673572311
8.77 0.0901064511319003
8.78 0.169439606297634
8.79 0.179463402658499
8.8 0.116202902341642
8.81 0.0113812972307714
8.82 -0.0823769692271403
8.83 -0.117477091331803
8.84 -0.0756142832676651
8.85 0.0225884874396441
8.86 0.127948938192678
8.87 0.187597374580065
8.88 0.171495617114152
8.89 0.0875682231906423
8.9 -0.0218277178490366
8.91 -0.100849469845319
8.92 -0.108863961173893
8.93 -0.0422483515065888
8.94 0.063044508571008
8.95 0.150351448323013
8.96 0.172435927225002
8.97 0.116436648812848
8.98 0.0106047111860165
8.99 -0.0903157738688055
9 -0.133739222517667
9.01 -0.0975960326768531
9.02 -0.00314620989842447
9.03 0.0959255254952253
9.04 0.143079739828288
9.05 0.110487342826599
9.06 0.0144492665675024
9.07 -0.0936943311338513
9.08 -0.155715462423728
9.09 -0.13858311339087
9.1 -0.0533941384665249
9.11 0.0499233714183285
9.12 0.11058206357437
9.13 0.0921797157093573
9.14 0.00411436606651919
9.15 -0.103875132487714
9.16 -0.17049858676884
9.17 -0.158089451064427
9.18 -0.0744614876382158
9.19 0.0308997024843361
9.2 0.0951909413188484
9.21 0.0797194109842908
9.22 -0.00624911529756485
9.23 -0.110772593877413
9.24 -0.170669528556808
9.25 -0.149507650299056
9.26 -0.059370390190976
9.27 0.0460558822890167
9.28 0.103386232017246
9.29 0.0783790500975087
9.3 -0.0120723003539774
9.31 -0.109891525762317
9.32 -0.15228535405546
9.33 -0.11119827986745
9.34 -0.0106553401418753
9.35 0.0882117939770913
9.36 0.125070266118271
9.37 0.0785444129796349
9.38 -0.0193114190147801
9.39 -0.102998711105152
9.4 -0.116181522625431
9.41 -0.0485378950792706
9.42 0.0577993356903719
9.43 0.13577405586749
9.44 0.136709776154325
9.45 0.0621248640175377
9.46 -0.0365680725264479
9.47 -0.0917760281905938
9.48 -0.0653061506880823
9.49 0.025737883619808
9.5 0.120929625237771
9.51 0.157503859224899
9.52 0.112302848500173
9.53 0.0172524469149691
9.54 -0.062012347214168
9.55 -0.071091100527683
9.56 -0.00475008264481014
9.57 0.0896576929884779
9.58 0.145958476521622
9.59 0.12539485618294
9.6 0.0428499639968787
9.61 -0.0442022441610494
9.62 -0.0761703855422434
9.63 -0.0335011502123103
9.64 0.0497450913195978
9.65 0.111378181495997
9.66 0.106500113321027
9.67 0.0389388623302315
9.68 -0.0432730851101572
9.69 -0.0835901906755896
9.7 -0.0577310314828052
9.71 0.00977314910776517
9.72 0.0653452730771417
9.73 0.0670697919718113
9.74 0.0147666259776103
9.75 -0.0525990747902867
9.76 -0.0879786876824229
9.77 -0.071044585844276
9.78 -0.0210898236606884
9.79 0.0203106052127522
9.8 0.0221049362094797
9.81 -0.0141592893660178
9.82 -0.0590727363973819
9.83 -0.0804843285851669
9.84 -0.067571613019891
9.85 -0.0358861136446114
9.86 -0.0119670392208681
9.87 -0.0118718394783724
9.88 -0.0309981736971083
9.89 -0.05136199394359
9.9 -0.0576733338371928
9.91 -0.048092645333702
9.92 -0.0324714818092377
9.93 -0.0221706693378987
9.94 -0.0212642935806466
9.95 -0.0256075847665031
9.96 -0.0284163233677844
9.97 -0.0261527119187262
9.98 -0.0200309796617244
9.99 -0.0133995687550712
10 -0.00847438353418855
};


\nextgroupplot[
title style={font=\fontsize{8}{7}\selectfont},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.09553381628807, ymax=1.09339797653889,
ytick style={color=black},
ytick = {-1,-0.5,0,0.5,1},
yticklabels={-1,-0.5,0,0.5,1},
xlabel={time (ms)},
ylabel near ticks,
xticklabel style={font=\fontsize{8}{7}\selectfont},
yticklabel style={font=\fontsize{8}{7}\selectfont},
xlabel style={font=\fontsize{8}{7}\selectfont},
ylabel style={font=\fontsize{8}{7}\selectfont},
xticklabel style={font=\fontsize{8}{7}\selectfont},
yticklabel style={font=\fontsize{8}{7}\selectfont},
xlabel style={font=\fontsize{8}{7}\selectfont},
ylabel style={font=\fontsize{8}{7}\selectfont},
]
\addplot [semithick, forestgreen4416044]
table {%
0 0
0.01 -0.00180318189037642
0.02 -0.00241588657241071
0.03 -0.000430801979523769
0.04 0.00338508223920201
0.05 0.0056466657812064
0.06 0.00279955665756342
0.07 -0.00495351668924178
0.08 -0.0120910989958605
0.09 -0.011353384525088
0.1 -0.000583198924708606
0.11 0.0132679063717233
0.12 0.0180417994152876
0.13 0.00659415590156668
0.14 -0.0150616150287931
0.15 -0.0300925767253168
0.16 -0.0238021324738299
0.17 0.00270136314998942
0.18 0.0305042936120646
0.19 0.0363428974670882
0.2 0.0119713181038903
0.21 -0.0266723070716655
0.22 -0.0497047107669765
0.23 -0.0364547151556769
0.24 0.00655444786800069
0.25 0.0482079281139691
0.26 0.0556345342038096
0.27 0.0202815974693092
0.28 -0.0335309952657456
0.29 -0.0654516759280857
0.3 -0.0494578591374123
0.31 0.00528405949127867
0.32 0.0596580845114443
0.33 0.0729610170106942
0.34 0.0335237541159395
0.35 -0.0315131201114139
0.36 -0.0751109542147787
0.37 -0.0645013353511625
0.38 -0.00563722641210019
0.39 0.0602604087637106
0.4 0.0859141129416492
0.41 0.051971084020627
0.42 -0.0187024666637135
0.43 -0.0767472231270985
0.44 -0.0810148333867305
0.45 -0.0276970413875238
0.46 0.0467174161178193
0.47 0.0906786817489535
0.48 0.0732856794366125
0.49 0.00570925229055851
0.5 -0.0663566764068006
0.51 -0.0939116892064553
0.52 -0.0580293160276203
0.53 0.01735330640697
0.54 0.0816515730911851
0.55 0.0916163720428014
0.56 0.0401995566430935
0.57 -0.0388610586633326
0.58 -0.0935420793484314
0.59 -0.087903775072754
0.6 -0.0255466704799585
0.61 0.0529779138709238
0.62 0.0967127003665885
0.63 0.0773107064648588
0.64 0.0071497089144871
0.65 -0.0689042823995968
0.66 -0.102382262483873
0.67 -0.071997173450843
0.68 0.00313817020055857
0.69 0.0758534514082509
0.7 0.10070277836053
0.71 0.0623092728321461
0.72 -0.0153703659277746
0.73 -0.0842395060054793
0.74 -0.101863099142137
0.75 -0.0573791336113739
0.76 0.0221684867522235
0.77 0.0886014037101869
0.78 0.101941498133539
0.79 0.0543681295686662
0.8 -0.0254592283060959
0.81 -0.0898562807805628
0.82 -0.100573648831197
0.83 -0.0512897476415373
0.84 0.0289940647689168
0.85 0.0933150200280941
0.86 0.10430714849528
0.87 0.0557342575492703
0.88 -0.0242678710765979
0.89 -0.0897097429849776
0.9 -0.103230852430251
0.91 -0.0572832125920588
0.92 0.0219311354497986
0.93 0.0896385246190749
0.94 0.107823951297916
0.95 0.0663612351721198
0.96 -0.0116708711682686
0.97 -0.0831190390114883
0.98 -0.108759913255938
0.99 -0.0747648453997139
1 7.36103548097889e-05
1.01 0.0749453084216567
1.02 0.109314424133822
1.03 0.0846983917847847
1.04 0.0143144995609413
1.05 -0.0643262907007701
1.06 -0.109608953459735
1.07 -0.0978177580589872
1.08 -0.035343613696365
1.09 0.0450275217101242
1.1 0.10145675985397
1.11 0.104798673655839
1.12 0.0534671806346444
1.13 -0.0260896410869764
1.14 -0.0932373593496065
1.15 -0.113940042769123
1.16 -0.0778319538220058
1.17 -0.00312580040266651
1.18 0.0728234046035668
1.19 0.112328039848736
1.2 0.0960332711120845
1.21 0.0322085155100508
1.22 -0.0476761197619261
1.23 -0.104580594767456
1.24 -0.110897264785641
1.25 -0.0636194125201849
1.26 0.014511494717915
1.27 0.0861926041982397
1.28 0.117484192178936
1.29 0.0938034313856976
1.3 0.0265048819488909
1.31 -0.0527747750058037
1.32 -0.107083467170576
1.33 -0.111321146671356
1.34 -0.0636581110649704
1.35 0.0139290559335159
1.36 0.0860054054992749
1.37 0.11992612017825
1.38 0.100499304168799
1.39 0.0365525431299786
1.4 -0.0433139803853252
1.41 -0.103671478602421
1.42 -0.118003035343804
1.43 -0.0802356330339267
1.44 -0.00709973475606431
1.45 0.069467782522031
1.46 0.116321639741321
1.47 0.113346891734799
1.48 0.0618770421656009
1.49 -0.0161518024423803
1.5 -0.0877578610208163
1.51 -0.122947362373829
1.52 -0.107211941460845
1.53 -0.047322002556991
1.54 0.0317832912213815
1.55 0.0974927302663431
1.56 0.122952713437916
1.57 0.0979132726979016
1.58 0.0326480599298118
1.59 -0.0464787104630758
1.6 -0.107800028256663
1.61 -0.127006708110806
1.62 -0.0966295591173461
1.63 -0.0287252131199906
1.64 0.0501043783395425
1.65 0.109251430475218
1.66 0.125996061719347
1.67 0.0941255304289084
1.68 0.0260501056676709
1.69 -0.0522030365159685
1.7 -0.111014150991858
1.71 -0.128322175524511
1.72 -0.0977371110677753
1.73 -0.0306882952968669
1.74 0.0480496966065895
1.75 0.109649597346808
1.76 0.131806473106306
1.77 0.106706616485929
1.78 0.0435992574717483
1.79 -0.0347786983277164
1.8 -0.10048372927939
1.81 -0.130317662128581
1.82 -0.113916097354114
1.83 -0.0571788330375331
1.84 0.0200405481108096
1.85 0.0910202116826817
1.86 0.131442928336186
1.87 0.127629822375239
1.88 0.0809942245971964
1.89 0.00733385534197595
1.9 -0.068670988624145
1.91 -0.121806718535948
1.92 -0.134677042752107
1.93 -0.103289065609846
1.94 -0.0381227546710103
1.95 0.0395162461466864
1.96 0.10453239176265
1.97 0.136120575870938
1.98 0.124308607136932
1.99 0.0729403847159965
2 -0.00175181429541753
2.01 -0.0764243393656897
2.02 -0.127988294230113
2.03 -0.140713573572057
2.04 -0.110901175287046
2.05 -0.0477919218654393
2.06 0.0294383888627122
2.07 0.0975871464909517
2.08 0.136404434574443
2.09 0.134545380697036
2.1 0.0927583393945549
2.11 0.0234484915092374
2.12 -0.0531380738970859
2.13 -0.114888326875496
2.14 -0.144172173844465
2.15 -0.13276326532629
2.16 -0.0839971531822575
2.17 -0.011642280607505
2.18 0.0641146533386255
2.19 0.122373374430246
2.2 0.14728178690547
2.21 0.132265071097251
2.22 0.081623965651132
2.23 0.00916957702149556
2.24 -0.0656353735625391
2.25 -0.122930181538159
2.26 -0.147688509475388
2.27 -0.133564646212933
2.28 -0.0843882299796313
2.29 -0.0129857123094644
2.3 0.0622814243077838
2.31 0.122293199223064
2.32 0.152002802357956
2.33 0.144114274685386
2.34 0.100741619775433
2.35 0.0327124565807205
2.36 -0.0432416209109375
2.37 -0.108664354844019
2.38 -0.147869315740623
2.39 -0.151650514851577
2.4 -0.119341473482994
2.41 -0.0587929194163858
2.42 0.0156436009884831
2.43 0.0865791600484892
2.44 0.137649890490822
2.45 0.15723617697378
2.46 0.141010383193141
2.47 0.0927740652753496
2.48 0.0234468018036408
2.49 -0.0515079841956698
2.5 -0.115590781135545
2.51 -0.154895628036065
2.52 -0.161064543735108
2.53 -0.132959963681679
2.54 -0.0767529328788622
2.55 -0.00446862024559398
2.56 0.0686545998441912
2.57 0.127405914178125
2.58 0.159750992002504
2.59 0.159238587524245
2.6 0.126193242841537
2.61 0.0674961218435547
2.62 -0.00494309211228215
2.63 -0.0766619886309866
2.64 -0.133542388075311
2.65 -0.164550832940457
2.66 -0.16380382781674
2.67 -0.131588013605488
2.68 -0.0741755177293665
2.69 -0.0025087403841884
2.7 0.0699570996427269
2.71 0.129814698246764
2.72 0.166173019046363
2.73 0.172581786824981
2.74 0.148087634360026
2.75 0.0972729166324517
2.76 0.0293146446760782
2.77 -0.0437330258842009
2.78 -0.109106432562671
2.79 -0.155559560600568
2.8 -0.175263415863056
2.81 -0.165061111885573
2.82 -0.126887647891328
2.83 -0.067318119729641
2.84 0.00363989914545192
2.85 0.0742740182865502
2.86 0.133109146924469
2.87 0.170743905568426
2.88 0.181296455789183
2.89 0.163249389259399
2.9 0.119584514698161
2.91 0.0572121850958743
2.92 -0.0141900917873944
2.93 -0.0837262520949479
2.94 -0.140961886606912
2.95 -0.177473355473833
2.96 -0.188039323207809
2.97 -0.171317095048111
2.98 -0.129932116235632
2.99 -0.0699967924136126
3 -0.000152592647915606
3.01 0.069710632652682
3.02 0.129867184472756
3.03 0.172098430425509
3.04 0.190782048105827
3.05 0.183586852943135
3.06 0.15169494950181
3.07 0.0995438074555914
3.08 0.0341478027840552
3.09 -0.0358886763650797
3.1 -0.101522415529365
3.11 -0.154432470224751
3.12 -0.188046103170081
3.13 -0.198309521890731
3.14 -0.184120100828029
3.15 -0.147381203566904
3.16 -0.0926883343758001
3.17 -0.026700640951721
3.18 0.042711299267362
3.19 0.107427247942576
3.2 0.160027893946623
3.21 0.194623324733106
3.22 0.207471326743417
3.23 0.197328386293915
3.24 0.165510064636031
3.25 0.115669992310562
3.26 0.0533353592589553
3.27 -0.0147402370975826
3.28 -0.0813297062561659
3.29 -0.139506468519732
3.3 -0.183356272984732
3.31 -0.208554239345272
3.32 -0.212753217302124
3.33 -0.195753514975719
3.34 -0.159449647936602
3.35 -0.107573370874193
3.36 -0.0452711124799459
3.37 0.0214333774622371
3.38 0.0862339801888362
3.39 0.143136826240526
3.4 0.187000617562181
3.41 0.213976580306496
3.42 0.22181314881973
3.43 0.210004246550934
3.44 0.179775364165581
3.45 0.133917080471899
3.46 0.0764894949760497
3.47 0.0124316099428719
3.48 -0.0528840980277486
3.49 -0.114110164005305
3.5 -0.166356623139882
3.51 -0.205564314038041
3.52 -0.228793613938468
3.53 -0.234411875840466
3.54 -0.222171582429772
3.55 -0.193179631377327
3.56 -0.149765959270079
3.57 -0.0952666306983156
3.58 -0.0337421878303001
3.59 0.0303439950353413
3.6 0.0924608115788443
3.61 0.148332025069331
3.62 0.194223289520586
3.63 0.227175213881173
3.64 0.245169924710211
3.65 0.247224745803477
3.66 0.233412406290781
3.67 0.204812135481435
3.68 0.163399892508988
3.69 0.111888819292978
3.7 0.0535329204707606
3.71 -0.00809190407871219
3.72 -0.0693149506929425
3.73 -0.126591737698424
3.74 -0.176705885248517
3.75 -0.216940667965603
3.76 -0.24521167078243
3.77 -0.26015510773231
3.78 -0.261169714785094
3.79 -0.248413359638378
3.8 -0.222758308341064
3.81 -0.185711225907953
3.82 -0.139305367781038
3.83 -0.0859730701626167
3.84 -0.0284066935930009
3.85 0.0305842166407204
3.86 0.0882124571533565
3.87 0.141843111433729
3.88 0.189108571875921
3.89 0.228004312864334
3.9 0.256962202427188
3.91 0.274899356190139
3.92 0.281241832528901
3.93 0.275923781490544
3.94 0.259363901760987
3.95 0.232422127581734
3.96 0.196340270555503
3.97 0.152670821490285
3.98 0.10319826098731
3.99 0.049857065838379
4 -0.00534980145482031
4.01 -0.0604286845240416
4.02 -0.113466688272074
4.03 -0.162694791447101
4.04 -0.20654117199247
4.05 -0.243673792056287
4.06 -0.273031715221146
4.07 -0.293845005395863
4.08 -0.305643404830497
4.09 -0.308254321800973
4.1 -0.301790979300887
4.11 -0.286631874999413
4.12 -0.26339296095179
4.13 -0.232894146530996
4.14 -0.196121839800131
4.15 -0.154189259022689
4.16 -0.108296166345341
4.17 -0.0596895107464646
4.18 -0.00962623773605951
4.19 0.0406607444083415
4.2 0.0899927299488053
4.21 0.137271063724192
4.22 0.181498452850981
4.23 0.221795708850748
4.24 0.257414026446848
4.25 0.287743002746749
4.26 0.312314664834319
4.27 0.330803815638264
4.28 0.343025037439968
4.29 0.348926717251533
4.3 0.348582482851938
4.31 0.342180463315119
4.32 0.330010811280723
4.33 0.312451942056062
4.34 0.289955952387054
4.35 0.263033675521581
4.36 0.232239806671278
4.37 0.198158493851287
4.38 0.161389735129146
4.39 0.122536858111485
4.4 0.0821952858041795
4.41 0.0409427200449118
4.42 -0.000669195454457998
4.43 -0.042121731608766
4.44 -0.0829344994117121
4.45 -0.122669531520781
4.46 -0.160934132296269
4.47 -0.197382622164117
4.48 -0.231717106046872
4.49 -0.263687392228632
4.5 -0.293090179942101
4.51 -0.31976762355938
4.52 -0.343605370485468
4.53 -0.364530160093673
4.54 -0.382507063109613
4.55 -0.397536434997052
4.56 -0.40965065292537
4.57 -0.418910703291802
4.58 -0.42540268485266
4.59 -0.429234290579216
4.6 -0.43053132877313
4.61 -0.429434340294253
4.62 -0.426095363717581
4.63 -0.420674893807444
4.64 -0.413339071030391
4.65 -0.404257131232286
4.66 -0.39359913548823
4.67 -0.381533990950592
4.68 -0.368227764718231
4.69 -0.353842284727296
4.7 -0.338534014738109
4.71 -0.322453184882063
4.72 -0.305743155050232
4.73 -0.288539985664349
4.74 -0.270972188995974
4.75 -0.253160634046905
4.76 -0.235218578880646
4.77 -0.217251805981374
4.78 -0.199358838486083
4.79 -0.181631217769023
4.8 -0.164153825658329
4.81 -0.14700523736579
4.82 -0.130258093879769
4.83 -0.11397948501119
4.84 -0.0982313364304742
4.85 -0.0830707958557647
4.86 -0.0685506150417277
4.87 -0.0547195253841787
4.88 -0.0416226058230877
4.89 -0.0293016423274175
4.9 -0.0177954786157327
4.91 -0.00714035794254085
4.92 0.00262974420465476
4.93 0.0114827967694082
4.94 0.0193883996476732
4.95 0.0263174808754081
4.96 0.0322420056780659
4.97 0.037134699027276
4.98 0.0409687838545892
4.99 0.0437177376249203
5 0.0453550705669454
5.01 0.0458541294871614
5.02 0.0451879317499338
5.03 0.0433290346767463
5.04 0.0402494462903126
5.05 0.035920583986495
5.06 0.0303132883391839
5.07 0.0233978998074918
5.08 0.0151444065949443
5.09 0.00552267227844198
5.1 -0.0054972479499294
5.11 -0.0179446935348401
5.12 -0.031847878568056
5.13 -0.0472332572222105
5.14 -0.064124766949762
5.15 -0.0825429427753536
5.16 -0.102503897338114
5.17 -0.124018163040832
5.18 -0.147089394762778
5.19 -0.171712934116167
5.2 -0.197874239192045
5.21 -0.225547187163561
5.22 -0.254692260999822
5.23 -0.285254635890554
5.24 -0.317162185779325
5.25 -0.350323435628344
5.26 -0.384625490654649
5.27 -0.419931979733849
5.28 -0.456081056393679
5.29 -0.492883507225372
5.3 -0.530121024013206
5.31 -0.567544702283366
5.32 -0.604873835136657
5.33 -0.641795076960164
5.34 -0.677962056683877
5.35 -0.712995524400701
5.36 -0.746484118110664
5.37 -0.777985838759906
5.38 -0.807030321270738
5.39 -0.833121986524608
5.4 -0.8557441538713
5.41 -0.874364185291853
5.42 -0.888439720438985
5.43 -0.897426046034149
5.44 -0.900784623167376
5.45 -0.897992771634716
5.46 -0.888554481351248
5.47 -0.87201228699909
5.48 -0.847960103456624
5.49 -0.816056876430549
5.5 -0.776040855512091
5.51 -0.727744246285205
5.52 -0.67110794509147
5.53 -0.606196005877611
5.54 -0.533209434825269
5.55 -0.452498857144851
5.56 -0.364575553812076
5.57 -0.270120326777909
5.58 -0.169989622231756
5.59 -0.0652183260281757
5.6 0.042981353258151
5.61 0.153225476619452
5.62 0.263968960152597
5.63 0.373521600190419
5.64 0.480069883776136
5.65 0.581704798804665
5.66 0.676455695064039
5.67 0.762330053059335
5.68 0.83735879379638
5.69 0.899646513296145
5.7 0.947425756114246
5.71 0.979114160273862
5.72 0.99337302168485
5.73 0.989165551358527
5.74 0.965812847550431
5.75 0.923045393034355
5.76 0.861047731844768
5.77 0.780493897311339
5.78 0.682571170954393
5.79 0.56898986530713
5.8 0.441977055890365
5.81 0.304252547453016
5.82 0.158985851127666
5.83 0.0097335698675991
5.84 -0.139642670524385
5.85 -0.285076766572418
5.86 -0.422415265528545
5.87 -0.547548231173586
5.88 -0.656550054231729
5.89 -0.745825524312529
5.9 -0.812255702245995
5.91 -0.853337523555687
5.92 -0.867310682006159
5.93 -0.853265237876454
5.94 -0.811223610702578
5.95 -0.742191178975954
5.96 -0.648170630474531
5.97 -0.532136476614399
5.98 -0.397967729628443
5.99 -0.250338586045745
6 -0.0945689847092301
6.01 0.0635609865708204
6.02 0.218026788756309
6.03 0.362797269482807
6.04 0.492085038455842
6.05 0.600598533025133
6.06 0.683784173488162
6.07 0.738046818268909
6.08 0.760937143399664
6.09 0.751295592081248
6.1 0.709344133995526
6.11 0.636719170164908
6.12 0.536441416788914
6.13 0.412821377884512
6.14 0.271301937239363
6.15 0.118242529988046
6.16 -0.0393478326079424
6.17 -0.194118823160325
6.18 -0.338716204187246
6.19 -0.466134342334628
6.2 -0.570068321661655
6.21 -0.645249146939648
6.22 -0.687745047427484
6.23 -0.695211993873507
6.24 -0.667077312125297
6.25 -0.604641823586185
6.26 -0.511088386539266
6.27 -0.391388166157736
6.28 -0.252100499537272
6.29 -0.101067843402342
6.3 0.0529861225805843
6.31 0.200939885338839
6.32 0.333816100494248
6.33 0.443352161715101
6.34 0.52256324378758
6.35 0.566257622875329
6.36 0.571462728892364
6.37 0.537722464086931
6.38 0.467232241266147
6.39 0.364787992527818
6.4 0.237538657376877
6.41 0.0945474767962123
6.42 -0.05381554680955
6.43 -0.196611087960145
6.44 -0.323144601226881
6.45 -0.423793576082158
6.46 -0.490779583697793
6.47 -0.518818211235036
6.48 -0.505587904064932
6.49 -0.451972538086511
6.5 -0.362050926882407
6.51 -0.242827602659896
6.52 -0.103720990534895
6.53 0.0441545601673731
6.54 0.188859295373135
6.55 0.318584889738422
6.56 0.422623866057618
6.57 0.492275650011009
6.58 0.521616080417996
6.59 0.508064519207703
6.6 0.452694194353487
6.61 0.360246851639635
6.62 0.238832126064791
6.63 0.0993151614999223
6.64 -0.045577582799805
6.65 -0.182375944454157
6.66 -0.298120477290308
6.67 -0.381642459019983
6.68 -0.42474144418612
6.69 -0.423127600299698
6.7 -0.377006989439376
6.71 -0.291216244235634
6.72 -0.174857762561655
6.73 -0.0404435061074225
6.74 0.097382288350858
6.75 0.223412700749237
6.76 0.323565971525611
6.77 0.386493549179094
6.78 0.404912495800931
6.79 0.376495438531429
6.8 0.304203192748679
6.81 0.19601230198708
6.82 0.064062145344742
6.83 -0.0766860512773547
6.84 -0.210131191363941
6.85 -0.320871434517826
6.86 -0.395999781093093
6.87 -0.426657714868001
6.88 -0.40916803148525
6.89 -0.345602980686746
6.9 -0.243693378859821
6.91 -0.116047859781433
6.92 0.0212726737128072
6.93 0.150696632351159
6.94 0.255388094711097
6.95 0.321518847247667
6.96 0.340249802058999
6.97 0.309113345585347
6.98 0.232549313562342
6.99 0.121459424714327
7 -0.00820649731306521
7.01 -0.137659690271472
7.02 -0.247964608939415
7.03 -0.322810980035498
7.04 -0.350940275905388
7.05 -0.32785170686347
7.06 -0.256525342624785
7.07 -0.147051306264961
7.08 -0.0152158847769078
7.09 0.119757941271271
7.1 0.23800457402449
7.11 0.321961900386626
7.12 0.35905912714446
7.13 0.343752240414342
7.14 0.278574636757748
7.15 0.173980659017785
7.16 0.0469185221168659
7.17 -0.0817335633725876
7.18 -0.190523956338455
7.19 -0.261050460561804
7.2 -0.281217214068994
7.21 -0.24750450338849
7.22 -0.165775610335741
7.23 -0.050405961653793
7.24 0.0781556771799974
7.25 0.196970649808415
7.26 0.284686296569558
7.27 0.325358672192789
7.28 0.311332242303769
7.29 0.244668089156677
7.3 0.136871411439007
7.31 0.0069533906863997
7.32 -0.121870586373979
7.33 -0.226321991513009
7.34 -0.287355671759745
7.35 -0.293851749699126
7.36 -0.244977282730403
7.37 -0.150663882834059
7.38 -0.029962995083113
7.39 0.0925355759992934
7.4 0.19158882700994
7.41 0.246503932583122
7.42 0.245531469847641
7.43 0.188451143347795
7.44 0.0867402584556265
7.45 -0.0387399166303169
7.46 -0.162049665895352
7.47 -0.257554230891364
7.48 -0.305267587567102
7.49 -0.295073013344381
7.5 -0.228968570043985
7.51 -0.120852528312611
7.52 0.00619093809838257
7.53 0.124668293624745
7.54 0.208624153784075
7.55 0.239523557662527
7.56 0.210709086156132
7.57 0.129269588893336
7.58 0.0146979176365453
7.59 -0.105498878164265
7.6 -0.202256010996505
7.61 -0.251903657178128
7.62 -0.241882864049779
7.63 -0.173808571537176
7.64 -0.0631477218977581
7.65 0.064387568560688
7.66 0.178878630336811
7.67 0.253297007815651
7.68 0.270059079773668
7.69 0.225510569116696
7.7 0.131179860795553
7.71 0.011292022530046
7.72 -0.103085406273404
7.73 -0.181957666624836
7.74 -0.204358428988859
7.75 -0.164131852962087
7.76 -0.0718165256626419
7.77 0.0480131707079838
7.78 0.163266897546557
7.79 0.242921900354395
7.8 0.265326402201972
7.81 0.224021055232703
7.82 0.129579961257002
7.83 0.00698325128553553
7.84 -0.110891871945553
7.85 -0.192111926082732
7.86 -0.214614160741106
7.87 -0.172737643120069
7.88 -0.079297695493059
7.89 0.0377175238783448
7.9 0.143124450300937
7.91 0.204915611079845
7.92 0.203848482736717
7.93 0.139259740865594
7.94 0.0293232182852864
7.95 -0.0942784655732154
7.96 -0.195647310017216
7.97 -0.245240337764414
7.98 -0.228728875039319
7.99 -0.151583941804057
8 -0.0378702983022359
8.01 0.0767283833517348
8.02 0.155857393532245
8.03 0.174120333688483
8.04 0.125537195637021
8.05 0.0257990711767984
8.06 -0.0926448977725921
8.07 -0.191095874050577
8.08 -0.237181513132588
8.09 -0.21535323585103
8.1 -0.131971945973162
8.11 -0.0134263737020447
8.12 0.10218099622903
8.13 0.177351089926356
8.14 0.187743605937245
8.15 0.130803832639584
8.16 0.0272029417864372
8.17 -0.0858912229983283
8.18 -0.167679225870003
8.19 -0.188182167885436
8.2 -0.138953042400369
8.21 -0.0361170624813626
8.22 0.0852753281637979
8.23 0.183486514945039
8.24 0.224679453231458
8.25 0.194946600986227
8.26 0.105641324821531
8.27 -0.0101422370223665
8.28 -0.109208912761449
8.29 -0.154192470102064
8.3 -0.127853175134203
8.31 -0.0399809463191102
8.32 0.0760991060817331
8.33 0.176165891944494
8.34 0.22190961958301
8.35 0.195430831510943
8.36 0.10607062056756
8.37 -0.0128761018050542
8.38 -0.116495304218331
8.39 -0.165392202680686
8.4 -0.141339704027393
8.41 -0.0551030943295249
8.42 0.0572983383594221
8.43 0.148923390341846
8.44 0.181069262880039
8.45 0.139158560314464
8.46 0.0386936506525668
8.47 -0.0810183460562001
8.48 -0.17267232780095
8.49 -0.200062159947396
8.5 -0.153063450449087
8.51 -0.0523985364532986
8.52 0.0583516035892082
8.53 0.130894060095198
8.54 0.13309888340941
8.55 0.0632642300256526
8.56 -0.048920283082195
8.57 -0.155245487579381
8.58 -0.209865469446108
8.59 -0.189056413874755
8.6 -0.101561172660955
8.61 0.0147967264874644
8.62 0.109158352634569
8.63 0.14001552094159
8.64 0.0942671786905763
8.65 -0.0061625215618808
8.66 -0.113958102677107
8.67 -0.178166871584954
8.68 -0.167755486013515
8.69 -0.0858615241526071
8.7 0.0316326618072191
8.71 0.132333174695791
8.72 0.171217584438005
8.73 0.131723769449163
8.74 0.0342429254458388
8.75 -0.0728146056456626
8.76 -0.136031933699661
8.77 -0.123097931153109
8.78 -0.0387837109060495
8.79 0.0773501095039274
8.8 0.170176776148342
8.81 0.19560425621308
8.82 0.141963390006397
8.83 0.0361565157696881
8.84 -0.0688501340106913
8.85 -0.120040898845858
8.86 -0.0913947521329134
8.87 0.00226835102610068
8.88 0.112565001890839
8.89 0.182382146754485
8.9 0.175126306199777
8.91 0.0933432291246206
8.92 -0.0224086561957607
8.93 -0.113864967319664
8.94 -0.134911416904673
8.95 -0.0761404434596736
8.96 0.0293121637947627
8.97 0.122941746841802
8.98 0.152354993225455
8.99 0.099639260299979
9 -0.00904130892004307
9.01 -0.117473329151526
9.02 -0.169296122644185
9.03 -0.138273545920345
9.04 -0.0431193961116337
9.05 0.0618514358694328
9.06 0.116440936396127
9.07 0.0885700555327892
9.08 -0.00726636658035915
9.09 -0.118124141769375
9.1 -0.182450490821221
9.11 -0.164527668201908
9.12 -0.0746036966689888
9.13 0.0362882861906194
9.14 0.104733857898481
9.15 0.0915299043258464
9.16 0.00522533175987214
9.17 -0.102357808811606
9.18 -0.166629918653689
9.19 -0.148321437450949
9.2 -0.0564351656374182
9.21 0.0569325943661268
9.22 0.126776299866505
9.23 0.113553036646516
9.24 0.0275364860122342
9.25 -0.076493791946328
9.26 -0.132423668441657
9.27 -0.103593226718765
9.28 -0.00535328068551165
9.29 0.104476178363068
9.3 0.16084585120749
9.31 0.131152433707754
9.32 0.035787744025989
9.33 -0.0636451490655658
9.34 -0.102696925576325
9.35 -0.0553523324221645
9.36 0.0490391672014338
9.37 0.144631067735554
9.38 0.171134934603821
9.39 0.11200654836416
9.4 0.00512533577644556
9.41 -0.0808887107201284
9.42 -0.090843279355693
9.43 -0.0195892464339394
9.44 0.0840813771992919
9.45 0.149873349226002
9.46 0.132751942666467
9.47 0.0424520893004729
9.48 -0.0632018614645437
9.49 -0.116404034751889
9.5 -0.0845302053379287
9.51 0.00741971548937615
9.52 0.0934936357046014
9.53 0.112206551294684
9.54 0.0488659383684079
9.55 -0.0549626351082847
9.56 -0.130583168836704
9.57 -0.1292477407794
9.58 -0.0554665293949115
9.59 0.0361736271021476
9.6 0.0794349158712621
9.61 0.0434703788013856
9.62 -0.0457807899107692
9.63 -0.125265271929885
9.64 -0.140254202142432
9.65 -0.0825587681649115
9.66 0.00482585394851333
9.67 0.0593567181068903
9.68 0.0443178737468051
9.69 -0.0252270962541249
9.7 -0.095223288211896
9.71 -0.113671537412226
9.72 -0.0681863870716611
9.73 0.00722207113555363
9.74 0.0592603806824715
9.75 0.0551109105248648
9.76 0.00524456244835159
9.77 -0.0471598422119011
9.78 -0.0606832430899201
9.79 -0.0262018810953194
9.8 0.0294437911996038
9.81 0.0668719251841556
9.82 0.0644443067771013
9.83 0.0321301434071752
9.84 0.000174116535080964
9.85 -0.00616530034868593
9.86 0.0152645233416951
9.87 0.0456108528919889
9.88 0.062672166216554
9.89 0.0579547702195722
9.9 0.0401803214755925
9.91 0.0251134653588692
9.92 0.0222531637845962
9.93 0.0293475590337948
9.94 0.037202280052234
9.95 0.0384820994124517
9.96 0.0325837042930355
9.97 0.0239217414530247
9.98 0.0169815624829473
9.99 0.0130402254876064
10 0.0105297340854475
};
\addplot [semithick, steelblue31119180]
table {%
0 0
0.01 -0.00179553426862851
0.02 -0.00235328304999881
0.03 -0.000240646363020316
0.04 0.00373339664876985
0.05 0.00607804860486072
0.06 0.00315065072178292
0.07 -0.00481155037619244
0.08 -0.0121084465925458
0.09 -0.0112817802824492
0.1 -0.000152151181930082
0.11 0.0140864371803068
0.12 0.0189149208632788
0.13 0.00701670857442551
0.14 -0.0153640834419152
0.15 -0.030869118939781
0.16 -0.0243888243197265
0.17 0.00287731582096022
0.18 0.0314041416657039
0.19 0.0372317457034099
0.2 0.0119141347517328
0.21 -0.0280669875058603
0.22 -0.0518921399785758
0.23 -0.0382872633558389
0.24 0.00596995473420224
0.25 0.0487737130265275
0.26 0.0562434536110197
0.27 0.019602760279023
0.28 -0.0360190239953039
0.29 -0.0689920115319566
0.3 -0.052506507203009
0.31 0.00394782461630477
0.32 0.0600040209206632
0.33 0.0736714447803876
0.34 0.0329391089887358
0.35 -0.0341496704772084
0.36 -0.0790521179330972
0.37 -0.0679766808084523
0.38 -0.00708140909489116
0.39 0.0610771946273794
0.4 0.0876879877238303
0.41 0.0527920005037179
0.42 -0.0199780326044893
0.43 -0.0796721166445137
0.44 -0.0838238868305619
0.45 -0.0285002853735177
0.46 0.0486078621366987
0.47 0.094245738927297
0.48 0.0765139379928613
0.49 0.00696743966806855
0.5 -0.0672160724422557
0.51 -0.0954347717404377
0.52 -0.058125680607016
0.53 0.0199708208415397
0.54 0.0865701928677615
0.55 0.097000614406913
0.56 0.043993998053026
0.57 -0.0376101601710214
0.58 -0.0940603594425471
0.59 -0.0881930860949331
0.6 -0.0237355629021565
0.61 0.0573753588858595
0.62 0.102482356476955
0.63 0.082301442097008
0.64 0.00960664136767152
0.65 -0.0692272559808172
0.66 -0.104058822699566
0.67 -0.072872754142923
0.68 0.00454528176237497
0.69 0.0794295441678761
0.7 0.104808535730965
0.71 0.0647628126924139
0.72 -0.0159458574455885
0.73 -0.0875385084071328
0.74 -0.106099660792522
0.75 -0.0604124760212399
0.76 0.0215482763934765
0.77 0.089969390980028
0.78 0.103481076067021
0.79 0.0539626199079522
0.8 -0.0289122285217993
0.81 -0.0957638377044996
0.82 -0.107017528053206
0.83 -0.0561433660339086
0.84 0.0268682769108776
0.85 0.0934161853001148
0.86 0.104784102507517
0.87 0.0545030499784852
0.88 -0.0282660483793229
0.89 -0.0958988164069126
0.9 -0.109734378430372
0.91 -0.0619487290328017
0.92 0.0203507338164072
0.93 0.0907733265613431
0.94 0.109902972678441
0.95 0.0672546905921898
0.96 -0.0132418792486162
0.97 -0.0868980904932455
0.98 -0.113096942262264
0.99 -0.0774867360179669
1 0.000476871056219085
1.01 0.07846773635746
1.02 0.114442603311247
1.03 0.0892585693735028
1.04 0.0166248131838437
1.05 -0.0646026086432565
1.06 -0.111292008869301
1.07 -0.0988228071965431
1.08 -0.0338085612923672
1.09 0.0497197567776615
1.1 0.108354228717098
1.11 0.111887300191792
1.12 0.0586773523407073
1.13 -0.0238709256088141
1.14 -0.09360801730932
1.15 -0.115185260518086
1.16 -0.0778307974390186
1.17 -0.000467006556942686
1.18 0.0781329492933472
1.19 0.118881627256588
1.2 0.10169715240784
1.21 0.0351355319451961
1.22 -0.0481403772070471
1.23 -0.107564162932074
1.24 -0.114448325101539
1.25 -0.065685734489723
1.26 0.0151015526748933
1.27 0.0892001229351999
1.28 0.12137398417249
1.29 0.0964518154386436
1.3 0.0262118135179327
1.31 -0.0564547362984041
1.32 -0.113128199188974
1.33 -0.117735535337562
1.34 -0.0683881283137596
1.35 0.0120933214404956
1.36 0.0869018707061404
1.37 0.122090509116754
1.38 0.101837044724028
1.39 0.0353202744681538
1.4 -0.0477008345051646
1.41 -0.110386346486575
1.42 -0.125180688493045
1.43 -0.0857672469146029
1.44 -0.00952409150724661
1.45 0.0703321717457413
1.46 0.119292642783568
1.47 0.116407791927193
1.48 0.0630723869697808
1.49 -0.0178780139465745
1.5 -0.09213461805873
1.51 -0.128497755719357
1.52 -0.111856461871732
1.53 -0.0492379365223524
1.54 0.0333905553351819
1.55 0.102049727142192
1.56 0.128764583033521
1.57 0.102868951902966
1.58 0.0350647589168279
1.59 -0.0472040243096698
1.6 -0.110961867689307
1.61 -0.130870211330236
1.62 -0.099125833827752
1.63 -0.0282905195988241
1.64 0.0538991876107392
1.65 0.115538517378093
1.66 0.132955266229246
1.67 0.0996758448238049
1.68 0.0286255942281053
1.69 -0.053068149119666
1.7 -0.114508630851006
1.71 -0.132668482159658
1.72 -0.100873911726689
1.73 -0.03105050634074
1.74 0.0509566261852983
1.75 0.115080932468002
1.76 0.1380545336173
1.77 0.111715381542123
1.78 0.0457042950542246
1.79 -0.0362469538227922
1.8 -0.104956836951249
1.81 -0.136196165827306
1.82 -0.119141334053826
1.83 -0.0599525355036281
1.84 0.0206421801911032
1.85 0.0947392466078941
1.86 0.136934799318451
1.87 0.132927105123417
1.88 0.0841821298588524
1.89 0.00720430299063564
1.9 -0.0722122418505234
1.91 -0.127713401362963
1.92 -0.141114296473405
1.93 -0.108238049698896
1.94 -0.0400372972008181
1.95 0.0412118422734991
1.96 0.109261715443807
1.97 0.14234433095235
1.98 0.130019153991607
1.99 0.0762991629935161
2 -0.00183775061642257
2.01 -0.0799660291016656
2.02 -0.133919435047773
2.03 -0.147228893997071
2.04 -0.116017917931587
2.05 -0.0499573301978991
2.06 0.0308786674933962
2.07 0.102195553555381
2.08 0.142783335205087
2.09 0.14075076791979
2.1 0.0968725646558762
2.11 0.0241427624445308
2.12 -0.0562188461787357
2.13 -0.121030764672728
2.14 -0.151810253263265
2.15 -0.139931113824115
2.16 -0.0888827444373565
2.17 -0.0130887426722034
2.18 0.066292018045394
2.19 0.127337982264851
2.2 0.153410055924615
2.21 0.137600894454744
2.22 0.0844229626632688
2.23 0.00837555496179106
2.24 -0.0701124348246018
2.25 -0.130198685514349
2.26 -0.156111828732465
2.27 -0.141181420083677
2.28 -0.0894122287948838
2.29 -0.0142633198523074
2.3 0.0649745046383235
2.31 0.12819900481493
2.32 0.159587332725031
2.33 0.151470569615005
2.34 0.10607340129495
2.35 0.034772137992643
2.36 -0.0448593880682949
2.37 -0.113430420527628
2.38 -0.154444924329466
2.39 -0.158204858740504
2.4 -0.123993440529531
2.41 -0.0600697529119915
2.42 0.0184504585855983
2.43 0.0932523125124354
2.44 0.14710944507547
2.45 0.167796410097944
2.46 0.150757493080003
2.47 0.0999809150343589
2.48 0.0269441274919826
2.49 -0.052076866526894
2.5 -0.119690503941063
2.51 -0.161221574801021
2.52 -0.167844562695569
2.53 -0.1383598255528
2.54 -0.0792824802592374
2.55 -0.00329459730720972
2.56 0.0735466704313279
2.57 0.135217446645116
2.58 0.169031106562479
2.59 0.16816953528207
2.6 0.132953240444705
2.61 0.0706323312960651
2.62 -0.00621215301344489
2.63 -0.0822868285036172
2.64 -0.142662447339995
2.65 -0.175681122027376
2.66 -0.175134705351277
2.67 -0.141328161184949
2.68 -0.0808747559197399
2.69 -0.0053128605941199
2.7 0.0711550528384866
2.71 0.134353477333841
2.72 0.172744885965171
2.73 0.17948257464841
2.74 0.153547582732423
2.75 0.0997964193603472
2.76 0.0279555861749564
2.77 -0.0492112618930578
2.78 -0.118203531807873
2.79 -0.167132271024526
2.8 -0.187715311403458
2.81 -0.176598427089119
2.82 -0.135808369888511
2.83 -0.0722939742793998
2.84 0.00333675810663923
2.85 0.0786459710066313
2.86 0.141438097467823
2.87 0.181724221502153
2.88 0.193263275093081
2.89 0.174452058211267
2.9 0.128455032387395
2.91 0.0625910656754319
2.92 -0.0128935817155106
2.93 -0.0864533402699519
2.94 -0.147012712632759
2.95 -0.185608931813464
2.96 -0.196669435317457
2.97 -0.178748565480841
2.98 -0.13463514155804
2.99 -0.0708405380131786
3 0.0034307860057634
3.01 0.0776552407215717
3.02 0.141496109049934
3.03 0.186224792327596
3.04 0.205867358828069
3.05 0.197936298115983
3.06 0.163670538459328
3.07 0.107774355631953
3.08 0.0377102755242193
3.09 -0.0373441143513789
3.1 -0.107726378871171
3.11 -0.164538894568516
3.12 -0.200755157902755
3.13 -0.212047061731324
3.14 -0.197241910066794
3.15 -0.158371693266077
3.16 -0.100331186250409
3.17 -0.0302080000077958
3.18 0.0436182289123369
3.19 0.112490845799304
3.2 0.168483628357946
3.21 0.205286874171638
3.22 0.218877508170564
3.23 0.207906899357524
3.24 0.173774708051867
3.25 0.120394286765008
3.26 0.053690371426737
3.27 -0.0191015997922518
3.28 -0.0902468626000799
3.29 -0.152339424263075
3.3 -0.199058252846449
3.31 -0.22577767354768
3.32 -0.22997900570762
3.33 -0.211434272572569
3.34 -0.172156788599428
3.35 -0.116135647606341
3.36 -0.0488902596486879
3.37 0.0231039603005216
3.38 0.0930578728047528
3.39 0.154514267674291
3.4 0.201935102976339
3.41 0.231177598928542
3.42 0.23982058456085
3.43 0.227319733177536
3.44 0.194988314834959
3.45 0.145816600087365
3.46 0.0841563883259554
3.47 0.015306413063328
3.48 -0.0549605433629611
3.49 -0.120886728888067
3.5 -0.177194544472505
3.51 -0.219492126403715
3.52 -0.244590503501884
3.53 -0.250711847967865
3.54 -0.237577949916211
3.55 -0.206378197926691
3.56 -0.159626189393898
3.57 -0.100922686025425
3.58 -0.0346491208620252
3.59 0.0343803238191226
3.6 0.101279094631423
3.61 0.161433801103869
3.62 0.210811348211183
3.63 0.246209200743668
3.64 0.265436036686937
3.65 0.267415825812931
3.66 0.252213819609861
3.67 0.22098785103002
3.68 0.175872617615952
3.69 0.119808190100987
3.7 0.056326756864692
3.71 -0.0106865474318478
3.72 -0.0772421094345055
3.73 -0.139487364657842
3.74 -0.193926672670583
3.75 -0.237607346271022
3.76 -0.268262883757952
3.77 -0.284408065817838
3.78 -0.285384185911471
3.79 -0.271355955909238
3.8 -0.243264332832012
3.81 -0.202741531347253
3.82 -0.15199581420264
3.83 -0.0936743635814985
3.84 -0.030712744339496
3.85 0.0338207103310863
3.86 0.0968777404486243
3.87 0.155573103909561
3.88 0.207311446850659
3.89 0.249893074481691
3.9 0.281594931340078
3.91 0.301224569246049
3.92 0.308146410679936
3.93 0.302281107346664
3.94 0.284080142438979
3.95 0.254478934225017
3.96 0.214832497926805
3.97 0.166838179531328
3.98 0.112450096650804
3.99 0.0537897507352724
4 -0.00694312085437724
4.01 -0.0675559275429885
4.02 -0.125941933843085
4.03 -0.180150012963175
4.04 -0.228443766075287
4.05 -0.269348879222301
4.06 -0.301688087986146
4.07 -0.324603570302966
4.08 -0.337566998999218
4.09 -0.34037786393931
4.1 -0.333151019208738
4.11 -0.316294716630238
4.12 -0.290480640843652
4.13 -0.256607648685672
4.14 -0.215761023802612
4.15 -0.169169078480445
4.16 -0.118158868084318
4.17 -0.0641126368653333
4.18 -0.00842640210984905
4.19 0.0475281731946693
4.2 0.102437748260231
4.21 0.15507652172235
4.22 0.204330368102107
4.23 0.249215792052585
4.24 0.28889378681999
4.25 0.322678827963121
4.26 0.350043337018601
4.27 0.370618018206129
4.28 0.38418851199972
4.29 0.390688830313372
4.3 0.390192046106104
4.31 0.382898710625081
4.32 0.369123467449641
4.33 0.349280325187647
4.34 0.323867039773773
4.35 0.293449041539274
4.36 0.258643319967092
4.37 0.220102648987004
4.38 0.178500497169732
4.39 0.134516920544076
4.4 0.0888256822498464
4.41 0.042082784946772
4.42 -0.00508345850578947
4.43 -0.0520807501805979
4.44 -0.0983595180560301
4.45 -0.143418052690647
4.46 -0.186806151288181
4.47 -0.228127383509929
4.48 -0.267040116483009
4.49 -0.303257450253093
4.5 -0.336546220306333
4.51 -0.366725222029227
4.52 -0.393662804629394
4.53 -0.417273970726598
4.54 -0.437517104096013
4.55 -0.454390433276142
4.56 -0.467928324055005
4.57 -0.478197480038501
4.58 -0.485293118106089
4.59 -0.489335174822772
4.6 -0.490464590830577
4.61 -0.488839712747446
4.62 -0.484632845908919
4.63 -0.478026986098462
4.64 -0.469212753920985
4.65 -0.458385551408366
4.66 -0.445742956588103
4.67 -0.431482367947478
4.68 -0.415798906906439
4.69 -0.398883582557705
4.7 -0.380921719079283
4.71 -0.362091642447365
4.72 -0.342563619472619
4.73 -0.322499038853293
4.74 -0.302049820981198
4.75 -0.281358040732278
4.76 -0.260555745480263
4.77 -0.239764949121587
4.78 -0.21909778199722
4.79 -0.198656776222373
4.8 -0.178535266046244
4.81 -0.158817883402871
4.82 -0.139581129710191
4.83 -0.120894006151115
4.84 -0.102818686049407
4.85 -0.0854112144585579
4.86 -0.0687222216439332
4.87 -0.0527976386955075
4.88 -0.0376794050088689
4.89 -0.0234061587746377
4.9 -0.0100139028904223
4.91 0.00246336016568113
4.92 0.0139930299967747
4.93 0.0245433511808539
4.94 0.0340829014550166
4.95 0.0425801287641306
4.96 0.0500029404054547
4.97 0.0563183472861391
4.98 0.0614921662079402
4.99 0.0654887830861584
5 0.0682709800807362
5.01 0.0697998297497286
5.02 0.0700346595123424
5.03 0.0689330899140716
5.04 0.066451150403946
5.05 0.0625434765472758
5.06 0.0571635927898421
5.07 0.0502642850438406
5.08 0.04179806746345
5.09 0.0317177477985854
5.1 0.0199770956372402
5.11 0.00653161764570828
5.12 -0.00866055643460055
5.13 -0.0256376738040308
5.14 -0.0444332421443386
5.15 -0.0650747951725373
5.16 -0.0875825399616435
5.17 -0.111967887358159
5.18 -0.138231868756308
5.19 -0.166363444808886
5.2 -0.196337714398565
5.21 -0.228114035392281
5.22 -0.261634072379794
5.23 -0.296819790771925
5.24 -0.33357142130977
5.25 -0.371765424204176
5.26 -0.411252487758188
5.27 -0.451855602375547
5.28 -0.493368257251629
5.29 -0.535552813676061
5.3 -0.578139115611308
5.31 -0.620823404874471
5.32 -0.663267614625203
5.33 -0.705099120692657
5.34 -0.745911035255837
5.35 -0.785263131176739
5.36 -0.822683487483456
5.37 -0.857670946681191
5.38 -0.889698472270788
5.39 -0.918217489592439
5.4 -0.942663284393366
5.41 -0.962461520857791
5.42 -0.977035923780667
5.43 -0.985817147715389
5.44 -0.988252828968074
5.45 -0.98381878405617
5.46 -0.972031280664578
5.47 -0.952460264384045
5.48 -0.924743377009656
5.49 -0.888600550596657
5.5 -0.843848906817932
5.51 -0.790417634791067
5.52 -0.728362464161138
5.53 -0.657879295934609
5.54 -0.579316503826907
5.55 -0.493185376520708
5.56 -0.400168139332482
5.57 -0.301122975659558
5.58 -0.197085467635152
5.59 -0.0892658950169578
5.6 0.0209581253794665
5.61 0.132054107694209
5.62 0.242352622290424
5.63 0.350070900225478
5.64 0.453342181301671
5.65 0.550250684119202
5.66 0.638871865156975
5.67 0.717317401770474
5.68 0.783784087699376
5.69 0.836605577691831
5.7 0.874305670448682
5.71 0.895651588121359
5.72 0.899705509133892
5.73 0.885872452926882
5.74 0.853942514183269
5.75 0.804125413313574
5.76 0.737075380967853
5.77 0.653904536069929
5.78 0.556183154811225
5.79 0.445925563299848
5.8 0.325560815133861
5.81 0.197887827443126
5.82 0.0660152294988196
5.83 -0.0667131942300444
5.84 -0.196805935765633
5.85 -0.320721899214763
5.86 -0.434976470799804
5.87 -0.536252229752765
5.88 -0.621510588473546
5.89 -0.688100366160929
5.9 -0.733859171502835
5.91 -0.757203510774028
5.92 -0.757203752319818
5.93 -0.733640461369937
5.94 -0.687039155059909
5.95 -0.618681192376442
5.96 -0.530589276811837
5.97 -0.425486876392381
5.98 -0.306731721678494
5.99 -0.178224395753264
6 -0.0442938559285926
6.01 0.0904374916091506
6.02 0.221205812630211
6.03 0.343270928512989
6.04 0.452089790507088
6.05 0.543493065389323
6.06 0.613858974849756
6.07 0.66027798901124
6.08 0.680701495482765
6.09 0.674067199021618
6.1 0.640393828064676
6.11 0.580837830402396
6.12 0.4977052430785
6.13 0.394412934519081
6.14 0.275395036433242
6.15 0.145952667471402
6.16 0.0120479979614174
6.17 -0.119952766434943
6.18 -0.243578968833392
6.19 -0.352585066649211
6.2 -0.441293735379584
6.21 -0.504932839745363
6.22 -0.53994443450627
6.23 -0.544243251261643
6.24 -0.517403192854655
6.25 -0.460753359269068
6.26 -0.377370043842051
6.27 -0.271957726176215
6.28 -0.150619893361764
6.29 -0.020528905606649
6.3 0.110487674099242
6.31 0.234419640104396
6.32 0.343575430630849
6.33 0.431078740458754
6.34 0.491326432776782
6.35 0.520375749663067
6.36 0.516233255029711
6.37 0.47902429905137
6.38 0.411029427964424
6.39 0.316582395896077
6.4 0.201832659345968
6.41 0.0743830098838431
6.42 -0.057179903833404
6.43 -0.183838037690994
6.44 -0.296747547238447
6.45 -0.387862552036835
6.46 -0.450537723072541
6.47 -0.480067102362237
6.48 -0.474115183994111
6.49 -0.432997755011532
6.5 -0.359775369388538
6.51 -0.260132456014842
6.52 -0.142030252540663
6.53 -0.0151414905220843
6.54 0.109902491437577
6.55 0.222398266260591
6.56 0.31251597535537
6.57 0.372215239584266
6.58 0.396037249215277
6.59 0.381684926351443
6.6 0.330320524642487
6.61 0.246537477714337
6.62 0.137997452681259
6.63 0.0147598938957705
6.64 -0.111635082783115
6.65 -0.229243186620542
6.66 -0.326848437854268
6.67 -0.395043583531499
6.68 -0.427156560882717
6.69 -0.41993605224611
6.7 -0.373930126004026
6.71 -0.293516442930839
6.72 -0.18656892772163
6.73 -0.0637736285273676
6.74 0.0623641591336557
6.75 0.178748632568638
6.76 0.273054314268781
6.77 0.335087524983252
6.78 0.357997937662648
6.79 0.339185584069521
6.8 0.28076548577667
6.81 0.189492759795706
6.82 0.0761138986549786
6.83 -0.0458123565591714
6.84 -0.161500763598741
6.85 -0.256739973023186
6.86 -0.319673573365996
6.87 -0.342321428474466
6.88 -0.321632553760735
6.89 -0.259924705732828
6.9 -0.164650002184398
6.91 -0.047515047704568
6.92 0.0769359761285328
6.93 0.193105755913647
6.94 0.286288123781206
6.95 0.344548067439217
6.96 0.360315658312942
6.97 0.33149110891566
6.98 0.261895171283869
6.99 0.160957891584636
7 0.0426224826656193
7.01 -0.0764524867181811
7.02 -0.179191744039907
7.03 -0.250594413005051
7.04 -0.280038827587225
7.05 -0.263014161945216
7.06 -0.201959432556547
7.07 -0.106028407217529
7.08 0.0102174872762965
7.09 0.128996079120617
7.1 0.232024275725803
7.11 0.303336542976092
7.12 0.331760909397292
7.13 0.312677294561749
7.14 0.24879931883825
7.15 0.149861184781167
7.16 0.0312353935950928
7.17 -0.0883551725050538
7.18 -0.189739476607964
7.19 -0.256411578138525
7.2 -0.277371782073791
7.21 -0.249192486051862
7.22 -0.176875033015135
7.23 -0.0732383687895677
7.24 0.043155106465271
7.25 0.151227215342609
7.26 0.231189002035851
7.27 0.268193951017267
7.28 0.25512031676391
7.29 0.193936995217674
7.3 0.0953961981112563
7.31 -0.0228772767078639
7.32 -0.139542651054812
7.33 -0.233388671328644
7.34 -0.28721373438858
7.35 -0.291080744449519
7.36 -0.244359754816994
7.37 -0.156122812542356
7.38 -0.0436950828552883
7.39 0.0705074866886252
7.4 0.16335036277129
7.41 0.215724776091598
7.42 0.216644196282915
7.43 0.165734225785212
7.44 0.0734832212879434
7.45 -0.040861987369541
7.46 -0.153310785288282
7.47 -0.240170311477258
7.48 -0.283026066616699
7.49 -0.272628905763469
7.5 -0.210913896369939
7.51 -0.110747052915417
7.52 0.0065957704651432
7.53 0.115806173905693
7.54 0.192982804054098
7.55 0.221032830245501
7.56 0.193799878931042
7.57 0.117829181227344
7.58 0.0111591482960449
7.59 -0.100735234696876
7.6 -0.190935675160269
7.61 -0.237530414014464
7.62 -0.228895107963983
7.63 -0.166501158216678
7.64 -0.0646054187993642
7.65 0.0530611077959119
7.66 0.158827494021898
7.67 0.227615752949601
7.68 0.24303606838124
7.69 0.201627531025539
7.7 0.114109000981025
7.71 0.00309267258482412
7.72 -0.102424114615419
7.73 -0.174523943252721
7.74 -0.193817999800579
7.75 -0.154761148151854
7.76 -0.0672674321367346
7.77 0.0458591475446838
7.78 0.154948702070839
7.79 0.231287332293214
7.8 0.254686903446087
7.81 0.218897721310111
7.82 0.133495643765305
7.83 0.0216564506830895
7.84 -0.085828470064568
7.85 -0.158936101706456
7.86 -0.176990849505966
7.87 -0.134899175796634
7.88 -0.0449764136309582
7.89 0.0664119515789237
7.9 0.166490206315267
7.91 0.225673458461728
7.92 0.226218347567462
7.93 0.167402502272707
7.94 0.0658168856977569
7.95 -0.0492787857556533
7.96 -0.144321044448253
7.97 -0.191326846939418
7.98 -0.17652457613771
7.99 -0.105021287299683
8 0.000280520247604561
8.01 0.105557696744451
8.02 0.176727067518922
8.03 0.190399976930856
8.04 0.141438505483145
8.05 0.0446239077431089
8.06 -0.0700122079249549
8.07 -0.166628512218627
8.08 -0.214875048407766
8.09 -0.199672697507701
8.1 -0.126439055147152
8.11 -0.0198541578090378
8.12 0.083884639849063
8.13 0.149118900367649
8.14 0.153058428400038
8.15 0.0938928668983389
8.16 -0.00840567384145343
8.17 -0.118934188557554
8.18 -0.199870220087874
8.19 -0.223427544837182
8.2 -0.181422932830109
8.21 -0.088329639401534
8.22 0.0233211285520155
8.23 0.113995279947859
8.24 0.151202591796891
8.25 0.121581965199512
8.26 0.0362755121623649
8.27 -0.0728549063553904
8.28 -0.164961395372128
8.29 -0.205397548388678
8.3 -0.178548437479185
8.31 -0.0936044951627021
8.32 0.0186827033325574
8.33 0.117110005493851
8.34 0.165242746374572
8.35 0.145399886235006
8.36 0.0660054844771985
8.37 -0.0410827868853334
8.38 -0.132791722992978
8.39 -0.171906282318372
8.4 -0.141958953663467
8.41 -0.0537932204491593
8.42 0.0587193796669971
8.43 0.151942297259974
8.44 0.189590100917725
8.45 0.15727849698602
8.46 0.0688232630072667
8.47 -0.0387085250033701
8.48 -0.119896799999307
8.49 -0.139992370395252
8.5 -0.089831514784007
8.51 0.0101040899634969
8.52 0.118310056953573
8.53 0.189710811106584
8.54 0.194522406900992
8.55 0.130865083595682
8.56 0.0259936712876138
8.57 -0.0747596010849796
8.58 -0.127329602617964
8.59 -0.108500875143375
8.6 -0.0267165566534445
8.61 0.0813519168714105
8.62 0.167163940600326
8.63 0.192019948016984
8.64 0.144265502772313
8.65 0.0445522161863752
8.66 -0.0630260307489129
8.67 -0.130369567207226
8.68 -0.127289744433428
8.69 -0.0559989345049586
8.7 0.0492388293798792
8.71 0.137909912198314
8.72 0.167148991549939
8.73 0.12204154158683
8.74 0.0226140399265404
8.75 -0.0854987304585747
8.76 -0.152271343967238
8.77 -0.14690611139145
8.78 -0.0730543938676047
8.79 0.0321322460911427
8.8 0.115684939630412
8.81 0.135041985584554
8.82 0.0794313956741247
8.83 -0.0247109668921766
8.84 -0.126875110979525
8.85 -0.177357014550435
8.86 -0.151808450251127
8.87 -0.0637566616014954
8.88 0.0414181266507889
8.89 0.109060531944685
8.9 0.103528403328716
8.91 0.0271674665699983
8.92 -0.0806795661127271
8.93 -0.164207402334056
8.94 -0.180131532407932
8.95 -0.120104622231962
8.96 -0.0153713611186619
8.97 0.078952083230212
8.98 0.112733842623965
8.99 0.0680945961853874
9 -0.0302192038624205
9.01 -0.127998050645974
9.02 -0.171210054214434
9.03 -0.135444929624371
9.04 -0.0391297072301813
9.05 0.0662350068323655
9.06 0.123762379764136
9.07 0.102586036094716
9.08 0.0158299288535594
9.09 -0.0860093955715355
9.1 -0.143569689688429
9.11 -0.122618977682054
9.12 -0.0335483981316915
9.13 0.0745850619826635
9.14 0.141686766287012
9.15 0.130700066847324
9.16 0.0494037309271788
9.17 -0.0531556288709563
9.18 -0.114970498567261
9.19 -0.0979774542878476
9.2 -0.0109161845299102
9.21 0.0959215281455211
9.22 0.160481781072769
9.23 0.145502112892832
9.24 0.0608737659976865
9.25 -0.0414502306643522
9.26 -0.098279295546921
9.27 -0.0740463367870229
9.28 0.0167672874046535
9.29 0.118485548446699
9.3 0.168715887334722
9.31 0.136661624242293
9.32 0.0421085174871525
9.33 -0.056242271864935
9.34 -0.0968833430761467
9.35 -0.0545966145684756
9.36 0.0427851532098439
9.37 0.131993262307723
9.38 0.15507139423667
9.39 0.0963965286352066
9.4 -0.007499812357935
9.41 -0.0910409112226098
9.42 -0.101556267842698
9.43 -0.0339698155436756
9.44 0.0651360886980044
9.45 0.128237964525689
9.46 0.111981326239103
9.47 0.0258011968171042
9.48 -0.0747316499566853
9.49 -0.124732576055674
9.5 -0.0930876520495197
9.51 -0.00373815242873117
9.52 0.0801163583536879
9.53 0.0993964371118218
9.54 0.039911531468804
9.55 -0.0584197515872766
9.56 -0.129658070885717
9.57 -0.127119077813642
9.58 -0.0552318835674955
9.59 0.0335867945543445
9.6 0.075761860710291
9.61 0.0416879258829695
9.62 -0.0437216944057591
9.63 -0.119936086402794
9.64 -0.134429097286055
9.65 -0.079362380910463
9.66 0.00392562176289766
9.67 0.0553310971320076
9.68 0.0396646210067576
9.69 -0.0284620690116531
9.7 -0.0970838119137177
9.71 -0.116303313159351
9.72 -0.0742304865740537
9.73 -0.00352223196232086
9.74 0.0445906485091219
9.75 0.0386282007295789
9.76 -0.0111448341246104
9.77 -0.0630895595414579
9.78 -0.077448103292522
9.79 -0.0455317467923236
9.8 0.00686577800778317
9.81 0.0419143332687137
9.82 0.038874646634884
9.83 0.00749175201815086
9.84 -0.023021351236254
9.85 -0.0284166689347123
9.86 -0.006751521859021
9.87 0.0237790385103601
9.88 0.0418380953218779
9.89 0.0393185636526904
9.9 0.0246918025471566
9.91 0.0131519881807106
9.92 0.0137611096776542
9.93 0.0242247864534301
9.94 0.0356058457867851
9.95 0.0408183150021199
9.96 0.0392850583053186
9.97 0.0352436131904499
9.98 0.0329557754261305
9.99 0.0335579958417813
10 0.0354438767304451
};
\addplot [semithick, darkorange25512714]
table {%
0 0
0.01 -0.00179711211006916
0.02 -0.00236617499490252
0.03 -0.000279773606617758
0.04 0.00366169570788564
0.05 0.00598898498879003
0.06 0.00307732403480338
0.07 -0.00484330529537095
0.08 -0.0121094603162719
0.09 -0.0113034303535922
0.1 -0.000250174326566088
0.11 0.0139060892567504
0.12 0.0187201623055439
0.13 0.00691053671729432
0.14 -0.0153260603026522
0.15 -0.0307388204130465
0.16 -0.0243024565377229
0.17 0.00280263814900471
0.18 0.0311768824109376
0.19 0.0370029538561556
0.2 0.0118757354103315
0.21 -0.0278343728816497
0.22 -0.0514995706125116
0.23 -0.0379690078062165
0.24 0.00603237938211819
0.25 0.0486021023457273
0.26 0.0560661987625088
0.27 0.0196941766818158
0.28 -0.0355503681931736
0.29 -0.0682998453024474
0.3 -0.0519056347650339
0.31 0.00420957508240256
0.32 0.0599348657761628
0.33 0.0735429113216623
0.34 0.0330932513937659
0.35 -0.0335561430533368
0.36 -0.0781719612735807
0.37 -0.0671719564845
0.38 -0.00667156420768276
0.39 0.0610450966418949
0.4 0.0874807295720776
0.41 0.0528015812606594
0.42 -0.0195179294851087
0.43 -0.0788557168835575
0.44 -0.0830146058343925
0.45 -0.0280868332956666
0.46 0.0484808896163404
0.47 0.093783314881887
0.48 0.076127408790727
0.49 0.0069874847375185
0.5 -0.0667649910824967
0.51 -0.0948544997807017
0.52 -0.0578482629056294
0.53 0.0196751215622345
0.54 0.085780608406429
0.55 0.0960910142175858
0.56 0.0433812651648911
0.57 -0.0377370358422911
0.58 -0.0938634392786558
0.59 -0.0880844134014161
0.6 -0.0241045522358754
0.61 0.0564249510267119
0.62 0.101200013254698
0.63 0.081127196164143
0.64 0.00889682932115064
0.65 -0.0694214552044932
0.66 -0.104026856230069
0.67 -0.0730573783523738
0.68 0.0038400696064921
0.69 0.0782331766247207
0.7 0.103462983709337
0.71 0.0637174661447706
0.72 -0.0164029055682965
0.73 -0.0874598574393051
0.74 -0.105845889028915
0.75 -0.060419181869841
0.76 0.0210429002401111
0.77 0.0890645008076538
0.78 0.102555593906833
0.79 0.0534578006911317
0.8 -0.0287569413495437
0.81 -0.0950596341274042
0.82 -0.106154277126761
0.83 -0.0555501880953279
0.84 0.0269704403815402
0.85 0.0931370093596228
0.86 0.104505433908692
0.87 0.0546602426122363
0.88 -0.027446028999584
0.89 -0.094533585943789
0.9 -0.108211945111044
0.91 -0.0607069804999753
0.92 0.021059214160823
0.93 0.0910184714092044
0.94 0.110042183219507
0.95 0.0677264042724938
0.96 -0.0121776755616273
0.97 -0.0853070131016542
0.98 -0.111329025315436
0.99 -0.0759922727719139
1 0.00137838105025236
1.01 0.0787593917737942
1.02 0.11442219028257
1.03 0.0893669624689575
1.04 0.0171949022033576
1.05 -0.0635225566363525
1.06 -0.109958786132635
1.07 -0.0976719064562686
1.08 -0.0332370639418486
1.09 0.0495642045159272
1.1 0.107655631667173
1.11 0.111056146638714
1.12 0.0581280609711319
1.13 -0.0239266724818924
1.14 -0.0932601794564117
1.15 -0.11478528001037
1.16 -0.0778210616565171
1.17 -0.00114955248087463
1.18 0.0767588542775841
1.19 0.117114621284602
1.2 0.0999785303621062
1.21 0.0338411077525098
1.22 -0.0488698150397279
1.23 -0.107891270749765
1.24 -0.114764644723864
1.25 -0.0664116287021152
1.26 0.0137362410649434
1.27 0.0872681097385506
1.28 0.119209487018322
1.29 0.0944998159184656
1.3 0.0248364088872665
1.31 -0.0571350040441158
1.32 -0.113300910848192
1.33 -0.117801706859109
1.34 -0.0687587263959673
1.35 0.011194497715651
1.36 0.0855329362187491
1.37 0.12056331664589
1.38 0.100590149314904
1.39 0.034732114094252
1.4 -0.0474875396939553
1.41 -0.109534359035836
1.42 -0.124076129643997
1.43 -0.0848370385335238
1.44 -0.00905386016070951
1.45 0.0703091444213019
1.46 0.119009884330652
1.47 0.116275196853933
1.48 0.0634987873876228
1.49 -0.016674655714182
1.5 -0.090227099315781
1.51 -0.126210682933666
1.52 -0.109626111254107
1.53 -0.0474443629504116
1.54 0.0345645111742528
1.55 0.102693015567006
1.56 0.129206944789919
1.57 0.103537513102218
1.58 0.0362908790402034
1.59 -0.0453270796905923
1.6 -0.108609478950391
1.61 -0.128414839045939
1.62 -0.097004860654163
1.63 -0.0268505073118582
1.64 0.0545379878018176
1.65 0.115535716112486
1.66 0.132681634558381
1.67 0.0995518728565147
1.68 0.0289518106522784
1.69 -0.0522169015587474
1.7 -0.113303931823732
1.71 -0.131472487211593
1.72 -0.100117421986023
1.73 -0.0310715025227559
1.74 0.0500509240094715
1.75 0.113457285386878
1.76 0.136081181377866
1.77 0.109819619311114
1.78 0.0442275765125175
1.79 -0.0371547733078818
1.8 -0.10538689284241
1.81 -0.136456470182655
1.82 -0.119648942430832
1.83 -0.0610716961005265
1.84 0.0187436965532715
1.85 0.0921490435239718
1.86 0.13395685125403
1.87 0.12997980129577
1.88 0.0816740842549279
1.89 0.00541308300334251
1.9 -0.0732324329101643
1.91 -0.128156135031987
1.92 -0.141351217298169
1.93 -0.108677195028341
1.94 -0.0409747765871631
1.95 0.0396855251435327
1.96 0.107281131698039
1.97 0.140228044728717
1.98 0.128183905204185
1.99 0.0751398317057013
2 -0.00207662634565534
2.01 -0.0792776231173263
2.02 -0.132536149801221
2.03 -0.145536396611894
2.04 -0.11442599520053
2.05 -0.0487811658262546
2.06 0.0314982110276225
2.07 0.102327519247841
2.08 0.142693573648693
2.09 0.140830676831774
2.1 0.0975166495713287
2.11 0.0256153307617157
2.12 -0.0538714568710352
2.13 -0.117988857747811
2.14 -0.148419915732631
2.15 -0.13660905671227
2.16 -0.0860161172103294
2.17 -0.0109430234390898
2.18 0.0676446012533352
2.19 0.128045095949362
2.2 0.153797877528336
2.21 0.13806947979862
2.22 0.0853183521666612
2.23 0.00988947944990733
2.24 -0.0679864572406105
2.25 -0.127655914495774
2.26 -0.153490378028233
2.27 -0.138889917414461
2.28 -0.0878350591592632
2.29 -0.0136583281681509
2.3 0.0645527486566468
2.31 0.126915873817837
2.32 0.157775300123432
2.33 0.149531292135488
2.34 0.104374758671818
2.35 0.0335689386686572
2.36 -0.0454737674117397
2.37 -0.113543664737176
2.38 -0.154312818014253
2.39 -0.158196686895225
2.4 -0.124497864979237
2.41 -0.061386271619143
2.42 0.0161952491635968
2.43 0.0901342764743022
2.44 0.143380141007298
2.45 0.163820766492642
2.46 0.146939915198403
2.47 0.0966920685473556
2.48 0.0244514354629852
2.49 -0.0536678316717223
2.5 -0.120465865778224
2.51 -0.161441345664126
2.52 -0.167874579427271
2.53 -0.138574623252571
2.54 -0.0799732998949508
2.55 -0.00460939316213488
2.56 0.0716242987326978
2.57 0.132859133935658
2.58 0.166534463965485
2.59 0.165910807619121
2.6 0.131320079808755
2.61 0.0699428167454128
2.62 -0.00578430758190616
2.63 -0.0807548737564795
2.64 -0.140220833957332
2.65 -0.172655659522383
2.66 -0.171909827512168
2.67 -0.138275039015253
2.68 -0.0782936043459695
2.69 -0.00339064409374813
2.7 0.0723737963956835
2.71 0.134979205389278
2.72 0.173029295829428
2.73 0.179771522270845
2.74 0.154206406505673
2.75 0.10112768766486
2.76 0.0301343355423599
2.77 -0.0461679784792653
2.78 -0.114431633118439
2.79 -0.162891338652255
2.8 -0.183348136806912
2.81 -0.172486028617997
2.82 -0.132320205748392
2.83 -0.0697330382915498
2.84 0.00478721982871682
2.85 0.0789598321431179
2.86 0.140753149793056
2.87 0.180312887277016
2.88 0.191475423473451
2.89 0.172647889950719
2.9 0.126946206100311
2.91 0.0616000079491627
2.92 -0.0132563228201623
2.93 -0.0861989194293531
2.94 -0.14627413655999
2.95 -0.184629100307643
2.96 -0.195771719048032
2.97 -0.178288063869134
2.98 -0.134937196233344
2.99 -0.0721408879556961
3 0.00102815022101507
3.01 0.0741924837823848
3.02 0.13714847300604
3.03 0.1812689418975
3.04 0.200642655504559
3.05 0.192806864009279
3.06 0.158989844261029
3.07 0.103850292805132
3.08 0.0347698138726185
3.09 -0.039186795895942
3.1 -0.108489954259979
3.11 -0.164374547674115
3.12 -0.199922241907745
3.13 -0.210869089423603
3.14 -0.196053806057974
3.15 -0.157471074021998
3.16 -0.0999428786408187
3.17 -0.0304644668013701
3.18 0.0426836174874879
3.19 0.11094280741007
3.2 0.166479375888846
3.21 0.203065228320606
3.22 0.216739379478361
3.23 0.206184509588012
3.24 0.172790848761627
3.25 0.120417887809433
3.26 0.0548977932825189
3.27 -0.0166507281264607
3.28 -0.0866146430686446
3.29 -0.147696728309364
3.3 -0.193659714975449
3.31 -0.219932192368425
3.32 -0.224021597927403
3.33 -0.20570150347321
3.34 -0.166964692115892
3.35 -0.111757840604665
3.36 -0.045535303167033
3.37 0.0253140053274431
3.38 0.0941031417029037
3.39 0.154481813134023
3.4 0.201009280355326
3.41 0.229616463623933
3.42 0.237922598482739
3.43 0.22538757528089
3.44 0.193296658787738
3.45 0.144588504147673
3.46 0.0835495599140102
3.47 0.0154075804077366
3.48 -0.0541363980003707
3.49 -0.119395069270607
3.5 -0.175158866561202
3.51 -0.217099273305565
3.52 -0.242081323958706
3.53 -0.248365123412252
3.54 -0.235687265748161
3.55 -0.205223865757117
3.56 -0.159446387187232
3.57 -0.101888796053348
3.58 -0.0368494674894472
3.59 0.0309462042951921
3.6 0.0966961000450445
3.61 0.155859440158538
3.62 0.204460118006963
3.63 0.239336554090371
3.64 0.258324001300179
3.65 0.260360612661274
3.66 0.24551436137601
3.67 0.214933667874741
3.68 0.170729859827661
3.69 0.115803899616108
3.7 0.053632795892779
3.71 -0.0119674121825012
3.72 -0.0770852216974142
3.73 -0.137948190856957
3.74 -0.19113504836831
3.75 -0.233754794681421
3.76 -0.263585208550657
3.77 -0.279166153860212
3.78 -0.279845888293564
3.79 -0.265781137827828
3.8 -0.237893993413677
3.81 -0.197790687802146
3.82 -0.147648979827355
3.83 -0.0900821428461943
3.84 -0.0279883434048408
3.85 0.0356055611156719
3.86 0.0976971074129496
3.87 0.155450366216605
3.88 0.206320627086725
3.89 0.24815673775109
3.9 0.279277960917768
3.91 0.298523932344081
3.92 0.305277855969399
3.93 0.299464364944775
3.94 0.28152447249682
3.95 0.25237073980281
3.96 0.213326236213182
3.97 0.166051110376084
3.98 0.112460676894287
3.99 0.0546388870513212
4 -0.00524908767606923
4.01 -0.0650416696302603
4.02 -0.122659937576956
4.03 -0.176178232623229
4.04 -0.223884141377627
4.05 -0.26432630515963
4.06 -0.296349162175254
4.07 -0.319114389527443
4.08 -0.332109429446083
4.09 -0.335144018869355
4.1 -0.32833606306755
4.11 -0.312088485738996
4.12 -0.287058848233184
4.13 -0.254123571016218
4.14 -0.214338532826413
4.15 -0.16889769404678
4.16 -0.119091218016352
4.17 -0.0662643712400907
4.18 -0.0117782886510336
4.19 0.0430264958469096
4.2 0.096863025953192
4.21 0.148526838910541
4.22 0.196920403475843
4.23 0.241072807561927
4.24 0.280154565593833
4.25 0.313487556097659
4.26 0.340550236648205
4.27 0.360978411867492
4.28 0.374561945117453
4.29 0.381237899995276
4.3 0.3810806686484
4.31 0.374289686902102
4.32 0.361175350104885
4.33 0.342143729713011
4.34 0.317680652400145
4.35 0.288335646000981
4.36 0.254706185963741
4.37 0.217422598519619
4.38 0.177133898362035
4.39 0.134494764185052
4.4 0.0901537885788639
4.41 0.0447430817193294
4.42 -0.001130738143289
4.43 -0.0468941705039395
4.44 -0.0920131047891201
4.45 -0.135997788422418
4.46 -0.178406554087782
4.47 -0.21884837942561
4.48 -0.256984359894081
4.49 -0.292528181674089
4.5 -0.325245686921907
4.51 -0.354953628606611
4.52 -0.381517716513603
4.53 -0.404850059439628
4.54 -0.424906110735863
4.55 -0.441681224765354
4.56 -0.455206930209074
4.57 -0.465547022305861
4.58 -0.472793570042732
4.59 -0.477062926193585
4.6 -0.478491818257072
4.61 -0.477233587203961
4.62 -0.473454629014158
4.63 -0.46733108178956
4.64 -0.459045789273954
4.65 -0.448785560341272
4.66 -0.436738733790241
4.67 -0.423093048869864
4.68 -0.408033814516093
4.69 -0.39174236436587
4.7 -0.374394780203192
4.71 -0.356160863484052
4.72 -0.337203332830454
4.73 -0.317677224691865
4.74 -0.297729474542202
4.75 -0.277498656807838
4.76 -0.257114863014785
4.77 -0.236699699229088
4.78 -0.216366385598057
4.79 -0.196219942564409
4.8 -0.176357450032879
4.81 -0.15686836735871
4.82 -0.137834903462569
4.83 -0.119332427639421
4.84 -0.101429912717619
4.85 -0.0841904031472691
4.86 -0.0676715013692917
4.87 -0.0519258664572082
4.88 -0.0370017195518873
4.89 -0.0229433510434422
4.9 -0.00979162480957886
4.91 0.00241552489195332
4.92 0.0136426080489548
4.93 0.0238561090333284
4.94 0.0330240361207768
4.95 0.0411154941833795
4.96 0.0481002843217035
4.97 0.0539485342310488
4.98 0.0586303631788978
4.99 0.0621155856081639
5 0.0643734575724784
5.01 0.0653724704525514
5.02 0.0650801966911935
5.03 0.0634631926107842
5.04 0.0604869637297634
5.05 0.0561159983599621
5.06 0.050313875626965
5.07 0.0430434543907271
5.08 0.0342671498296554
5.09 0.023947304661551
5.1 0.0120466620793839
5.11 -0.00147105255378097
5.12 -0.0166404344135331
5.13 -0.0334935799076078
5.14 -0.0520591396040436
5.15 -0.0723612386043933
5.16 -0.0944182608661925
5.17 -0.118241495647828
5.18 -0.143833646333634
5.19 -0.171187204435975
5.2 -0.200282694598749
5.21 -0.231086799972329
5.22 -0.263550381414793
5.23 -0.297606408609834
5.24 -0.333167826376654
5.25 -0.370125385164477
5.26 -0.408345470938073
5.27 -0.447667976312526
5.28 -0.487904261800905
5.29 -0.528835263283333
5.3 -0.570209809142629
5.31 -0.611743217755989
5.32 -0.65311625296036
5.33 -0.69397452145565
5.34 -0.733928401566536
5.35 -0.772553596999289
5.36 -0.809392411813074
5.37 -0.843955843347167
5.38 -0.87572658784777
5.39 -0.904163048541269
5.4 -0.928704427417482
5.41 -0.948776969537936
5.42 -0.963801411820489
5.43 -0.97320166657616
5.44 -0.976414743272099
5.45 -0.972901879865679
5.46 -0.962160817547899
5.47 -0.943739109986667
5.48 -0.917248310536254
5.49 -0.882378829008537
5.5 -0.83891519441761
5.51 -0.786751402879404
5.52 -0.725905972197849
5.53 -0.656536268595784
5.54 -0.578951618918144
5.55 -0.493624676161564
5.56 -0.401200470388799
5.57 -0.302502554226097
5.58 -0.19853564561506
5.59 -0.0904841837087101
5.6 0.0202937499702632
5.61 0.132277630821614
5.62 0.243801206130048
5.63 0.353075000506142
5.64 0.458214735718183
5.65 0.557275608165469
5.66 0.64829215904515
5.67 0.729323240474053
5.68 0.79850133124926
5.69 0.854085196306614
5.7 0.894514623916548
5.71 0.918465725665658
5.72 0.924905059232146
5.73 0.913140646873992
5.74 0.882867827917225
5.75 0.834207815655624
5.76 0.767736841196635
5.77 0.684503870160773
5.78 0.586035081026932
5.79 0.474323600607323
5.8 0.351803402054153
5.81 0.221306777752109
5.82 0.0860053911336694
5.83 -0.0506644307080372
5.84 -0.185090802354678
5.85 -0.313587711128343
5.86 -0.432506013251091
5.87 -0.538350605256401
5.88 -0.627899847975456
5.89 -0.698322919259679
5.9 -0.747290533064443
5.91 -0.773074410755172
5.92 -0.774631040666936
5.93 -0.751665618542279
5.94 -0.704672617348454
5.95 -0.634950171300128
5.96 -0.544586346106433
5.97 -0.436416367158712
5.98 -0.31395094530357
5.99 -0.181276929362547
6 -0.0429325805036552
6.01 0.0962392340418607
6.02 0.231255723370411
6.03 0.35717173686416
6.04 0.469264553673585
6.05 0.563219711418021
6.06 0.635311286314553
6.07 0.682569761612878
6.08 0.702930475178206
6.09 0.695355635152408
6.1 0.659923065998814
6.11 0.597875245510914
6.12 0.511622882962461
6.13 0.404698346463495
6.14 0.281655750074307
6.15 0.147916518309163
6.16 0.00956178227604207
6.17 -0.126924001734879
6.18 -0.254950385094741
6.19 -0.368147734936489
6.2 -0.460708444934069
6.21 -0.527724275431428
6.22 -0.565499135222718
6.23 -0.571815390126351
6.24 -0.546132104757209
6.25 -0.489695759469737
6.26 -0.405548050494731
6.27 -0.298421299894667
6.28 -0.174519475576623
6.29 -0.0411913340138712
6.3 0.0934889533494293
6.31 0.221209971049148
6.32 0.333949301305931
6.33 0.424502240854241
6.34 0.486975276747121
6.35 0.517207573937998
6.36 0.513087800068026
6.37 0.474740464437222
6.38 0.404564954123332
6.39 0.307120773655209
6.4 0.188863207928534
6.41 0.0577438474680652
6.42 -0.0773005786594625
6.43 -0.206940298967845
6.44 -0.322089342031206
6.45 -0.414547414446307
6.46 -0.477605344733967
6.47 -0.506572533425466
6.48 -0.499186474084117
6.49 -0.455868018142443
6.5 -0.37979212678105
6.51 -0.276752954114621
6.52 -0.154814678573193
6.53 -0.0237555822561227
6.54 0.105668156311167
6.55 0.222592106897721
6.56 0.316980321894664
6.57 0.380547121776561
6.58 0.407573116220555
6.59 0.395525470015267
6.6 0.345404472530584
6.61 0.261761759020223
6.62 0.152368179792837
6.63 0.0275476236231775
6.64 -0.100767945821016
6.65 -0.220172900038509
6.66 -0.318998242146563
6.67 -0.387473377777883
6.68 -0.418718810325824
6.69 -0.409466774118083
6.7 -0.360435059112471
6.71 -0.276313959566732
6.72 -0.165362979307825
6.73 -0.0386490009555033
6.74 0.0910112326114022
6.75 0.210315242650417
6.76 0.306835343935565
6.77 0.370349724812153
6.78 0.39400939264832
6.79 0.375207038037226
6.8 0.316027911409744
6.81 0.223193624060885
6.82 0.107458818827507
6.83 -0.0175144388167987
6.84 -0.136706023046712
6.85 -0.235541379569017
6.86 -0.301725626096299
6.87 -0.326859785193068
6.88 -0.307604770295111
6.89 -0.246212520766994
6.9 -0.150330028124797
6.91 -0.0320862663279929
6.92 0.0934244385542262
6.93 0.210064365995061
6.94 0.302728656529169
6.95 0.359309316631815
6.96 0.372299753181207
6.97 0.339838978437773
6.98 0.266058647128303
6.99 0.160670343780712
7 0.0378110890236603
7.01 -0.085749794366754
7.02 -0.192852320348472
7.03 -0.268364726213122
7.04 -0.30144749175311
7.05 -0.287308915567359
7.06 -0.228134566657273
7.07 -0.1329748552023
7.08 -0.0165353543596261
7.09 0.102992773520478
7.1 0.206740074359245
7.11 0.278148442029711
7.12 0.30563988063035
7.13 0.284511420491704
7.14 0.217739060272135
7.15 0.11556204512623
7.16 -0.00608191092139863
7.17 -0.128026467586482
7.18 -0.230882319076291
7.19 -0.29813846302697
7.2 -0.318898773129689
7.21 -0.289821161961825
7.22 -0.215905490887004
7.23 -0.109915058500237
7.24 0.00958202170272482
7.25 0.121317043361263
7.26 0.205084070470326
7.27 0.245484788688258
7.28 0.234913023027567
7.29 0.175140798289127
7.3 0.0771327326518785
7.31 -0.0409172832431792
7.32 -0.156957891281165
7.33 -0.249204258239871
7.34 -0.300223700286092
7.35 -0.30022497773268
7.36 -0.248960906646157
7.37 -0.155902536313425
7.38 -0.0386240940820606
7.39 0.0803776008538352
7.4 0.177933115597479
7.41 0.234786633827283
7.42 0.239631947744505
7.43 0.191710323222851
7.44 0.101290114009095
7.45 -0.0122320422551365
7.46 -0.124315498730424
7.47 -0.21051660075952
7.48 -0.251808961377732
7.49 -0.238762007921309
7.5 -0.173632298921094
7.51 -0.0699223237068455
7.52 0.0504690520818802
7.53 0.161887856273848
7.54 0.240410822411692
7.55 0.269078234856744
7.56 0.24179368264933
7.57 0.164994687681796
7.58 0.0565680228574991
7.59 -0.0579596436158559
7.6 -0.151254815400363
7.61 -0.20072146540631
7.62 -0.194116875773751
7.63 -0.132729961904302
7.64 -0.0312173584106198
7.65 0.0859059608444691
7.66 0.190226294710909
7.67 0.256336429664119
7.68 0.268009453750896
7.69 0.222203127032641
7.7 0.129972239931717
7.71 0.0140185813003927
7.72 -0.0966894296828271
7.73 -0.174104528923259
7.74 -0.198406332967786
7.75 -0.163488843245115
7.76 -0.0789706648447002
7.77 0.0320696137260735
7.78 0.139183402615823
7.79 0.212813143648962
7.8 0.232372557051896
7.81 0.191865713506038
7.82 0.101534518918482
7.83 -0.0148394116870403
7.84 -0.126234623861704
7.85 -0.202700857860727
7.86 -0.22360367848248
7.87 -0.183629206814068
7.88 -0.094747184937988
7.89 0.0167469216924646
7.9 0.117597249016345
7.91 0.17736173126813
7.92 0.177614570319962
7.93 0.117621913493955
7.94 0.0146500509899543
7.95 -0.101167887808891
7.96 -0.195776336966144
7.97 -0.241270469159103
7.98 -0.22422067171299
7.99 -0.149899668128574
8 -0.0410928569384338
8.01 0.0684485441214036
8.02 0.144283635415912
8.03 0.162272180947124
8.04 0.116655666472194
8.05 0.0222845225856929
8.06 -0.0900125303879994
8.07 -0.183443800197265
8.08 -0.227247898538812
8.09 -0.206667973456976
8.1 -0.127748212234402
8.11 -0.015529800625589
8.12 0.0938180736925408
8.13 0.164663454981788
8.14 0.173853117544029
8.15 0.118968423531277
8.16 0.019730685749483
8.17 -0.0884315472433256
8.18 -0.166685419065363
8.19 -0.186553366583258
8.2 -0.140031767536299
8.21 -0.042409735258574
8.22 0.0730756771341473
8.23 0.166763095753294
8.24 0.206370342816819
8.25 0.178520182464662
8.26 0.0939876824544295
8.27 -0.0155744294222024
8.28 -0.108842824391969
8.29 -0.150193525462348
8.3 -0.123363629727888
8.31 -0.0378523107011041
8.32 0.0745988691882609
8.33 0.172012145705406
8.34 0.217948694785286
8.35 0.195173400101225
8.36 0.112317330784762
8.37 0.00105423808260061
8.38 -0.0955638596403952
8.39 -0.139713317789347
8.4 -0.114054982086666
8.41 -0.0291947801137594
8.42 0.0802315404390852
8.43 0.169500872110244
8.44 0.201926679756968
8.45 0.163625525839307
8.46 0.0690888674457596
8.47 -0.0444521149601034
8.48 -0.131727350186001
8.49 -0.157761500948844
8.5 -0.112691716806766
8.51 -0.016606550041342
8.52 0.0884056816109149
8.53 0.156130320796147
8.54 0.156226905077195
8.55 0.0873550707566049
8.56 -0.0222903703121595
8.57 -0.127001168415778
8.58 -0.182927024294931
8.59 -0.166889265425609
8.6 -0.0868729734193546
8.61 0.0207139119196985
8.62 0.106690759448144
8.63 0.131248654542154
8.64 0.0823524890875131
8.65 -0.0185568631650382
8.66 -0.12633317379417
8.67 -0.192625904504314
8.68 -0.187682990333275
8.69 -0.113917655876345
8.7 -0.00530518901895556
8.71 0.0876285870912106
8.72 0.121181823833363
8.73 0.0795449578986632
8.74 -0.0170678603021758
8.75 -0.121864780456027
8.76 -0.184007230039013
8.77 -0.172996746955646
8.78 -0.0931898408516056
8.79 0.018123038052784
8.8 0.108168031256589
8.81 0.134001444023905
8.82 0.0839724189779523
8.83 -0.0156782367149719
8.84 -0.113442167122947
8.85 -0.15853066507063
8.86 -0.126687647520749
8.87 -0.0323886501233486
8.88 0.078470130395514
8.89 0.151429831404125
8.9 0.150806283744694
8.91 0.0782948101488926
8.92 -0.0270060899171759
8.93 -0.108373756727718
8.94 -0.121402868545461
8.95 -0.057850571236666
8.96 0.049920883577408
8.97 0.14614137188685
8.98 0.180962411454799
8.99 0.136701511672419
9 0.0376806175432798
9.01 -0.0619686772515568
9.02 -0.107237079255092
9.03 -0.0727566874210156
9.04 0.0226225763516191
9.05 0.126138628937671
9.06 0.180447009734335
9.07 0.155245424942868
9.08 0.0639800798335402
9.09 -0.0431419134452624
9.1 -0.106553997673266
9.11 -0.0909820114065182
9.12 -0.00633762047993691
9.13 0.0973470909289142
9.14 0.158824331772656
9.15 0.141195694426042
9.16 0.0531125723066693
9.17 -0.056186917443458
9.18 -0.124906746585869
9.19 -0.114447146371498
9.2 -0.0327338145298148
9.21 0.0695388543913474
9.22 0.128976527128285
9.23 0.107921001954423
9.24 0.0172266793775321
9.25 -0.0904262537186132
9.26 -0.152060292433947
9.27 -0.132091091766788
9.28 -0.0443236980381577
9.29 0.0555274292266338
9.3 0.10383300904612
9.31 0.0690783148155758
9.32 -0.0280745960112535
9.33 -0.127879504142264
9.34 -0.168947082869588
9.35 -0.126408900111347
9.36 -0.0277125684705702
9.37 0.0639310252394348
9.38 0.0894716785189608
9.39 0.0325268011514766
9.4 -0.0695055357682105
9.41 -0.149902533320876
9.42 -0.156151772874531
9.43 -0.0837830653102235
9.44 0.0207707411336271
9.45 0.0899929427111701
9.46 0.0795484197570815
9.47 -0.00168034983034271
9.48 -0.097121670834641
9.49 -0.140857738974745
9.5 -0.102182147101393
9.51 -0.00578909315290336
9.52 0.085188326906573
9.53 0.111584498555914
9.54 0.0583768621130279
9.55 -0.0346355194343207
9.56 -0.100359144046793
9.57 -0.091478662116226
9.58 -0.0131937052751382
9.59 0.0813977482884626
9.6 0.128853163333457
9.61 0.0993972727048188
9.62 0.0174175196331904
9.63 -0.0561302897451311
9.64 -0.0676903289958746
9.65 -0.00946753327613682
9.66 0.0762682105039785
9.67 0.129098677182835
9.68 0.114046533779932
9.69 0.0455568657053573
9.7 -0.0244298292735911
9.71 -0.0453040763693411
9.72 -0.00474680786552982
9.73 0.0640121847318493
9.74 0.109160486112615
9.75 0.0993297186082482
9.76 0.0449734883191207
9.77 -0.0122379744805672
9.78 -0.0322025492860094
9.79 -0.00583707000860075
9.8 0.0408802691211191
9.81 0.0696912291476252
9.82 0.0598312984050096
9.83 0.0212847391534257
9.84 -0.0165603946314392
9.85 -0.0292622616347247
9.86 -0.014685148946828
9.87 0.00894611630221929
9.88 0.0201358487521491
9.89 0.0107687070388684
9.9 -0.0105342813861638
9.91 -0.0284206817905378
9.92 -0.0337103941881717
9.93 -0.0286300604591599
9.94 -0.0221146391660006
9.95 -0.0212666202997935
9.96 -0.0266377266350129
9.97 -0.0339274471861741
9.98 -0.0388125964115576
9.99 -0.0401190771722121
10 -0.03944018798596
};

\nextgroupplot[
title style={font=\fontsize{8}{7}\selectfont},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.09998622266375, ymax=1.09999934393637,
ytick style={color=black},
ytick = {-1,-0.5,0,0.5,1},
yticklabels={-1,-0.5,0,0.5,1},
xlabel style={font=\fontsize{8}{7}\selectfont},
xlabel={time (ms)},
ylabel near ticks,
]

\addlegendimage {semithick, forestgreen4416044, dash pattern=on 1.5pt off 1pt, mark=triangle, mark options={solid}, mark repeat = 100, mark size=0.5pt, mark phase = 33}
\addlegendentry{spin 1 under free evolution}

\addlegendimage {semithick, steelblue31119180, dash pattern=on 1.5pt off 1pt, mark=square, mark options={solid}, mark repeat = 100, mark size=0.5pt, mark phase = 66}
\addlegendentry{spin 2 under free evolution}

\addlegendimage {semithick, darkorange25512714, dash pattern=on 1.5pt off 1pt, mark=o, mark options={solid}, mark repeat = 100, mark size=0.5pt, mark phase = 99}
\addlegendentry{spin 3 under free evolution}

\addlegendimage {semithick, forestgreen4416044, dash pattern=on 3.5pt off 1pt}
\addlegendentry{spin 1 under Gaussian pulse}

\addlegendimage {semithick, steelblue31119180, dash pattern=on 3.5pt off 1pt}
\addlegendentry{spin 2 under Gaussian pulse}

\addlegendimage {semithick, darkorange25512714, dash pattern=on 3.5pt off 1pt}
\addlegendentry{spin 3 under Gaussian pulse}

\addplot [semithick, forestgreen4416044]
table {%
0 1
0.01 0.999998021474977
0.02 0.999991866734551
0.03 0.999984805608407
0.04 0.999982138297637
0.05 0.999983982957658
0.06 0.999981220570178
0.07 0.999962238554808
0.08 0.999926288429364
0.09 0.999888086476705
0.1 0.999863951790029
0.11 0.999850773745432
0.12 0.9998223010626
0.13 0.999752815074187
0.14 0.999646967683969
0.15 0.999541541468042
0.16 0.999470487983471
0.17 0.999426004020699
0.18 0.999359381268889
0.19 0.999227735225003
0.2 0.999042093742834
0.21 0.998864261613912
0.22 0.998748944981557
0.23 0.998686414894703
0.24 0.998606494866202
0.25 0.998445838293095
0.26 0.998214370619466
0.27 0.99799242441079
0.28 0.997856284022244
0.29 0.997802612969224
0.3 0.99774753070244
0.31 0.99760532646952
0.32 0.99737286720853
0.33 0.997137061821037
0.34 0.996995114273628
0.35 0.996961858857598
0.36 0.996953045675715
0.37 0.996862598775764
0.38 0.996662470300882
0.39 0.996431017445339
0.4 0.996281985801733
0.41 0.99625921493786
0.42 0.996294788646573
0.43 0.996270027778649
0.44 0.996123792602122
0.45 0.995908894394944
0.46 0.995744884632967
0.47 0.995710001318129
0.48 0.99577013459642
0.49 0.99580882456182
0.5 0.995731102745267
0.51 0.995548066596445
0.52 0.995366990355796
0.53 0.99529629671783
0.54 0.995349871439124
0.55 0.995434862977666
0.56 0.995432943556243
0.57 0.995303289440859
0.58 0.995117596415127
0.59 0.994997544148325
0.6 0.995009698039212
0.61 0.995108586518439
0.62 0.995176058716958
0.63 0.99512217884064
0.64 0.994961220906038
0.65 0.994798837899258
0.66 0.994742428898176
0.67 0.994810995475798
0.68 0.994919853237421
0.69 0.994951840847933
0.7 0.994854663182597
0.71 0.994683513257708
0.72 0.994554708324829
0.73 0.994549749506255
0.74 0.994648992131145
0.75 0.994748469343246
0.76 0.994744898899414
0.77 0.994619079788122
0.78 0.994450558475589
0.79 0.994352918279659
0.8 0.994382701669944
0.81 0.994494907357259
0.82 0.9945795882108
0.83 0.994549285575365
0.84 0.994407627255229
0.85 0.994245610178772
0.86 0.994169685652615
0.87 0.994218764619216
0.88 0.994334677782505
0.89 0.99440800241552
0.9 0.994362717268518
0.91 0.994214137306511
0.92 0.99405634443383
0.93 0.993989875427381
0.94 0.994045479410946
0.95 0.994161562278916
0.96 0.994231361532857
0.97 0.99418332519176
0.98 0.994034154610764
0.99 0.993875555698044
1 0.993805640981483
1.01 0.993856517025107
1.02 0.993971314390526
1.03 0.994046620984501
1.04 0.994008273607074
1.05 0.993864916650797
1.06 0.993700981430251
1.07 0.993615178760098
1.08 0.993649558895886
1.09 0.99375998613598
1.1 0.993848331403633
1.11 0.993832510237752
1.12 0.993704276919094
1.13 0.993534349136173
1.14 0.993422174226628
1.15 0.99342631621984
1.16 0.993524146563768
1.17 0.993628222378626
1.18 0.993647101283748
1.19 0.993548109235442
1.2 0.993379139917422
1.21 0.993235351051041
1.22 0.993194266178864
1.23 0.99326361702848
1.24 0.993376760709426
1.25 0.993437926617141
1.26 0.993386288379292
1.27 0.993236019048132
1.28 0.993066269749244
1.29 0.992968522199767
1.3 0.992986542001527
1.31 0.993088238715591
1.32 0.993187169109559
1.33 0.993198922052005
1.34 0.993095466272837
1.35 0.992922637867657
1.36 0.992770232701237
1.37 0.992714535819278
1.38 0.992770147463483
1.39 0.992881312278301
1.4 0.992957511905881
1.41 0.992930315551333
1.42 0.992795752525679
1.43 0.99261621266659
1.44 0.992481405383315
1.45 0.992453057698894
1.46 0.992527435418187
1.47 0.992638181603761
1.48 0.992697047653316
1.49 0.992647289457208
1.5 0.992497449530552
1.51 0.99231568051519
1.52 0.992188683779441
1.53 0.992170208371148
1.54 0.99224965926599
1.55 0.992358880823577
1.56 0.992412471604424
1.57 0.992357586105656
1.58 0.992204224390327
1.59 0.992018907512742
1.6 0.99188602696985
1.61 0.991859518849558
1.62 0.991932499443238
1.63 0.992041709239013
1.64 0.992103627039993
1.65 0.99206143722485
1.66 0.991916456460839
1.67 0.991726862648089
1.68 0.991575034761945
1.69 0.991522046217824
1.7 0.99157445513435
1.71 0.991681248303853
1.72 0.991762027479694
1.73 0.991750641876078
1.74 0.991630548450243
1.75 0.99144316482978
1.76 0.991265290463469
1.77 0.991168138333151
1.78 0.991179905847089
1.79 0.99127143050071
1.8 0.991371961128807
1.81 0.991406271349668
1.82 0.991333530414534
1.83 0.991167922207217
1.84 0.990970830822036
1.85 0.990819135096079
1.86 0.990766142757066
1.87 0.99081499342549
1.88 0.990917611667043
1.89 0.990999214026458
1.9 0.990995686210197
1.91 0.990885109155252
1.92 0.990698064186408
1.93 0.990502118021542
1.94 0.990368570510424
1.95 0.990337927588081
1.96 0.990400750682671
1.97 0.990502732569916
1.98 0.990571067568307
1.99 0.990549159126618
2 0.990423113616778
2.01 0.990227762774626
2.02 0.990029844788161
2.03 0.989896651711804
2.04 0.989864947628231
2.05 0.989924439659956
2.06 0.990023040266539
2.07 0.990091045041825
2.08 0.990072864337972
2.09 0.989951855553845
2.1 0.989757290948728
2.11 0.989550759941345
2.12 0.989398496735524
2.13 0.989342150042516
2.14 0.989380845209714
2.15 0.989472101479459
2.16 0.98955077123452
2.17 0.989557412359684
2.18 0.989463699001942
2.19 0.989284094658759
2.2 0.989069155468946
2.21 0.988883725217313
2.22 0.988779537105446
2.23 0.988773798264646
2.24 0.988842508897992
2.25 0.988930921252602
2.26 0.988976427141535
2.27 0.988934220847972
2.28 0.988795242130211
2.29 0.98858933795683
2.3 0.988372736195539
2.31 0.988205224800392
2.32 0.988126360983399
2.33 0.988140136206885
2.34 0.988213911440299
2.35 0.988291679888915
2.36 0.988316141920461
2.37 0.988250839508668
2.38 0.988093844833791
2.39 0.987877989788572
2.4 0.987657894771488
2.41 0.987489035957533
2.42 0.987406917657743
2.43 0.987414123267001
2.44 0.987479846117955
2.45 0.987551746509472
2.46 0.987575459991899
2.47 0.987514438108757
2.48 0.987362916757398
2.49 0.987147518895978
2.5 0.986917220505878
2.51 0.986725567378057
2.52 0.986611651114615
2.53 0.986586577613964
2.54 0.986630016498898
2.55 0.986697758248103
2.56 0.98673736437499
2.57 0.986706307366524
2.58 0.986586331472882
2.59 0.986389259293306
2.6 0.986152519829361
2.61 0.985926184415783
2.62 0.985756072335895
2.63 0.985668638268888
2.64 0.985662572498291
2.65 0.985709676591874
2.66 0.98576446775387
2.67 0.985779157266166
2.68 0.985719034052087
2.69 0.985573325844924
2.7 0.985358217954009
2.71 0.985111301683849
2.72 0.984879439842015
2.73 0.984704020831678
2.74 0.984608243433465
2.75 0.984590286198313
2.76 0.984624278899561
2.77 0.984668553257744
2.78 0.984678469131398
2.79 0.984619834613431
2.8 0.984478902987909
2.81 0.984266087406647
2.82 0.984012486377959
2.83 0.983760448935599
2.84 0.983551096482815
2.85 0.983412491759559
2.86 0.983351826127285
2.87 0.983353728841563
2.88 0.98338499228877
2.89 0.983404192146958
2.9 0.983373369749407
2.91 0.983268475739146
2.92 0.983085737101539
2.93 0.982842330557615
2.94 0.98257135345777
2.95 0.982312623823278
2.96 0.982101902979317
2.97 0.981961457610875
2.98 0.98189441439708
2.99 0.981884271593052
3 0.981899534702137
3.01 0.981902116622258
3.02 0.981857225305374
3.03 0.98174216831016
3.04 0.981551876449342
3.05 0.981299859506633
3.06 0.981014499326509
3.07 0.980731747666746
3.08 0.980486141970653
3.09 0.980302390261479
3.1 0.980189550701829
3.11 0.980139126191749
3.12 0.980127404518396
3.13 0.980121351418135
3.14 0.980086551812113
3.15 0.979995273384979
3.16 0.979832774184164
3.17 0.979600455993192
3.18 0.979315244174679
3.19 0.979005458396675
3.2 0.978704221012188
3.21 0.978441960157066
3.22 0.978239703564006
3.23 0.978104616046575
3.24 0.978028682954322
3.25 0.977990720817987
3.26 0.977961170642278
3.27 0.977908555324759
3.28 0.977806174680561
3.29 0.97763762004944
3.3 0.977399996035391
3.31 0.977104259197244
3.32 0.976772702158421
3.33 0.976434194087628
3.34 0.976118218105237
3.35 0.975848944655784
3.36 0.975640520566572
3.37 0.975494462913507
3.38 0.975399595591185
3.39 0.975334452294372
3.4 0.975271596056134
3.41 0.975182961526168
3.42 0.975045170077217
3.43 0.974843818257478
3.44 0.974575975477501
3.45 0.974250492321475
3.46 0.973886141152448
3.47 0.973508005315439
3.48 0.973142831883258
3.49 0.972814217324934
3.5 0.972538486681902
3.51 0.972321966190195
3.52 0.972160074251356
3.53 0.972038321201706
3.54 0.971934975998613
3.55 0.971824884674511
3.56 0.971683754112062
3.57 0.971492168007077
3.58 0.97123867992093
3.59 0.970921510391192
3.6 0.97054862473405
3.61 0.970136240489575
3.62 0.969706062984628
3.63 0.969281735670417
3.64 0.96888509272707
3.65 0.968532804597033
3.66 0.968233918357591
3.67 0.967988633794851
3.68 0.967788452042751
3.69 0.967617620472546
3.7 0.967455607854059
3.71 0.967280204425007
3.72 0.967070769713651
3.73 0.966811152833019
3.74 0.966491880361099
3.75 0.96611133116435
3.76 0.965675774311958
3.77 0.96519831124301
3.78 0.964696912946337
3.79 0.964191857397908
3.8 0.963702938534707
3.81 0.963246829946641
3.82 0.962834946342219
3.83 0.962472062624567
3.84 0.962155838083418
3.85 0.961877268498359
3.86 0.961621968899751
3.87 0.961372089443475
3.88 0.961108597695512
3.89 0.960813629107439
3.9 0.960472614854685
3.91 0.960075938817439
3.92 0.959619945571706
3.93 0.959107208353857
3.94 0.958546058385393
3.95 0.957949463328053
3.96 0.957333413262516
3.97 0.956715020377838
3.98 0.956110559695104
3.99 0.955533672188321
4 0.954993921297346
4.01 0.954495844272085
4.02 0.954038577971931
4.03 0.953616072368266
4.04 0.953217841607024
4.05 0.952830148660697
4.06 0.952437480323193
4.07 0.95202414758783
4.08 0.951575843202115
4.09 0.951081002313835
4.1 0.950531840818249
4.11 0.94992498524997
4.12 0.949261653090947
4.13 0.948547388283464
4.14 0.947791398987988
4.15 0.947005579418951
4.16 0.94620332219872
4.17 0.945398240584443
4.18 0.944602920883002
4.19 0.943827815260226
4.2 0.943080365803126
4.21 0.942364424620036
4.22 0.941680004854896
4.23 0.94102336671694
4.24 0.940387413755224
4.25 0.939762349981587
4.26 0.939136529819189
4.27 0.938497421297902
4.28 0.937832598800015
4.29 0.937130684685855
4.3 0.93638216843771
4.31 0.935580046255495
4.32 0.934720241741477
4.33 0.933801787724551
4.34 0.932826768727108
4.35 0.931800041559744
4.36 0.930728766794426
4.37 0.929621795501284
4.38 0.928488963091769
4.39 0.927340345214305
4.4 0.926185529563478
4.41 0.925032952647445
4.42 0.923889342694035
4.43 0.922759299797264
4.44 0.921645033018956
4.45 0.920546262370166
4.46 0.91946028224468
4.47 0.918382172684894
4.48 0.917305136398408
4.49 0.916220933104658
4.5 0.915120378786082
4.51 0.913993875782873
4.52 0.912831940281866
4.53 0.911625696355065
4.54 0.910367309948459
4.55 0.909050341689087
4.56 0.907670003618834
4.57 0.906223311529524
4.58 0.904709131046695
4.59 0.903128121621535
4.6 0.90148258784183
4.61 0.89977625174094
4.62 0.898013962927726
4.63 0.896201365318627
4.64 0.894344540038373
4.65 0.89244964374434
4.66 0.890522560349671
4.67 0.888568582038484
4.68 0.886592132773353
4.69 0.884596544392328
4.7 0.882583892079958
4.71 0.880554892661897
4.72 0.878508865983118
4.73 0.876443756725912
4.74 0.874356211515912
4.75 0.87224170412953
4.76 0.870094700100095
4.77 0.867908851037311
4.78 0.865677208513393
4.79 0.86339244739392
4.8 0.861047088948471
4.81 0.858633714898215
4.82 0.856145164669269
4.83 0.853574709442272
4.84 0.850916198040966
4.85 0.84816417121062
4.86 0.845313942332062
4.87 0.842361644039639
4.88 0.839304241512275
4.89 0.836139514348021
4.9 0.832866009887254
4.91 0.829482971602286
4.92 0.825990246715696
4.93 0.822388177549576
4.94 0.81867748125383
4.95 0.814859122530714
4.96 0.810934183786582
4.97 0.806903736824921
4.98 0.802768719773798
4.99 0.798529822442575
5 0.794187382753484
5.01 0.789741296318095
5.02 0.785190940649312
5.03 0.780535114935917
5.04 0.775771995775517
5.05 0.770899108776232
5.06 0.765913315507667
5.07 0.760810814914527
5.08 0.75558715800542
5.09 0.75023727439631
5.1 0.744755509121515
5.11 0.739135668022035
5.12 0.733371069976711
5.13 0.727454604250391
5.14 0.721378791288192
5.15 0.715135845379032
5.16 0.708717737737319
5.17 0.702116258701882
5.18 0.695323077918817
5.19 0.688329801553255
5.2 0.681128025758351
5.21 0.673709385812524
5.22 0.666065600513777
5.23 0.65818851158888
5.24 0.650070118032287
5.25 0.641702605432663
5.26 0.633078370472025
5.27 0.624190040892907
5.28 0.61503049132215
5.29 0.605592855415898
5.3 0.595870534849653
5.31 0.585857205720573
5.32 0.575546822957575
5.33 0.56493362334956
5.34 0.554012127804361
5.35 0.542777143442471
5.36 0.531223766111442
5.37 0.519347383880557
5.38 0.507143682042269
5.39 0.494608650108194
5.4 0.481738591244257
5.41 0.468530134542911
5.42 0.454980250480993
5.43 0.441086269860589
5.44 0.426845906477535
5.45 0.412257283708707
5.46 0.397318965154895
5.47 0.382029989421445
5.48 0.366389909063602
5.49 0.350398833668014
5.5 0.334057476985634
5.51 0.317367207974468
5.52 0.300330105552791
5.53 0.28294901680447
5.54 0.265227618317611
5.55 0.24717048027563
5.56 0.228783132855772
5.57 0.210072134423952
5.58 0.191045140946432
5.59 0.171710975968188
5.6 0.152079700434985
5.61 0.132162681561347
5.62 0.111972659870059
5.63 0.0915238134510873
5.64 0.0708318184095815
5.65 0.049913904394581
5.66 0.0287889040234976
5.67 0.00747729494350109
5.68 -0.0139987667987665
5.69 -0.0356154234714789
5.7 -0.0573471039039739
5.71 -0.079166524758546
5.72 -0.101044706353626
5.73 -0.122951004581069
5.74 -0.14485316045831
5.75 -0.1667173688323
5.76 -0.188508367702788
5.77 -0.210189549554305
5.78 -0.231723095975521
5.79 -0.253070136697736
5.8 -0.27419093399792
5.81 -0.295045093182497
5.82 -0.315591799593042
5.83 -0.335790082251893
5.84 -0.3555991038924
5.85 -0.374978476694207
5.86 -0.393888602568494
5.87 -0.412291036312502
5.88 -0.430148869379667
5.89 -0.447427131394915
5.9 -0.464093205890307
5.91 -0.480117256051718
5.92 -0.495472655562436
5.93 -0.510136418916593
5.94 -0.524089624868415
5.95 -0.537317825999098
5.96 -0.549811436740735
5.97 -0.561566091617236
5.98 -0.572582964969013
5.99 -0.582869043046145
6 -0.592437339110362
6.01 -0.601307042106427
6.02 -0.609503589576163
6.03 -0.617058655819918
6.04 -0.624010046886486
6.05 -0.630401494816407
6.06 -0.636282344694622
6.07 -0.641707129501693
6.08 -0.646735029496952
6.09 -0.651429214923807
6.1 -0.655856073189912
6.11 -0.660084324326318
6.12 -0.664184031442067
6.13 -0.668225516024129
6.14 -0.672278191234175
6.15 -0.676409329757
6.16 -0.680682786180407
6.17 -0.685157697239393
6.18 -0.68988718643208
6.19 -0.694917102393144
6.2 -0.700284822864895
6.21 -0.706018158002386
6.22 -0.712134387948689
6.23 -0.718639469982877
6.24 -0.725527449944114
6.25 -0.7327801109507
6.26 -0.740366889559767
6.27 -0.748245085374092
6.28 -0.756360384650462
6.29 -0.764647711692791
6.3 -0.773032413762036
6.31 -0.781431775996457
6.32 -0.789756852561291
6.33 -0.797914589150093
6.34 -0.805810200319737
6.35 -0.81334975330027
6.36 -0.820442898283776
6.37 -0.827005674221045
6.38 -0.832963309343329
6.39 -0.838252927509328
6.4 -0.842826065596308
6.41 -0.846650904038353
6.42 -0.849714112756495
6.43 -0.852022218551293
6.44 -0.8536024078697
6.45 -0.854502690920229
6.46 -0.854791369444536
6.47 -0.854555770929335
6.48 -0.853900236327729
6.49 -0.852943375902518
6.5 -0.851814637831273
6.51 -0.850650265726561
6.52 -0.84958875302176
6.53 -0.848765932870101
6.54 -0.848309870280896
6.55 -0.848335747067065
6.56 -0.84894094818001
6.57 -0.850200568603195
6.58 -0.852163561756753
6.59 -0.854849742172794
6.6 -0.858247836219516
6.61 -0.862314744507517
6.62 -0.8669761384558
6.63 -0.872128462077833
6.64 -0.877642349765643
6.65 -0.883367403763305
6.66 -0.889138203838192
6.67 -0.894781349674041
6.68 -0.900123267500296
6.69 -0.904998450541632
6.7 -0.909257752253993
6.71 -0.912776316134559
6.72 -0.915460709901813
6.73 -0.917254838125614
6.74 -0.918144238086085
6.75 -0.918158419682387
6.76 -0.917370991089638
6.77 -0.915897415468578
6.78 -0.913890366587113
6.79 -0.911532787283218
6.8 -0.909028897339558
6.81 -0.906593538352894
6.82 -0.904440373496358
6.83 -0.902769570243673
6.84 -0.901755674919714
6.85 -0.901536431003558
6.86 -0.902203291645899
6.87 -0.903794326325468
6.88 -0.906290120272574
6.89 -0.909613114902012
6.9 -0.913630643366393
6.91 -0.918161686569205
6.92 -0.922987124240911
6.93 -0.927862998734588
6.94 -0.932536064061283
6.95 -0.936760678543145
6.96 -0.940315935305115
6.97 -0.943021827923277
6.98 -0.944753232854399
6.99 -0.945450564894118
7 -0.945126129781749
7.01 -0.94386545496344
7.02 -0.941823213562803
7.03 -0.939213748345095
7.04 -0.936296625639392
7.05 -0.93335807216183
7.06 -0.930689535516678
7.07 -0.928564926218986
7.08 -0.927218312105098
7.09 -0.92682391723711
7.1 -0.927480207772692
7.11 -0.929199619038091
7.12 -0.931905096876678
7.13 -0.935434112342267
7.14 -0.93955019628829
7.15 -0.943961376329646
7.16 -0.948344239590309
7.17 -0.952371752409173
7.18 -0.955742504383516
7.19 -0.958208764130767
7.2 -0.959600680820562
7.21 -0.95984416361226
7.22 -0.958970422774443
7.23 -0.957115838371874
7.24 -0.954511686340716
7.25 -0.951464225672413
7.26 -0.948326644256422
7.27 -0.94546527404546
7.28 -0.943223216914636
7.29 -0.941884978947663
7.3 -0.941645821697625
7.31 -0.942589263763904
7.32 -0.94467550279119
7.33 -0.947742517478578
7.34 -0.951520334786624
7.35 -0.955657530230334
7.36 -0.959757617428829
7.37 -0.963421738417353
7.38 -0.966293145343279
7.39 -0.968098499906974
7.4 -0.96868109987264
7.41 -0.968021805348675
7.42 -0.966244647366596
7.43 -0.963605754051742
7.44 -0.960466158309356
7.45 -0.957251039492857
7.46 -0.954399757581968
7.47 -0.952312421394093
7.48 -0.951299484605233
7.49 -0.951540840291323
7.5 -0.953060030016554
7.51 -0.955717545303913
7.52 -0.959224933926643
7.53 -0.963178784732832
7.54 -0.967110978844738
7.55 -0.970549222493075
7.56 -0.973080165228821
7.57 -0.974406641919975
7.58 -0.974390934060531
7.59 -0.973077457676609
7.6 -0.970690821644994
7.61 -0.967608473471644
7.62 -0.964310740689759
7.63 -0.961314485054122
7.64 -0.959099299295736
7.65 -0.95803673950267
7.66 -0.95833318314756
7.67 -0.959995413222862
7.68 -0.962825066361037
7.69 -0.966443998128703
7.7 -0.970347966662502
7.71 -0.973981505414175
7.72 -0.976823171806072
7.73 -0.978468167874891
7.74 -0.978695088116263
7.75 -0.977505433499691
7.76 -0.975128378247629
7.77 -0.971988588496105
7.78 -0.968640886275057
7.79 -0.965681268784414
7.8 -0.963648244107226
7.81 -0.962930782592167
7.82 -0.963698860261434
7.83 -0.965869461279794
7.84 -0.969115366850573
7.85 -0.972916903640964
7.86 -0.976649223838688
7.87 -0.979690978894806
7.88 -0.981535706736749
7.89 -0.981885852837621
7.9 -0.980711555638511
7.91 -0.97826197449245
7.92 -0.975025191904799
7.93 -0.971642193051253
7.94 -0.968789389140224
7.95 -0.967050850895459
7.96 -0.966804407542692
7.97 -0.968144219064998
7.98 -0.9708563555351
7.99 -0.974454231075374
8 -0.978269148660401
8.01 -0.981579933062293
8.02 -0.983756977050824
8.03 -0.98439194131383
8.04 -0.983385964944941
8.05 -0.98097658458926
8.06 -0.97769544666276
8.07 -0.974263099758302
8.08 -0.971440790039287
8.09 -0.969869284602339
8.1 -0.969928907496967
8.11 -0.971651913143779
8.12 -0.974708269522416
8.13 -0.978470677615522
8.14 -0.982147302341601
8.15 -0.984955010758547
8.16 -0.986295562770437
8.17 -0.985894865184442
8.18 -0.983872102890549
8.19 -0.98072029068302
8.2 -0.977199585765896
8.21 -0.974165206586077
8.22 -0.972368196233514
8.23 -0.972275386136829
8.24 -0.973952314534832
8.25 -0.97703953467554
8.26 -0.980831336531814
8.27 -0.984441199993154
8.28 -0.987016228344925
8.29 -0.987949038886189
8.3 -0.987034052634312
8.31 -0.984526918694899
8.32 -0.981088686896956
8.33 -0.977625061297907
8.34 -0.975058529895187
8.35 -0.974090146044514
8.36 -0.975012776664788
8.37 -0.977626618354355
8.38 -0.981282750084058
8.39 -0.985047367794311
8.4 -0.987946618547166
8.41 -0.989228528839566
8.42 -0.988571317754741
8.43 -0.986179270787323
8.44 -0.982736070283849
8.45 -0.979223931908403
8.46 -0.976654803892691
8.47 -0.9757864929827
8.48 -0.976903704694193
8.49 -0.979728545697169
8.5 -0.983490293493166
8.51 -0.98713926796424
8.52 -0.989647053351371
8.53 -0.99030777646516
8.54 -0.988951591413123
8.55 -0.986004259296767
8.56 -0.982370278543167
8.57 -0.979169327421199
8.58 -0.977401365801748
8.59 -0.977640312458975
8.6 -0.9798511321777
8.61 -0.983390511786234
8.62 -0.987196400258664
8.63 -0.990112756648566
8.64 -0.99125130549795
8.65 -0.990276816753476
8.66 -0.987522743003157
8.67 -0.983895175787658
8.68 -0.980589974058836
8.69 -0.97870953677969
8.7 -0.978901571832412
8.71 -0.981139270597491
8.72 -0.984719642037682
8.73 -0.988486738738837
8.74 -0.991211345773895
8.75 -0.992003568287547
8.76 -0.990619346799092
8.77 -0.987553395639977
8.78 -0.983880766116735
8.79 -0.980894823803686
8.8 -0.97966181376692
8.81 -0.980645385731512
8.82 -0.983534954998749
8.83 -0.987344085101512
8.84 -0.990751143119372
8.85 -0.992566811042072
8.86 -0.992163561805801
8.87 -0.989710611263459
8.88 -0.986123668958952
8.89 -0.982740424853001
8.9 -0.980834178692236
8.91 -0.981141634803555
8.92 -0.983581207799676
8.93 -0.987272316331248
8.94 -0.990856084340814
8.95 -0.99300352903721
8.96 -0.992922211810372
8.97 -0.990667029307214
8.98 -0.987130379909915
8.99 -0.983707519953173
9 -0.981759557449088
9.01 -0.982079691334975
9.02 -0.984573281027737
9.03 -0.988283857494279
9.04 -0.991763130084264
9.05 -0.993644957157067
9.06 -0.993196767014818
9.07 -0.990624319132451
9.08 -0.986999671342625
9.09 -0.983832922767419
9.1 -0.98245580757456
9.11 -0.983468136551295
9.12 -0.986479184743512
9.13 -0.99025922579494
9.14 -0.993246905102059
9.15 -0.994205832707591
9.16 -0.992754318817976
9.17 -0.989538651444348
9.18 -0.985967277720331
9.19 -0.983610958472123
9.2 -0.983522230220161
9.21 -0.985769851534916
9.22 -0.989397573497529
9.23 -0.992834791973827
9.24 -0.994586616987885
9.25 -0.993901399246529
9.26 -0.991115704895471
9.27 -0.987514237346178
9.28 -0.984757913244372
9.29 -0.984131632674756
9.3 -0.985952549147002
9.31 -0.989414604621946
9.32 -0.992950214535824
9.33 -0.994951350197616
9.34 -0.994520100998646
9.35 -0.991896611699977
9.36 -0.988355982979205
9.37 -0.985612838972448
9.38 -0.985008270421035
9.39 -0.986864910902237
9.4 -0.990323990270054
9.41 -0.993751946974605
9.42 -0.995528743178129
9.43 -0.994838891206641
9.44 -0.992076439197885
9.45 -0.988657593272612
9.46 -0.986324637230277
9.47 -0.986280599175725
9.48 -0.988585911779208
9.49 -0.992124613408805
9.5 -0.995164778217293
9.51 -0.996235637743576
9.52 -0.994876915535775
9.53 -0.991874245037126
9.54 -0.988854107273047
9.55 -0.987442520731912
9.56 -0.988422200917067
9.57 -0.991329179372717
9.58 -0.994703292280424
9.59 -0.996862850470202
9.6 -0.996793762879048
9.61 -0.994679277289751
9.62 -0.991786985894997
9.63 -0.989775650038757
9.64 -0.98979918845357
9.65 -0.991895597528222
9.66 -0.994991311883731
9.67 -0.997511271712714
9.68 -0.998250196962253
9.69 -0.997019044023216
9.7 -0.994712570951597
9.71 -0.99277441059
9.72 -0.992375971569782
9.73 -0.99377996455704
9.74 -0.996241250370138
9.75 -0.998479288529981
9.76 -0.999426950076998
9.77 -0.998813300703741
9.78 -0.997255051398739
9.79 -0.995834838519338
9.8 -0.995446282506621
9.81 -0.996304708985786
9.82 -0.99789554610692
9.83 -0.999350498466165
9.84 -0.999986878727379
9.85 -0.999673028657568
9.86 -0.998823370305305
9.87 -0.998074087409068
9.88 -0.997878885744545
9.89 -0.998280517844933
9.9 -0.99896730143298
9.91 -0.999529459971039
9.92 -0.999720326426087
9.93 -0.999561163645287
9.94 -0.999259819378883
9.95 -0.999038075564849
9.96 -0.99899844379213
9.97 -0.999102730837329
9.98 -0.99924292029945
9.99 -0.999330659142931
10 -0.999342424292801
};
\addlegendentry{spin 1 under chirped pulse}
\addplot [semithick, steelblue31119180]
table {%
0 1
0.01 0.999998010354395
0.02 0.999991675431528
0.03 0.999983935870862
0.04 0.999980157611629
0.05 0.999981439816379
0.06 0.999979767560492
0.07 0.999962757522615
0.08 0.999926332201652
0.09 0.999882291330687
0.1 0.999849085853666
0.11 0.999831092257829
0.12 0.999807743567259
0.13 0.999748540763725
0.14 0.999643802520773
0.15 0.999520111347143
0.16 0.999419566154678
0.17 0.999357991900568
0.18 0.999303360402054
0.19 0.999201088768697
0.2 0.999027140284773
0.21 0.998817768560905
0.22 0.998642150296115
0.23 0.998538633092806
0.24 0.998474512494925
0.25 0.998371678661144
0.26 0.998178973791177
0.27 0.997924640458335
0.28 0.997696657171073
0.29 0.997564794242254
0.3 0.997514780303981
0.31 0.997457308166881
0.32 0.997307248634391
0.33 0.997062686960445
0.34 0.996810857472515
0.35 0.996652876156004
0.36 0.996613192396585
0.37 0.996615287552539
0.38 0.996547166302629
0.39 0.996360039891419
0.4 0.99611304902265
0.41 0.99592356874678
0.42 0.9958655185396
0.43 0.99590412050793
0.44 0.995924307430058
0.45 0.995828877823136
0.46 0.99562212333125
0.47 0.995407053021911
0.48 0.995298351776759
0.49 0.995325024214875
0.5 0.995405193935033
0.51 0.995414231846152
0.52 0.995288804908781
0.53 0.995079744317201
0.54 0.994909938079924
0.55 0.994872631242842
0.56 0.994954430404948
0.57 0.995046142274152
0.58 0.995031935989196
0.59 0.994883519283744
0.6 0.994682819349576
0.61 0.994555472500192
0.62 0.994569540503556
0.63 0.99468104842278
0.64 0.994769368921687
0.65 0.994733320942085
0.66 0.994571131775574
0.67 0.99438132041174
0.68 0.994284747705738
0.69 0.994329849114536
0.7 0.994455193593078
0.71 0.994537732319161
0.72 0.994488276632051
0.73 0.994319967757905
0.74 0.994137520743757
0.75 0.994056553776106
0.76 0.994115437160801
0.77 0.994246665864295
0.78 0.99432854721981
0.79 0.994277127551563
0.8 0.994108828801102
0.81 0.993927437306929
0.82 0.993846252347934
0.83 0.99390406482494
0.84 0.994037080107877
0.85 0.994126570895792
0.86 0.994086194617415
0.87 0.993924671237891
0.88 0.993738675804114
0.89 0.993642191849299
0.9 0.993684248376866
0.91 0.993814269990089
0.92 0.99391904001836
0.93 0.993903795479352
0.94 0.993759228855269
0.95 0.993567312492104
0.96 0.993442863740206
0.97 0.993452854140803
0.98 0.993570125591272
0.99 0.993693087342909
1 0.993716644978526
1.01 0.993604613693532
1.02 0.993413901237235
1.03 0.993254768439355
1.04 0.993215321037938
1.05 0.993302028078126
1.06 0.993436126879144
1.07 0.993507343902767
1.08 0.993447963512563
1.09 0.993277522036185
1.1 0.993088995082261
1.11 0.992986659654516
1.12 0.993017392275371
1.13 0.993140535594341
1.14 0.993255287216558
1.15 0.993266761474651
1.16 0.993147279112542
1.17 0.992953499445904
1.18 0.992789231465906
1.19 0.99273868660801
1.2 0.992813163623529
1.21 0.992944659608517
1.22 0.99302954309783
1.23 0.992993930792516
1.24 0.992839509176109
1.25 0.992641676247153
1.26 0.992502074840935
1.27 0.992485666360388
1.28 0.99258126991517
1.29 0.992709221586511
1.3 0.992770569242239
1.31 0.992707189782719
1.32 0.992536365947615
1.33 0.992339575945836
1.34 0.992213107425915
1.35 0.9922106365209
1.36 0.992311935119366
1.37 0.992435625530278
1.38 0.992487607024719
1.39 0.992416143390434
1.4 0.992241445485702
1.41 0.992043148487703
1.42 0.99191376222817
1.43 0.991905489689028
1.44 0.992000907634262
1.45 0.992123673667857
1.46 0.992182372746611
1.47 0.992122130918933
1.48 0.991954915747767
1.49 0.991752072986011
1.5 0.991604036037731
1.51 0.99157015822036
1.52 0.991646460283994
1.53 0.991768562823256
1.54 0.991847458538666
1.55 0.991818034211078
1.56 0.991673894105712
1.57 0.991470081974205
1.58 0.991292936492357
1.59 0.991213816867678
1.6 0.99125153456326
1.61 0.99136308780235
1.62 0.991466941604971
1.63 0.991486005059434
1.64 0.99138757152657
1.65 0.991199659562823
1.66 0.990995871502082
1.67 0.990857202643147
1.68 0.990830742833497
1.69 0.99090625318179
1.7 0.991022028113402
1.71 0.991096457848627
1.72 0.991068975997798
1.73 0.990929855817547
1.74 0.990724383177564
1.75 0.990529923566307
1.76 0.99041770083577
1.77 0.990418226254059
1.78 0.99050703403571
1.79 0.990617141580357
1.8 0.990671665577516
1.81 0.990620590506438
1.82 0.990464153060826
1.83 0.99025210531554
1.84 0.990059744236641
1.85 0.989952428304951
1.86 0.989955332296288
1.87 0.99004230719516
1.88 0.990148538755976
1.89 0.990200674480142
1.9 0.990150308856594
1.91 0.989995586000323
1.92 0.989781456405522
1.93 0.989578956803894
1.94 0.989453226791209
1.95 0.989434702177675
1.96 0.989506120769336
1.97 0.989610682650417
1.98 0.989677320836681
1.99 0.989651719788978
2 0.989519554364405
2.01 0.98931214422857
2.02 0.989092510187453
2.03 0.988928207384454
2.04 0.988862722273176
2.05 0.988897491978852
2.06 0.988991820714346
2.07 0.989080316154309
2.08 0.989100229673839
2.09 0.98901722440686
2.1 0.988839064437391
2.11 0.988611934116924
2.12 0.98840127915566
2.13 0.98826523893808
2.14 0.988231475462518
2.15 0.988286542661856
2.16 0.988381712045519
2.17 0.988452577933071
2.18 0.988444446508576
2.19 0.988333490960133
2.2 0.988135583521506
2.21 0.987899694157128
2.22 0.987688744993827
2.23 0.987555501762993
2.24 0.987522742001837
2.25 0.987575060725453
2.26 0.987665103669673
2.27 0.987731567337118
2.28 0.987722029080047
2.29 0.987612097257592
2.3 0.987413968103227
2.31 0.98717153241897
2.32 0.986944122844891
2.33 0.986785013813199
2.34 0.986722479899668
2.35 0.986750076743145
2.36 0.98682935215577
2.37 0.986903734341998
2.38 0.986918480268967
2.39 0.986839618453149
2.4 0.986665380657264
2.41 0.986426389465731
2.42 0.98617481456616
2.43 0.985966441527482
2.44 0.985841863235843
2.45 0.985813107519821
2.46 0.985860011684337
2.47 0.985937298407461
2.48 0.985989760484958
2.49 0.98597039334602
2.5 0.985855517913913
2.51 0.985652093755014
2.52 0.985395077584377
2.53 0.985135922443009
2.54 0.984926084404134
2.55 0.984800852590882
2.56 0.984768548040719
2.57 0.984808306949724
2.58 0.984876909118355
2.59 0.984922321236483
2.6 0.984899651898603
2.61 0.984784623875235
2.62 0.984580576133421
2.63 0.984317074349206
2.64 0.984040766350154
2.65 0.983801388543031
2.66 0.983637156198501
2.67 0.983563809449402
2.68 0.983570385415792
2.69 0.983622748457526
2.7 0.983673657983108
2.71 0.983676337898521
2.72 0.983597626991162
2.73 0.983427040683738
2.74 0.983179338469522
2.75 0.982890069910085
2.76 0.982605518835148
2.77 0.982369944356497
2.78 0.982213648698808
2.79 0.982145055632827
2.8 0.982148799169115
2.81 0.982190155861523
2.82 0.982224469692478
2.83 0.982208959481746
2.84 0.982113772849515
2.85 0.98192945834421
2.86 0.981669048255792
2.87 0.981364382723687
2.88 0.981057775347951
2.89 0.980791249700053
2.9 0.980596099386393
2.91 0.980485342112747
2.92 0.980450831143779
2.93 0.980465585081888
2.94 0.980490611645812
2.95 0.980484447720899
2.96 0.980413057002545
2.97 0.980257731910317
2.98 0.980019206389004
2.99 0.979717140436352
3 0.979385242814619
3.01 0.979063291848174
3.02 0.978787973445551
3.03 0.978584648117758
3.04 0.978461866167467
3.05 0.978409764102003
3.06 0.978402569722757
3.07 0.978404530354959
3.08 0.978377859020973
3.09 0.978290913160792
3.1 0.978124843276709
3.11 0.977877347501154
3.12 0.977562836884619
3.13 0.97720909888567
3.14 0.976851272727596
3.15 0.976524472146827
3.16 0.976256612472861
3.17 0.976062891679822
3.18 0.975942979578202
3.19 0.975881381875558
3.2 0.975850794916189
3.21 0.975817685279437
3.22 0.975748926483024
3.23 0.975618170759411
3.24 0.975410742594413
3.25 0.975126176060832
3.26 0.974778002646959
3.27 0.974390929809609
3.28 0.973996029964121
3.29 0.973624899179062
3.3 0.973303890314571
3.31 0.973049461895258
3.32 0.972865435862927
3.33 0.972742580422644
3.34 0.972660503594408
3.35 0.972591438253281
3.36 0.97250518975511
3.37 0.972374350608401
3.38 0.972178882835855
3.39 0.971909318091212
3.4 0.971568093269854
3.41 0.971168872817658
3.42 0.970734048485543
3.43 0.970290896462171
3.44 0.969867066563767
3.45 0.969486152980575
3.46 0.969164046724713
3.47 0.968906612350031
3.48 0.968708997690398
3.49 0.968556616902289
3.5 0.968427587935023
3.51 0.968296194916107
3.52 0.968136812690666
3.53 0.967927689834629
3.54 0.967654037790017
3.55 0.967310003511918
3.56 0.966899286797083
3.57 0.966434370854985
3.58 0.965934534162121
3.59 0.965422975252519
3.6 0.964923489157717
3.61 0.96445717362312
3.62 0.964039614225852
3.63 0.963678908871774
3.64 0.963374760123121
3.65 0.963118709282863
3.66 0.962895431392035
3.67 0.962684875796657
3.68 0.962464938907779
3.69 0.96221430433411
3.7 0.961915083978514
3.71 0.9615549385579
3.72 0.961128438300212
3.73 0.960637531285269
3.74 0.960091103042143
3.75 0.959503721676735
3.76 0.958893754965295
3.77 0.958281109818668
3.78 0.957684874791925
3.79 0.957121141839461
3.8 0.956601247422888
3.81 0.956130611909409
3.82 0.955708278828782
3.83 0.955327171956934
3.84 0.954975008186716
3.85 0.95463573631083
3.86 0.954291322674306
3.87 0.953923678044477
3.88 0.953516517103264
3.89 0.953056961162493
3.9 0.952536732292974
3.91 0.951952837692924
3.92 0.951307700566003
3.93 0.950608751649146
3.94 0.949867547964504
3.95 0.949098527577113
3.96 0.948317537778093
3.97 0.947540287478942
3.98 0.94678087263748
3.99 0.946050507667841
4 0.945356568642888
4.01 0.944702019131133
4.02 0.944085250591331
4.03 0.943500330256117
4.04 0.942937613900107
4.05 0.942384651696527
4.06 0.941827294571531
4.07 0.941250897182805
4.08 0.940641512056227
4.09 0.939986976831486
4.1 0.939277811606178
4.11 0.938507864124508
4.12 0.937674664829332
4.13 0.936779479301091
4.14 0.935827070179154
4.15 0.934825202418287
4.16 0.933783943202417
4.17 0.932714820028898
4.18 0.931629906909739
4.19 0.930540909325867
4.2 0.929458313969843
4.21 0.928390660231887
4.22 0.927343977889656
4.23 0.926321420767541
4.24 0.925323110490417
4.25 0.924346189066659
4.26 0.923385064955119
4.27 0.922431825359529
4.28 0.921476778372003
4.29 0.920509082618761
4.3 0.919517419356788
4.31 0.918490662408368
4.32 0.917418504581938
4.33 0.916292004839333
4.34 0.9151040278537
4.35 0.913849556126633
4.36 0.91252586385909
4.37 0.911132550694308
4.38 0.909671441739262
4.39 0.90814636748589
4.4 0.906562843068722
4.41 0.90492767050459
4.42 0.903248490073796
4.43 0.901533307840681
4.44 0.899790025590433
4.45 0.898025997370838
4.46 0.8962476336219
4.47 0.894460069837603
4.48 0.892666912132587
4.49 0.8908700672781
4.5 0.889069660002595
4.51 0.887264035866304
4.52 0.885449844017254
4.53 0.88362219077232
4.54 0.881774852344171
4.55 0.879900533207404
4.56 0.877991155572301
4.57 0.876038165179335
4.58 0.874032839074463
4.59 0.871966582080464
4.6 0.869831200230967
4.61 0.867619141358416
4.62 0.865323695198904
4.63 0.862939147672613
4.64 0.860460886304383
4.65 0.857885455963194
4.66 0.855210566137018
4.67 0.852435052752973
4.68 0.849558799053438
4.69 0.84658262121624
4.7 0.84350812524848
4.71 0.840337542191651
4.72 0.837073548866863
4.73 0.833719081290418
4.74 0.830277147537738
4.75 0.826750646269098
4.76 0.82314219639893
4.77 0.819453982537547
4.78 0.81568761990498
4.79 0.811844041453745
4.8 0.807923408978968
4.81 0.80392504907403
4.82 0.799847413935497
4.83 0.795688066254683
4.84 0.791443686770568
4.85 0.787110102510682
4.86 0.782682333317538
4.87 0.778154653948851
4.88 0.773520668846003
4.89 0.768773396579856
4.9 0.763905360995899
4.91 0.758908686180191
4.92 0.75377519254008
4.93 0.748496491525621
4.94 0.743064076795008
4.95 0.737469409936518
4.96 0.731703999187836
4.97 0.725759469929471
4.98 0.719627626061924
4.99 0.713300501697534
5 0.706770402900004
5.01 0.700029939481911
5.02 0.693072047118541
5.03 0.685890000252261
5.04 0.678477416443971
5.05 0.670828252976203
5.06 0.662936796626893
5.07 0.654797647615201
5.08 0.646405698772767
5.09 0.637756111018366
5.1 0.628844286213734
5.11 0.619665838456692
5.12 0.610216564827753
5.13 0.600492416551483
5.14 0.590489471467051
5.15 0.580203908626779
5.16 0.569631985759645
5.17 0.558770020251234
5.18 0.547614374204765
5.19 0.536161444061207
5.2 0.52440765517204
5.21 0.512349461636696
5.22 0.499983351639568
5.23 0.487305858448847
5.24 0.474313577172132
5.25 0.461003187301596
5.26 0.447371481024607
5.27 0.433415397223712
5.28 0.419132061042526
5.29 0.404518828850619
5.3 0.389573338400545
5.31 0.374293563932849
5.32 0.358677875949538
5.33 0.342725105342414
5.34 0.326434611528967
5.35 0.309806354214569
5.36 0.292840968364755
5.37 0.275539841934808
5.38 0.257905195865027
5.39 0.239940165808652
5.4 0.221648885014819
5.41 0.203036567741076
5.42 0.184109592518588
5.43 0.164875584538356
5.44 0.145343496368549
5.45 0.125523686151891
5.46 0.10542799236823
5.47 0.0850698041819085
5.48 0.0644641263268359
5.49 0.0436276374157503
5.5 0.022578740494931
5.51 0.00133760460339577
5.52 -0.0200738039620407
5.53 -0.0416317020255161
5.54 -0.0633104829466529
5.55 -0.0850827244939029
5.56 -0.106919212617024
5.57 -0.128788982559697
5.58 -0.150659378734302
5.59 -0.172496134739253
5.6 -0.19426347483174
5.61 -0.215924238071999
5.62 -0.237440026226167
5.63 -0.258771376350217
5.64 -0.279877958774468
5.65 -0.300718800964089
5.66 -0.321252537443667
5.67 -0.341437685641432
5.68 -0.361232947130175
5.69 -0.380597533316936
5.7 -0.399491514162966
5.71 -0.41787618800086
5.72 -0.435714469960652
5.73 -0.452971295925178
5.74 -0.469614038313612
5.75 -0.485612929348659
5.76 -0.500941486807045
5.77 -0.515576936596788
5.78 -0.529500625861737
5.79 -0.542698419700083
5.8 -0.555161074016742
5.81 -0.566884576529526
5.82 -0.577870447537115
5.83 -0.588125991756214
5.84 -0.597664492369601
5.85 -0.606505338420928
5.86 -0.614674076870505
5.87 -0.622202381012997
5.88 -0.629127927575523
5.89 -0.635494175683064
5.9 -0.641350042014256
5.91 -0.646749467886869
5.92 -0.651750875714942
5.93 -0.656416514268809
5.94 -0.660811694436516
5.95 -0.665003919712998
5.96 -0.669061918404121
5.97 -0.673054587486932
5.98 -0.677049861164424
5.99 -0.681113520328863
6 -0.685307962326326
6.01 -0.689690953507762
6.02 -0.694314389958846
6.03 -0.699223094411519
6.04 -0.704453679536117
6.05 -0.710033509470074
6.06 -0.715979792430797
6.07 -0.722298837461603
6.08 -0.728985507651928
6.09 -0.736022900449481
6.1 -0.743382282853087
6.11 -0.751023305274761
6.12 -0.758894512652272
6.13 -0.766934164979991
6.14 -0.775071371849357
6.15 -0.783227536942576
6.16 -0.791318098848485
6.17 -0.799254544268164
6.18 -0.806946658907773
6.19 -0.814304970431756
6.2 -0.821243327139339
6.21 -0.827681545946789
6.22 -0.833548054261191
6.23 -0.838782442898166
6.24 -0.843337841814962
6.25 -0.847183027581408
6.26 -0.850304171641352
6.27 -0.85270614191739
6.28 -0.854413277488759
6.29 -0.855469567123287
6.3 -0.855938177428414
6.31 -0.855900295200967
6.32 -0.855453270914674
6.33 -0.854708075703386
6.34 -0.853786111984265
6.35 -0.852815447119007
6.36 -0.851926569137222
6.37 -0.851247792275465
6.38 -0.85090046651317
6.39 -0.850994167919581
6.4 -0.851622063945662
6.41 -0.852856658331926
6.42 -0.854746122719767
6.43 -0.85731141523446
6.44 -0.860544369451959
6.45 -0.864406909872645
6.46 -0.868831512393864
6.47 -0.873722980943421
6.48 -0.87896155565284
6.49 -0.884407305575186
6.5 -0.889905692456298
6.51 -0.895294124470637
6.52 -0.900409253613914
6.53 -0.905094711406924
6.54 -0.909208928658327
6.55 -0.912632650141086
6.56 -0.915275737731013
6.57 -0.917082858839522
6.58 -0.918037683013523
6.59 -0.91816525945305
6.6 -0.917532321681337
6.61 -0.916245360983504
6.62 -0.914446424222359
6.63 -0.912306719372345
6.64 -0.910018247229115
6.65 -0.907783812626781
6.66 -0.905805894568309
6.67 -0.904274962907776
6.68 -0.903357910651747
6.69 -0.903187317315621
6.7 -0.903852263208461
6.71 -0.905391372216829
6.72 -0.907788669487723
6.73 -0.910972701442533
6.74 -0.914819183399733
6.75 -0.919157223022996
6.76 -0.923778927649702
6.77 -0.928451955190431
6.78 -0.932934328972168
6.79 -0.936990625194738
6.8 -0.940408476186303
6.81 -0.943014230556546
6.82 -0.944686586854243
6.83 -0.945367080140848
6.84 -0.94506645484497
6.85 -0.943866199318493
6.86 -0.941914837126073
6.87 -0.939418949171577
6.88 -0.936629314257506
6.89 -0.933822972889605
6.9 -0.931282405685302
6.91 -0.929273338086711
6.92 -0.928022903540006
6.93 -0.927699989297873
6.94 -0.928399532232031
6.95 -0.930132317348209
6.96 -0.932821463234487
6.97 -0.936306275125569
6.98 -0.940353540796323
6.99 -0.944675683313554
7 -0.948954524105434
7.01 -0.952868812013016
7.02 -0.956123201527494
7.03 -0.958476073090296
7.04 -0.95976352483008
7.05 -0.959917055111073
7.06 -0.95897290267945
7.07 -0.957071694190888
7.08 -0.954447919313134
7.09 -0.951409739037156
7.1 -0.948310641691699
7.11 -0.945515390292235
7.12 -0.943363449456953
7.13 -0.942133544967188
7.14 -0.942013120036713
7.15 -0.943076167043536
7.16 -0.945272229291562
7.17 -0.948428326193736
7.18 -0.952264243442083
7.19 -0.95642017281959
7.2 -0.96049423861409
7.21 -0.964086176978255
7.22 -0.966842503877096
7.23 -0.968498054136351
7.24 -0.968908891664105
7.25 -0.96807231166829
7.26 -0.966130941248784
7.27 -0.963359683362988
7.28 -0.96013626237795
7.29 -0.956898187995637
7.3 -0.954090802600083
7.31 -0.952112463394781
7.32 -0.951263620775128
7.33 -0.951706443210882
7.34 -0.953440656943723
7.35 -0.956299478005141
7.36 -0.959967090501229
7.37 -0.964016346084431
7.38 -0.967962575172511
7.39 -0.971326992072417
7.4 -0.973701505561005
7.41 -0.974806102798787
7.42 -0.974530525707272
7.43 -0.972953716112584
7.44 -0.970337306498789
7.45 -0.967092948583964
7.46 -0.963727040821724
7.47 -0.960769900982324
7.48 -0.958699091890339
7.49 -0.957867987921375
7.5 -0.958450465597032
7.51 -0.960410731118852
7.52 -0.963503930214717
7.53 -0.967308738363643
7.54 -0.97128822345641
7.55 -0.974870652275115
7.56 -0.97753833458455
7.57 -0.97891071329624
7.58 -0.978808140244889
7.59 -0.977285233380343
7.6 -0.974627139938703
7.61 -0.97130782815262
7.62 -0.967915815537123
7.63 -0.965058481691194
7.64 -0.963260289284345
7.65 -0.962872023246904
7.66 -0.96400708492821
7.67 -0.966516943302939
7.68 -0.970011555602709
7.69 -0.973922891215249
7.7 -0.977601914474565
7.71 -0.980432907325643
7.72 -0.981945109868439
7.73 -0.981901211327703
7.74 -0.980345541921508
7.75 -0.977601517577787
7.76 -0.974216925012228
7.77 -0.970865432234621
7.78 -0.968221436534586
7.79 -0.966831262307541
7.8 -0.967005466904878
7.81 -0.968754002056766
7.82 -0.97177851306159
7.83 -0.975525353854882
7.84 -0.97929090865053
7.85 -0.982359893099844
7.86 -0.9841497569455
7.87 -0.984331886115288
7.88 -0.982903818503502
7.89 -0.980195766185628
7.9 -0.976807796172117
7.91 -0.973488523602484
7.92 -0.97097909458417
7.93 -0.96985469757128
7.94 -0.970397739211224
7.95 -0.972531352983232
7.96 -0.975829855130027
7.97 -0.979606422136305
7.98 -0.983061052227165
7.99 -0.985457626310217
8 -0.986291012166004
8.01 -0.985405827298873
8.02 -0.983038021395658
8.03 -0.979767141097502
8.04 -0.976387487551384
8.05 -0.973725771899978
8.06 -0.972446649331974
8.07 -0.972892055183457
8.08 -0.97499396877673
8.09 -0.9782840250354
8.1 -0.98200070384601
8.11 -0.985270892748573
8.12 -0.98732331546825
8.13 -0.987681725687507
8.14 -0.986288823375864
8.15 -0.98352746594895
8.16 -0.980130603829818
8.17 -0.97699956887432
8.18 -0.974974756010513
8.19 -0.974616791850851
8.2 -0.976055737975486
8.21 -0.978950106682953
8.22 -0.982569877050215
8.23 -0.985985074147954
8.24 -0.988312365173225
8.25 -0.988954631721754
8.26 -0.987767987072412
8.27 -0.985108231235764
8.28 -0.981740334926869
8.29 -0.978632106430217
8.3 -0.976686458390238
8.31 -0.976486014182312
8.32 -0.978122959361183
8.33 -0.981165275526765
8.34 -0.984773031504065
8.35 -0.987935363748221
8.36 -0.989762481098379
8.37 -0.989748512182274
8.38 -0.987926650399025
8.39 -0.984867349989728
8.4 -0.981515645345186
8.41 -0.978912080321479
8.42 -0.977878653836459
8.43 -0.978764735773409
8.44 -0.981332766954158
8.45 -0.984823038727058
8.46 -0.98818238670648
8.47 -0.990389684461583
8.48 -0.990778146114287
8.49 -0.989252022420436
8.5 -0.986325530427612
8.51 -0.982966589017215
8.52 -0.980290542783698
8.53 -0.979199474924292
8.54 -0.980083796164637
8.55 -0.982686200207725
8.56 -0.986177550711059
8.57 -0.989425136914286
8.58 -0.991368419933551
8.59 -0.99137819837247
8.6 -0.989476620137344
8.61 -0.986339020473048
8.62 -0.983071081858578
8.63 -0.980832447747892
8.64 -0.980433802498356
8.65 -0.982047928278165
8.66 -0.985139663238317
8.67 -0.98864543505611
8.68 -0.991344935552968
8.69 -0.992296611429364
8.7 -0.991181406150772
8.71 -0.988427475166316
8.72 -0.985064538885067
8.73 -0.982354293710163
8.74 -0.981327630200883
8.75 -0.982398291815697
8.76 -0.98519945918158
8.77 -0.988710543198992
8.78 -0.991633767950418
8.79 -0.992883734350325
8.8 -0.992005538694851
8.81 -0.989358674572246
8.82 -0.985989494491577
8.83 -0.983233861919047
8.84 -0.982198613598228
8.85 -0.983322864039265
8.86 -0.986194872908232
8.87 -0.989703907110074
8.88 -0.992474831757123
8.89 -0.993417658063847
8.9 -0.992172500341763
8.91 -0.98926617961678
8.92 -0.985909104278916
8.93 -0.98350696616741
8.94 -0.983082147449061
8.95 -0.984843301139271
8.96 -0.988086860578672
8.97 -0.991480176530201
8.98 -0.993616040861665
8.99 -0.993609570808705
9 -0.991483372694005
9.01 -0.988170251560836
9.02 -0.985122893706669
9.03 -0.983690408124258
9.04 -0.984528242626831
9.05 -0.987301295001046
9.06 -0.990818346439321
9.07 -0.993548634912158
9.08 -0.994299454299071
9.09 -0.992754931056903
9.1 -0.989629894213733
9.11 -0.986359956367398
9.12 -0.984457862130956
9.13 -0.984822731454488
9.14 -0.98731880716335
9.15 -0.990824799784
9.16 -0.993741919026569
9.17 -0.994733998942931
9.18 -0.99335765156562
9.19 -0.990282585122927
9.2 -0.986988197927949
9.21 -0.985069094257159
9.22 -0.985473303314742
9.23 -0.988038408697972
9.24 -0.991556699234711
9.25 -0.994349453502458
9.26 -0.995081002307133
9.27 -0.993418071006695
9.28 -0.990205642680345
9.29 -0.987061679670755
9.3 -0.985580240661066
9.31 -0.986533778365433
9.32 -0.989476051389957
9.33 -0.992954779812005
9.34 -0.995238492168977
9.35 -0.995196832062941
9.36 -0.992885707932623
9.37 -0.989529790404982
9.38 -0.986899750578671
9.39 -0.98639687808567
9.4 -0.988318357167334
9.41 -0.991692588202388
9.42 -0.994781691583586
9.43 -0.995996269753402
9.44 -0.994741891714993
9.45 -0.991742920313004
9.46 -0.988661163173792
9.47 -0.98720465004553
9.48 -0.988202949347329
9.49 -0.991152936359065
9.5 -0.994490159274187
9.51 -0.996445477880472
9.52 -0.996020074570377
9.53 -0.993538494213676
9.54 -0.990467011060169
9.55 -0.988592764381025
9.56 -0.989021011090822
9.57 -0.991556409688481
9.58 -0.994821658248969
9.59 -0.997048379820585
9.6 -0.997088397076405
9.61 -0.995063496081798
9.62 -0.992278696685735
9.63 -0.990451922690504
9.64 -0.990712891245861
9.65 -0.992959019481019
9.66 -0.995943274413357
9.67 -0.998032679623111
9.68 -0.998177396372042
9.69 -0.996509725281807
9.7 -0.994223243683997
9.71 -0.992822940460153
9.72 -0.99321642913895
9.73 -0.995201104391854
9.74 -0.997643679072198
9.75 -0.999213357582314
9.76 -0.999193829961735
9.77 -0.997871189046486
9.78 -0.99628340673072
9.79 -0.995527744645276
9.8 -0.996087956935118
9.81 -0.997599372855028
9.82 -0.999161330859833
9.83 -0.999949199069123
9.84 -0.999709210542887
9.85 -0.998835946521607
9.86 -0.998034045001732
9.87 -0.997834918017598
9.88 -0.998298728007506
9.89 -0.999064419758433
9.9 -0.999657118145823
9.91 -0.999807187775957
9.92 -0.999571255474808
9.93 -0.999217827638633
9.94 -0.99900556426703
9.95 -0.999025948952934
9.96 -0.999197357195266
9.97 -0.999372252032345
9.98 -0.999452555643108
9.99 -0.999433622231122
10 -0.999371555537016
};
\addlegendentry{spin 2 under chirped pulse}
\addplot [semithick, darkorange25512714]
table {%
0 1
0.01 0.999998012557345
0.02 0.999991713541342
0.03 0.999984110926653
0.04 0.999980563411696
0.05 0.999981978644375
0.06 0.999980107034876
0.07 0.999962683333988
0.08 0.999926279992783
0.09 0.99988334629498
0.1 0.999852036711273
0.11 0.999835272034069
0.12 0.99981115171107
0.13 0.999749796079534
0.14 0.999644298927467
0.15 0.999523733755103
0.16 0.999429291293963
0.17 0.999372268957201
0.18 0.999316451222175
0.19 0.999208250849277
0.2 0.999030225063859
0.21 0.998825121629077
0.22 0.998661476189974
0.23 0.998568862036068
0.24 0.998505094173879
0.25 0.998391542821325
0.26 0.99818768848603
0.27 0.997934725094335
0.28 0.997723268862622
0.29 0.997611212747274
0.3 0.997567508844299
0.31 0.997496884126566
0.32 0.997326170252326
0.33 0.997073948429722
0.34 0.996837884285715
0.35 0.996708543186712
0.36 0.996686705174253
0.37 0.996679945851814
0.38 0.996583548522584
0.39 0.996374378195164
0.4 0.996133529796707
0.41 0.995976370700528
0.42 0.995951003711486
0.43 0.995994700222197
0.44 0.995987203935954
0.45 0.995854863016005
0.46 0.99563501912256
0.47 0.995444610551153
0.48 0.995379932327077
0.49 0.995433748520781
0.5 0.995500735779474
0.51 0.995466455015638
0.52 0.99530407568897
0.53 0.995097065212398
0.54 0.994969110455807
0.55 0.994980540536035
0.56 0.995077917799364
0.57 0.995138307293271
0.58 0.995070827514854
0.59 0.994891277351263
0.6 0.99470881767998
0.61 0.994636451695904
0.62 0.994698986109573
0.63 0.994813156477953
0.64 0.99485517360821
0.65 0.994760332800682
0.66 0.994574467551703
0.67 0.994416755782854
0.68 0.994384562689738
0.69 0.994476433350609
0.7 0.994593754588339
0.71 0.994618732638403
0.72 0.994506611505622
0.73 0.994320029728952
0.74 0.994179639675309
0.75 0.994170378988296
0.76 0.994276259545538
0.77 0.994393315693346
0.78 0.994409663412484
0.79 0.994290701025944
0.8 0.994104739575973
0.81 0.993970596273377
0.82 0.993967786162334
0.83 0.994077217408407
0.84 0.994196203714991
0.85 0.994215467069711
0.86 0.994100106495739
0.87 0.993914719184537
0.88 0.993775098776777
0.89 0.993763049472962
0.9 0.993867027912698
0.91 0.993991305461313
0.92 0.994025905774906
0.93 0.993925931115708
0.94 0.99374319666839
0.95 0.99358835234416
0.96 0.993551612913641
0.97 0.993638990353633
0.98 0.993768796020905
0.99 0.993829855125665
1 0.993759612663155
1.01 0.993587307887725
1.02 0.993412820724214
1.03 0.993336931404958
1.04 0.993391886452703
1.05 0.993519912687836
1.06 0.993613528010317
1.07 0.993589134111791
1.08 0.993443428557502
1.09 0.993254863621405
1.1 0.993130143929216
1.11 0.993132551232713
1.12 0.993240195718842
1.13 0.993361368754772
1.14 0.993395822165388
1.15 0.993300811121615
1.16 0.993118528823057
1.17 0.992947730790656
1.18 0.992879009412654
1.19 0.992936270238646
1.2 0.993062005641522
1.21 0.993155004269112
1.22 0.993135432122762
1.23 0.992995376733091
1.24 0.992803113533998
1.25 0.992659273193555
1.26 0.99263333935605
1.27 0.99272054901562
1.28 0.992845635255648
1.29 0.992910199307688
1.3 0.992853646820243
1.31 0.992689993457582
1.32 0.992498494609035
1.33 0.99237469929622
1.34 0.992372369994015
1.35 0.992471500069145
1.36 0.992591134383152
1.37 0.992638443137194
1.38 0.992564109959188
1.39 0.992391073368263
1.4 0.992200189218482
1.41 0.99208209735148
1.42 0.992084120424295
1.43 0.992183210492298
1.44 0.99230009672916
1.45 0.992345637667839
1.46 0.992272103910441
1.47 0.992099974716292
1.48 0.991905501818371
1.49 0.991776890716241
1.5 0.991764451458611
1.51 0.991852818346498
1.52 0.991970297624165
1.53 0.992029372038906
1.54 0.991975295857453
1.55 0.99181584460938
1.56 0.991616307482167
1.57 0.991463189486707
1.58 0.991416998949297
1.59 0.991479870380794
1.6 0.991595122174909
1.61 0.991678301419269
1.62 0.991662497673144
1.63 0.991533589714926
1.64 0.99133704296915
1.65 0.991153305841369
1.66 0.991055348419036
1.67 0.991070818915888
1.68 0.991168304124461
1.69 0.991274240154477
1.7 0.991311128659153
1.71 0.991237093975797
1.72 0.991066673887188
1.73 0.99086276191371
1.74 0.990704396088947
1.75 0.990647044624936
1.76 0.990695319429728
1.77 0.990801347179403
1.78 0.990889019214767
1.79 0.990891644945916
1.8 0.990784338174546
1.81 0.990595540073599
1.82 0.990392593509245
1.83 0.990248895648248
1.84 0.990208753691496
1.85 0.990266709133132
1.86 0.990370776629203
1.87 0.990447516352598
1.88 0.99043668939961
1.89 0.990319127071026
1.9 0.990125056914719
1.91 0.989919506814747
1.92 0.989772023193249
1.93 0.989724892106139
1.94 0.989774323628367
1.95 0.989872786825808
1.96 0.989950941477063
1.97 0.98994889804465
1.98 0.989842688377175
1.99 0.989654359718968
2 0.98944164845928
2.01 0.989272244765287
2.02 0.989194219099114
2.03 0.989215502111028
2.04 0.989301029577896
2.05 0.989388342565813
2.06 0.989414547501317
2.07 0.989342939102738
2.08 0.989178080735726
2.09 0.988963310112847
2.1 0.988762145027634
2.11 0.9886316935762
2.12 0.988599224930716
2.13 0.988651423160063
2.14 0.988740386156371
2.15 0.98880351819916
2.16 0.988788949242243
2.17 0.988676153721706
2.18 0.988483672552654
2.19 0.988261204756742
2.2 0.98806958243564
2.21 0.987956784939835
2.22 0.987939439664796
2.23 0.987996836634126
2.24 0.988079441763353
2.25 0.988128274958123
2.26 0.988097492571379
2.27 0.987971539873659
2.28 0.987770556190183
2.29 0.987542314345896
2.3 0.987344044696809
2.31 0.987221132859185
2.32 0.987190609039818
2.33 0.987235341493472
2.34 0.987310763984501
2.35 0.987361375658944
2.36 0.987340826866249
2.37 0.987228321703134
2.38 0.987035610928071
2.39 0.986802357178026
2.4 0.986581808480963
2.41 0.986422035438788
2.42 0.986349355346258
2.43 0.986359596339185
2.44 0.986419982728606
2.45 0.986480713249966
2.46 0.986492052476474
2.47 0.986421037998262
2.48 0.98626222933509
2.49 0.986039089951183
2.5 0.985795801770613
2.51 0.985582459937764
2.52 0.985438657486624
2.53 0.985380824136251
2.54 0.985397293484765
2.55 0.985452463792159
2.56 0.985498477028772
2.57 0.985490516079455
2.58 0.98540081497205
2.59 0.985227045688158
2.6 0.984992638158361
2.61 0.984739161224468
2.62 0.984513320664867
2.63 0.984352681477556
2.64 0.984274466059358
2.65 0.98427070508469
2.66 0.984311007274893
2.67 0.984351909753535
2.68 0.984349867066943
2.69 0.984273974107023
2.7 0.984114732361138
2.71 0.98388644215983
2.72 0.98362271893549
2.73 0.983366610543745
2.74 0.983158270169725
2.75 0.983023722392977
2.76 0.982967828275414
2.77 0.982973278142994
2.78 0.983005712346175
2.79 0.983023387557126
2.8 0.982988626123226
2.81 0.982877903941197
2.82 0.982687911946284
2.83 0.982436096934248
2.84 0.982155703993299
2.85 0.981886788113853
2.86 0.981665661450208
2.87 0.981515557573646
2.88 0.981440877729226
2.89 0.981426380111851
2.9 0.981441366947175
2.91 0.981447661521156
2.92 0.98140926333587
2.93 0.981301231615926
2.94 0.981115630319331
2.95 0.980863170237841
2.96 0.980570283007263
2.97 0.98027247597431
2.98 0.980005676803876
2.99 0.979797690028803
3 0.979661779570344
3.01 0.979593814320381
3.02 0.979573527731697
3.03 0.979569469104028
3.04 0.979546392900046
3.05 0.979473325759933
3.06 0.979330466773892
3.07 0.979113411448969
3.08 0.978833846263847
3.09 0.978516675580473
3.1 0.978194327688419
3.11 0.977899571649811
3.12 0.977658445166885
3.13 0.977484805242256
3.14 0.977377606414277
3.15 0.977321389776011
3.16 0.977289772687922
3.17 0.977251113075354
3.18 0.977175107048641
3.19 0.97703893861235
3.2 0.976831748643322
3.21 0.97655658080213
3.22 0.976229502353312
3.23 0.975876171627295
3.24 0.975526615484873
3.25 0.975209297695166
3.26 0.974945650661197
3.27 0.97474610372539
3.28 0.974608311411995
3.29 0.974517838289279
3.3 0.974451084836115
3.31 0.974379830767498
3.32 0.974276500746981
3.33 0.974119164302638
3.34 0.973895373526545
3.35 0.973604191139704
3.36 0.973256113565545
3.37 0.972870979788096
3.38 0.972474306605729
3.39 0.97209274523931
3.4 0.971749474654956
3.41 0.971460320809338
3.42 0.971231231770481
3.43 0.971057481517346
3.44 0.970924669486877
3.45 0.970811282631713
3.46 0.970692341204878
3.47 0.97054349553628
3.48 0.970344897980495
3.49 0.970084241940748
3.5 0.969758520562995
3.51 0.969374279973992
3.52 0.968946386967715
3.53 0.968495559227182
3.54 0.968045083388646
3.55 0.967617248716804
3.56 0.967230041202582
3.57 0.966894577546908
3.58 0.966613625897508
3.59 0.966381384363519
3.6 0.966184497822538
3.61 0.96600411693679
3.62 0.965818665034012
3.63 0.965606895677323
3.64 0.965350804280502
3.65 0.965037999440974
3.66 0.964663233695824
3.67 0.964228922722158
3.68 0.963744626609435
3.69 0.96322560621127
3.7 0.962690683519551
3.71 0.962159713819356
3.72 0.961651011370499
3.73 0.961179058272895
3.74 0.960752772819679
3.75 0.960374528738892
3.76 0.960040013213902
3.77 0.959738903695496
3.78 0.959456244910186
3.79 0.959174329515801
3.8 0.958874836493099
3.81 0.958540964418631
3.82 0.958159311869536
3.83 0.957721300223383
3.84 0.957223997959853
3.85 0.956670281336029
3.86 0.956068344457423
3.87 0.955430643296419
3.88 0.954772415622039
3.89 0.954109956818194
3.9 0.953458847498552
3.91 0.952832322641435
3.92 0.952239946036444
3.93 0.951686712440183
3.94 0.951172648537016
3.95 0.950692928704618
3.96 0.950238468664434
3.97 0.949796914573827
3.98 0.949353910992628
3.99 0.948894510926898
4 0.9484045857008
4.01 0.947872101075507
4.02 0.947288146842325
4.03 0.946647637088868
4.04 0.945949633889182
4.05 0.945197284516635
4.06 0.944397397817649
4.07 0.943559716011441
4.08 0.942695961532093
4.09 0.941818753122378
4.1 0.940940490668313
4.11 0.940072304554566
4.12 0.93922315370877
4.13 0.938399138657315
4.14 0.937603073883251
4.15 0.936834339765174
4.16 0.936089010545124
4.17 0.935360233059661
4.18 0.934638812944492
4.19 0.933913951807953
4.2 0.933174071083246
4.21 0.9324076560408
4.22 0.93160405644694
4.23 0.930754187894138
4.24 0.929851088923165
4.25 0.928890302557357
4.26 0.927870065558376
4.27 0.926791303410253
4.28 0.925657442683195
4.29 0.924474064145122
4.3 0.923248429130489
4.31 0.921988917846302
4.32 0.920704421348176
4.33 0.919403728940616
4.34 0.91809495003096
4.35 0.91678500443708
4.36 0.91547920836533
4.37 0.914180975344646
4.38 0.912891642943799
4.39 0.911610427697284
4.4 0.910334502840563
4.41 0.909059186633815
4.42 0.907778223552146
4.43 0.906484136640348
4.44 0.905168626957631
4.45 0.903822995251325
4.46 0.902438561685568
4.47 0.901007061423539
4.48 0.899520996878648
4.49 0.897973931236479
4.5 0.896360712117762
4.51 0.894677618721263
4.52 0.892922430192922
4.53 0.891094417086076
4.54 0.889194261420895
4.55 0.887223913880063
4.56 0.885186399001583
4.57 0.883085580805288
4.58 0.880925902117577
4.59 0.878712110977802
4.6 0.876448986989423
4.61 0.874141079412959
4.62 0.871792467295234
4.63 0.869406550107721
4.64 0.86698587534497
4.65 0.864532007425846
4.66 0.862045440150154
4.67 0.859525552982014
4.68 0.856970609633806
4.69 0.854377795868266
4.7 0.85174329216085
4.71 0.849062375892344
4.72 0.846329547079257
4.73 0.84353867128913
4.74 0.840683133310061
4.75 0.837755995319469
4.76 0.834750153690585
4.77 0.831658489146226
4.78 0.828474005675571
4.79 0.825189954428717
4.8 0.821799939655047
4.81 0.818298004617277
4.82 0.814678696260419
4.83 0.810937108215357
4.84 0.807068902447371
4.85 0.803070310503622
4.86 0.798938115858202
4.87 0.794669619292193
4.88 0.790262589577219
4.89 0.785715201956007
4.9 0.78102596703812
4.91 0.776193652761253
4.92 0.771217202018606
4.93 0.766095648432449
4.94 0.760828032575504
4.95 0.755413320717773
4.96 0.749850327919454
4.97 0.744137647012423
4.98 0.738273584724192
4.99 0.732256105909272
5 0.726082786571585
5.01 0.719750776095453
5.02 0.713256768856995
5.03 0.706596985167028
5.04 0.699767161303678
5.05 0.692762548229571
5.06 0.685577918455323
5.07 0.678207580408023
5.08 0.670645399589042
5.09 0.662884825758449
5.1 0.654918925361087
5.11 0.646740418409456
5.12 0.638341719058117
5.13 0.629714979140438
5.14 0.620852133988031
5.15 0.611744949913482
5.16 0.602385072804902
5.17 0.592764077353924
5.18 0.582873516514747
5.19 0.572704970868161
5.2 0.562250097639805
5.21 0.551500679193976
5.22 0.540448670892353
5.23 0.529086248269352
5.24 0.517405853532044
5.25 0.505400241441681
5.26 0.493062524675567
5.27 0.480386218801911
5.28 0.467365287026314
5.29 0.453994184886548
5.3 0.440267905082466
5.31 0.42618202263026
5.32 0.411732740525231
5.33 0.396916936084815
5.34 0.38173220812428
5.35 0.366176925091471
5.36 0.350250274254606
5.37 0.333952311998658
5.38 0.317284015241716
5.39 0.300247333933168
5.4 0.282845244540876
5.41 0.265081804375154
5.42 0.246962206533513
5.43 0.228492835182346
5.44 0.209681320820157
5.45 0.190536595092315
5.46 0.171068944649784
5.47 0.151290063464811
5.48 0.131213102935338
5.49 0.110852719028189
5.5 0.090225115629219
5.51 0.0693480831880231
5.52 0.0482410316663655
5.53 0.0269250167245585
5.54 0.0054227580100816
5.55 -0.016241351650597
5.56 -0.0380412474109632
5.57 -0.059949205212679
5.58 -0.0819358675734944
5.59 -0.103970283702263
5.6 -0.126019965288088
5.61 -0.148050959290045
5.62 -0.170027939010649
5.63 -0.191914314667209
5.64 -0.213672364577722
5.65 -0.235263387949197
5.66 -0.256647880093477
5.67 -0.277785730696336
5.68 -0.2986364455275
5.69 -0.319159391700533
5.7 -0.339314066270824
5.71 -0.359060387596395
5.72 -0.378359008480094
5.73 -0.397171649663733
5.74 -0.415461451756851
5.75 -0.43319334315832
5.76 -0.450334420972305
5.77 -0.466854341337316
5.78 -0.482725714985823
5.79 -0.497924503241423
5.8 -0.512430409052253
5.81 -0.526227257066124
5.82 -0.539303356189668
5.83 -0.551651837557586
5.84 -0.563270960387134
5.85 -0.57416437782762
5.86 -0.584341354656117
5.87 -0.593816928541215
5.88 -0.602612006619476
5.89 -0.610753389326866
5.9 -0.618273713822344
5.91 -0.625211309953634
5.92 -0.631609962564386
5.93 -0.637518575043082
5.94 -0.64299073037796
5.95 -0.648084147614753
5.96 -0.652860033514591
5.97 -0.657382331369496
5.98 -0.661716871335778
5.99 -0.665930429264482
6 -0.670089703805654
6.01 -0.674260224491024
6.02 -0.678505206497546
6.03 -0.682884370789763
6.04 -0.687452751248615
6.05 -0.692259513123398
6.06 -0.697346809587856
6.07 -0.702748705228868
6.08 -0.70849019682936
6.09 -0.714586362706497
6.1 -0.721041672013492
6.11 -0.727849484696546
6.12 -0.734991771115929
6.13 -0.742439077607366
6.14 -0.750150760413894
6.15 -0.758075505425123
6.16 -0.766152145020555
6.17 -0.774310776067049
6.18 -0.782474174853754
6.19 -0.79055949559748
6.2 -0.798480229306707
6.21 -0.806148389497947
6.22 -0.81347688081185
6.23 -0.820381996328592
6.24 -0.826785979727393
6.25 -0.832619579806321
6.26 -0.837824517732644
6.27 -0.842355782198842
6.28 -0.846183664873489
6.29 -0.849295448589984
6.3 -0.851696663986057
6.31 -0.853411837092145
6.32 -0.854484660862031
6.33 -0.854977537909596
6.34 -0.854970459672969
6.35 -0.854559208609438
6.36 -0.853852894379437
6.37 -0.85297086165547
6.38 -0.852039035343399
6.39 -0.85118579759104
6.4 -0.850537518776916
6.41 -0.850213890379443
6.42 -0.850323229794573
6.43 -0.850957944337419
6.44 -0.852190352409762
6.45 -0.854069062836869
6.46 -0.85661610757433
6.47 -0.859825007550717
6.48 -0.863659925916731
6.49 -0.868056027446017
6.5 -0.872921117833888
6.51 -0.878138583296991
6.52 -0.883571590916009
6.53 -0.889068445897629
6.54 -0.894468936217736
6.55 -0.899611431260592
6.56 -0.904340442738373
6.57 -0.908514307182138
6.58 -0.912012613427331
6.59 -0.914742979301189
6.6 -0.916646782169012
6.61 -0.917703470353959
6.62 -0.91793312793341
6.63 -0.9173970340154
6.64 -0.916196047875621
6.65 -0.914466760329118
6.66 -0.912375474912635
6.67 -0.91011021388609
6.68 -0.907871076468024
6.69 -0.905859401873194
6.7 -0.904266298846498
6.71 -0.903261187690045
6.72 -0.902981052048089
6.73 -0.903521108974351
6.74 -0.904927571983972
6.75 -0.907193100330805
6.76 -0.910255399130691
6.77 -0.913999263060083
6.78 -0.918262148653816
6.79 -0.922843127645735
6.8 -0.927514830395994
6.81 -0.932037750733635
6.82 -0.936176069516962
6.83 -0.939713982175498
6.84 -0.942471402641381
6.85 -0.944317876993114
6.86 -0.945183585301776
6.87 -0.945066444594355
6.88 -0.944034547959324
6.89 -0.942223475770487
6.9 -0.939828378504686
6.91 -0.937091133385473
6.92 -0.934283289924995
6.93 -0.931685909094827
6.94 -0.929567732373376
6.95 -0.928163356513416
6.96 -0.927653208104327
6.97 -0.928147086940204
6.98 -0.92967286733709
6.99 -0.932171613090539
7 -0.935499890087906
7.01 -0.939439480425085
7.02 -0.943714056218191
7.03 -0.948011713836151
7.04 -0.952011660451438
7.05 -0.955412846686266
7.06 -0.957962009490383
7.07 -0.959478475440885
7.08 -0.959873207110228
7.09 -0.959159963199808
7.1 -0.95745707108077
7.11 -0.954979136434807
7.12 -0.952018972410156
7.13 -0.948921033272179
7.14 -0.946048584697609
7.15 -0.943747630306891
7.16 -0.942311144231462
7.17 -0.941947353242331
7.18 -0.942755619092103
7.19 -0.944712880021483
7.2 -0.947672651049636
7.21 -0.951377331455139
7.22 -0.955483141110625
7.23 -0.959595552786957
7.24 -0.963311770239119
7.25 -0.966265786404072
7.26 -0.968170986685351
7.27 -0.968855243493923
7.28 -0.968284027572642
7.29 -0.966568218180919
7.3 -0.963954933923883
7.31 -0.96080166608266
7.32 -0.957536058788685
7.33 -0.954605594450584
7.34 -0.952422953835076
7.35 -0.951313702479287
7.36 -0.951473044662785
7.37 -0.95293760860844
7.38 -0.955576616095552
7.39 -0.959104495201542
7.4 -0.963114271181872
7.41 -0.967128253410061
7.42 -0.970660004037947
7.43 -0.973279698186681
7.44 -0.974674077711655
7.45 -0.974692462302833
7.46 -0.973371764363403
7.47 -0.970936037460545
7.48 -0.967769481383336
7.49 -0.964365595582592
7.5 -0.96125879029891
7.51 -0.958947682627803
7.52 -0.957821034343345
7.53 -0.958097480777124
7.54 -0.959788713673828
7.55 -0.962692722206172
7.56 -0.96641942611184
7.57 -0.970446134608241
7.58 -0.974195463383528
7.59 -0.977124411989489
7.6 -0.978810939363947
7.61 -0.979024070479058
7.62 -0.977765517424522
7.63 -0.975274840113032
7.64 -0.971995778753035
7.65 -0.968507730064575
7.66 -0.965432389545088
7.67 -0.963330290173568
7.68 -0.962604431173826
7.69 -0.96342782777487
7.7 -0.965708495381356
7.71 -0.96909949440811
7.72 -0.973054079536381
7.73 -0.9769179661306
7.74 -0.980043670288238
7.75 -0.981907149979859
7.76 -0.982205597459555
7.77 -0.980917684566274
7.78 -0.978313636199639
7.79 -0.974911295430412
7.8 -0.971384353348358
7.81 -0.968438309724569
7.82 -0.966676653360056
7.83 -0.966482697332739
7.84 -0.967940641492485
7.85 -0.970812823965829
7.86 -0.974579780816433
7.87 -0.978537499585009
7.88 -0.981934485616121
7.89 -0.984122390070781
7.9 -0.984689980509276
7.91 -0.983552296525028
7.92 -0.980974867389028
7.93 -0.977525553682556
7.94 -0.973961505860867
7.95 -0.971072856069628
7.96 -0.969514984846235
7.97 -0.969665076624963
7.98 -0.971534967079831
7.99 -0.974761352528118
8 -0.978678270274842
8.01 -0.982458670051823
8.02 -0.985295840371085
8.03 -0.986585193638127
8.04 -0.986065137775741
8.05 -0.983883377332146
8.06 -0.980570776030562
8.07 -0.976925661132751
8.08 -0.973832560340363
8.09 -0.972055848662565
8.1 -0.97205644170908
8.11 -0.973876155218347
8.12 -0.97711987342689
8.13 -0.981043142129284
8.14 -0.984727307909781
8.15 -0.98730200730859
8.16 -0.98816141147025
8.17 -0.987120016381905
8.18 -0.984466803947071
8.19 -0.980900722449557
8.2 -0.977360071999569
8.21 -0.97478618011791
8.22 -0.973880384029689
8.23 -0.974917420245222
8.24 -0.977665991525383
8.25 -0.981440922055549
8.26 -0.985277213853071
8.27 -0.988183242951614
8.28 -0.98940730028963
8.29 -0.988645509205337
8.3 -0.986132430204155
8.31 -0.98258575084226
8.32 -0.979015862284642
8.33 -0.976449287492337
8.34 -0.975641014393127
8.35 -0.976856761070332
8.36 -0.979789308251528
8.37 -0.983636959418485
8.38 -0.987326397227722
8.39 -0.989819554439013
8.4 -0.990417289727311
8.41 -0.988970386259031
8.42 -0.985932594478044
8.43 -0.982235211218332
8.44 -0.979015568774915
8.45 -0.977277167782042
8.46 -0.977582805032253
8.47 -0.979875585511303
8.48 -0.983486675639013
8.49 -0.987332804677692
8.5 -0.990247366864559
8.51 -0.991344995141353
8.52 -0.990305354470067
8.53 -0.987483597036904
8.54 -0.983807202935675
8.55 -0.980486382095702
8.56 -0.978626634303179
8.57 -0.978867069661035
8.58 -0.981163896859598
8.59 -0.984794617006839
8.6 -0.988587658010207
8.61 -0.991306918771814
8.62 -0.992066145635278
8.63 -0.990633720980158
8.64 -0.987521081676687
8.65 -0.983818577485122
8.66 -0.980828486733651
8.67 -0.979616962161325
8.68 -0.980639036598681
8.69 -0.983570266155316
8.7 -0.987409985341974
8.71 -0.990826738837502
8.72 -0.992628890756766
8.73 -0.992194560325847
8.74 -0.989704347706115
8.75 -0.98608701353444
8.76 -0.982690467044989
8.77 -0.980791982181514
8.78 -0.981124779229477
8.79 -0.983597682661749
8.8 -0.987317841883922
8.81 -0.990915756813145
8.82 -0.993057211559854
8.83 -0.99295180304208
8.84 -0.990663066732292
8.85 -0.987095610891527
8.86 -0.983656070708691
8.87 -0.981711849955146
8.88 -0.982054808839557
8.89 -0.984581519074451
8.9 -0.988322300853492
8.91 -0.99181614301111
8.92 -0.993689721694711
8.93 -0.993212041372271
8.94 -0.990599155307421
8.95 -0.986938552312403
8.96 -0.983754902730799
8.97 -0.982387478602245
8.98 -0.983432812761133
8.99 -0.986486547667445
9 -0.990299925257403
9.01 -0.993294944848087
9.02 -0.994228474581921
9.03 -0.992725897183725
9.04 -0.989452553454632
9.05 -0.985840525311053
9.06 -0.983478542166514
9.07 -0.983422685022577
9.08 -0.985727746757684
9.09 -0.989410653891993
9.1 -0.992872225930406
9.11 -0.994600359663262
9.12 -0.993846761843584
9.13 -0.990972445408809
9.14 -0.987298256222202
9.15 -0.984516975634398
9.16 -0.983925418229562
9.17 -0.985824881657066
9.18 -0.989370371729501
9.19 -0.99294863884285
9.2 -0.994920661013319
9.21 -0.994388808362191
9.22 -0.991627925334816
9.23 -0.987968839315301
9.24 -0.98517769494896
9.25 -0.984616926345054
9.26 -0.986586417979224
9.27 -0.990167023513052
9.28 -0.993653174605476
9.29 -0.995375990750956
9.3 -0.994521442158773
9.31 -0.991540201600942
9.32 -0.987937710448895
9.33 -0.985536253042125
9.34 -0.985567490012496
9.35 -0.988048277757476
9.36 -0.991760742918574
9.37 -0.994858546514493
9.38 -0.995802096519945
9.39 -0.994149485506766
9.4 -0.990792995717965
9.41 -0.987508596723012
9.42 -0.986040458246702
9.43 -0.987190826397825
9.44 -0.990393324252006
9.45 -0.99400286423024
9.46 -0.996160000583895
9.47 -0.995778217295554
9.48 -0.993127588934597
9.49 -0.98969519455297
9.5 -0.987387843369473
9.51 -0.987501361370408
9.52 -0.990015624345915
9.53 -0.993605137511774
9.54 -0.996366662685707
9.55 -0.99686827171406
9.56 -0.994939894179829
9.57 -0.991762605556923
9.58 -0.989202689965413
9.59 -0.988762078791427
9.6 -0.99073742939704
9.61 -0.994065518051334
9.62 -0.996942632247602
9.63 -0.997861198923688
9.64 -0.996465430028444
9.65 -0.993732948881446
9.66 -0.991383272179845
9.67 -0.990866894314287
9.68 -0.992532484717037
9.69 -0.995458264450921
9.7 -0.998033173268907
9.71 -0.998925387072505
9.72 -0.997851374215965
9.73 -0.995692715827939
9.74 -0.993914400448516
9.75 -0.99366334540365
9.76 -0.99510654445616
9.77 -0.997398013356746
9.78 -0.999258781634658
9.79 -0.999776627402311
9.8 -0.998919451912781
9.81 -0.997468065844846
9.82 -0.996458991679937
9.83 -0.996528537767114
9.84 -0.997576926160156
9.85 -0.998927324367033
9.86 -0.999820497966832
9.87 -0.999889452646387
9.88 -0.999316542046339
9.89 -0.99862198564943
9.9 -0.998279872830657
9.91 -0.998438406045234
9.92 -0.998903949282415
9.93 -0.999344118963894
9.94 -0.999529218659429
9.95 -0.999445780530588
9.96 -0.999241126658046
9.97 -0.999082002878262
9.98 -0.999045657655481
9.99 -0.999104996713141
10 -0.999185938172948
};
\addlegendentry{spin 3 under chirped pulse}
\addplot [very thick, darkergray, dashed]
table {%
0 -1
0.01 -1
0.02 -1
0.03 -1
0.04 -1
0.05 -1
0.06 -1
0.07 -1
0.08 -1
0.09 -1
0.1 -1
0.11 -1
0.12 -1
0.13 -1
0.14 -1
0.15 -1
0.16 -1
0.17 -1
0.18 -1
0.19 -1
0.2 -1
0.21 -1
0.22 -1
0.23 -1
0.24 -1
0.25 -1
0.26 -1
0.27 -1
0.28 -1
0.29 -1
0.3 -1
0.31 -1
0.32 -1
0.33 -1
0.34 -1
0.35 -1
0.36 -1
0.37 -1
0.38 -1
0.39 -1
0.4 -1
0.41 -1
0.42 -1
0.43 -1
0.44 -1
0.45 -1
0.46 -1
0.47 -1
0.48 -1
0.49 -1
0.5 -1
0.51 -1
0.52 -1
0.53 -1
0.54 -1
0.55 -1
0.56 -1
0.57 -1
0.58 -1
0.59 -1
0.6 -1
0.61 -1
0.62 -1
0.63 -1
0.64 -1
0.65 -1
0.66 -1
0.67 -1
0.68 -1
0.69 -1
0.7 -1
0.71 -1
0.72 -1
0.73 -1
0.74 -1
0.75 -1
0.76 -1
0.77 -1
0.78 -1
0.79 -1
0.8 -1
0.81 -1
0.82 -1
0.83 -1
0.84 -1
0.85 -1
0.86 -1
0.87 -1
0.88 -1
0.89 -1
0.9 -1
0.91 -1
0.92 -1
0.93 -1
0.94 -1
0.95 -1
0.96 -1
0.97 -1
0.98 -1
0.99 -1
1 -1
1.01 -1
1.02 -1
1.03 -1
1.04 -1
1.05 -1
1.06 -1
1.07 -1
1.08 -1
1.09 -1
1.1 -1
1.11 -1
1.12 -1
1.13 -1
1.14 -1
1.15 -1
1.16 -1
1.17 -1
1.18 -1
1.19 -1
1.2 -1
1.21 -1
1.22 -1
1.23 -1
1.24 -1
1.25 -1
1.26 -1
1.27 -1
1.28 -1
1.29 -1
1.3 -1
1.31 -1
1.32 -1
1.33 -1
1.34 -1
1.35 -1
1.36 -1
1.37 -1
1.38 -1
1.39 -1
1.4 -1
1.41 -1
1.42 -1
1.43 -1
1.44 -1
1.45 -1
1.46 -1
1.47 -1
1.48 -1
1.49 -1
1.5 -1
1.51 -1
1.52 -1
1.53 -1
1.54 -1
1.55 -1
1.56 -1
1.57 -1
1.58 -1
1.59 -1
1.6 -1
1.61 -1
1.62 -1
1.63 -1
1.64 -1
1.65 -1
1.66 -1
1.67 -1
1.68 -1
1.69 -1
1.7 -1
1.71 -1
1.72 -1
1.73 -1
1.74 -1
1.75 -1
1.76 -1
1.77 -1
1.78 -1
1.79 -1
1.8 -1
1.81 -1
1.82 -1
1.83 -1
1.84 -1
1.85 -1
1.86 -1
1.87 -1
1.88 -1
1.89 -1
1.9 -1
1.91 -1
1.92 -1
1.93 -1
1.94 -1
1.95 -1
1.96 -1
1.97 -1
1.98 -1
1.99 -1
2 -1
2.01 -1
2.02 -1
2.03 -1
2.04 -1
2.05 -1
2.06 -1
2.07 -1
2.08 -1
2.09 -1
2.1 -1
2.11 -1
2.12 -1
2.13 -1
2.14 -1
2.15 -1
2.16 -1
2.17 -1
2.18 -1
2.19 -1
2.2 -1
2.21 -1
2.22 -1
2.23 -1
2.24 -1
2.25 -1
2.26 -1
2.27 -1
2.28 -1
2.29 -1
2.3 -1
2.31 -1
2.32 -1
2.33 -1
2.34 -1
2.35 -1
2.36 -1
2.37 -1
2.38 -1
2.39 -1
2.4 -1
2.41 -1
2.42 -1
2.43 -1
2.44 -1
2.45 -1
2.46 -1
2.47 -1
2.48 -1
2.49 -1
2.5 -1
2.51 -1
2.52 -1
2.53 -1
2.54 -1
2.55 -1
2.56 -1
2.57 -1
2.58 -1
2.59 -1
2.6 -1
2.61 -1
2.62 -1
2.63 -1
2.64 -1
2.65 -1
2.66 -1
2.67 -1
2.68 -1
2.69 -1
2.7 -1
2.71 -1
2.72 -1
2.73 -1
2.74 -1
2.75 -1
2.76 -1
2.77 -1
2.78 -1
2.79 -1
2.8 -1
2.81 -1
2.82 -1
2.83 -1
2.84 -1
2.85 -1
2.86 -1
2.87 -1
2.88 -1
2.89 -1
2.9 -1
2.91 -1
2.92 -1
2.93 -1
2.94 -1
2.95 -1
2.96 -1
2.97 -1
2.98 -1
2.99 -1
3 -1
3.01 -1
3.02 -1
3.03 -1
3.04 -1
3.05 -1
3.06 -1
3.07 -1
3.08 -1
3.09 -1
3.1 -1
3.11 -1
3.12 -1
3.13 -1
3.14 -1
3.15 -1
3.16 -1
3.17 -1
3.18 -1
3.19 -1
3.2 -1
3.21 -1
3.22 -1
3.23 -1
3.24 -1
3.25 -1
3.26 -1
3.27 -1
3.28 -1
3.29 -1
3.3 -1
3.31 -1
3.32 -1
3.33 -1
3.34 -1
3.35 -1
3.36 -1
3.37 -1
3.38 -1
3.39 -1
3.4 -1
3.41 -1
3.42 -1
3.43 -1
3.44 -1
3.45 -1
3.46 -1
3.47 -1
3.48 -1
3.49 -1
3.5 -1
3.51 -1
3.52 -1
3.53 -1
3.54 -1
3.55 -1
3.56 -1
3.57 -1
3.58 -1
3.59 -1
3.6 -1
3.61 -1
3.62 -1
3.63 -1
3.64 -1
3.65 -1
3.66 -1
3.67 -1
3.68 -1
3.69 -1
3.7 -1
3.71 -1
3.72 -1
3.73 -1
3.74 -1
3.75 -1
3.76 -1
3.77 -1
3.78 -1
3.79 -1
3.8 -1
3.81 -1
3.82 -1
3.83 -1
3.84 -1
3.85 -1
3.86 -1
3.87 -1
3.88 -1
3.89 -1
3.9 -1
3.91 -1
3.92 -1
3.93 -1
3.94 -1
3.95 -1
3.96 -1
3.97 -1
3.98 -1
3.99 -1
4 -1
4.01 -1
4.02 -1
4.03 -1
4.04 -1
4.05 -1
4.06 -1
4.07 -1
4.08 -1
4.09 -1
4.1 -1
4.11 -1
4.12 -1
4.13 -1
4.14 -1
4.15 -1
4.16 -1
4.17 -1
4.18 -1
4.19 -1
4.2 -1
4.21 -1
4.22 -1
4.23 -1
4.24 -1
4.25 -1
4.26 -1
4.27 -1
4.28 -1
4.29 -1
4.3 -1
4.31 -1
4.32 -1
4.33 -1
4.34 -1
4.35 -1
4.36 -1
4.37 -1
4.38 -1
4.39 -1
4.4 -1
4.41 -1
4.42 -1
4.43 -1
4.44 -1
4.45 -1
4.46 -1
4.47 -1
4.48 -1
4.49 -1
4.5 -1
4.51 -1
4.52 -1
4.53 -1
4.54 -1
4.55 -1
4.56 -1
4.57 -1
4.58 -1
4.59 -1
4.6 -1
4.61 -1
4.62 -1
4.63 -1
4.64 -1
4.65 -1
4.66 -1
4.67 -1
4.68 -1
4.69 -1
4.7 -1
4.71 -1
4.72 -1
4.73 -1
4.74 -1
4.75 -1
4.76 -1
4.77 -1
4.78 -1
4.79 -1
4.8 -1
4.81 -1
4.82 -1
4.83 -1
4.84 -1
4.85 -1
4.86 -1
4.87 -1
4.88 -1
4.89 -1
4.9 -1
4.91 -1
4.92 -1
4.93 -1
4.94 -1
4.95 -1
4.96 -1
4.97 -1
4.98 -1
4.99 -1
5 -1
5.01 -1
5.02 -1
5.03 -1
5.04 -1
5.05 -1
5.06 -1
5.07 -1
5.08 -1
5.09 -1
5.1 -1
5.11 -1
5.12 -1
5.13 -1
5.14 -1
5.15 -1
5.16 -1
5.17 -1
5.18 -1
5.19 -1
5.2 -1
5.21 -1
5.22 -1
5.23 -1
5.24 -1
5.25 -1
5.26 -1
5.27 -1
5.28 -1
5.29 -1
5.3 -1
5.31 -1
5.32 -1
5.33 -1
5.34 -1
5.35 -1
5.36 -1
5.37 -1
5.38 -1
5.39 -1
5.4 -1
5.41 -1
5.42 -1
5.43 -1
5.44 -1
5.45 -1
5.46 -1
5.47 -1
5.48 -1
5.49 -1
5.5 -1
5.51 -1
5.52 -1
5.53 -1
5.54 -1
5.55 -1
5.56 -1
5.57 -1
5.58 -1
5.59 -1
5.6 -1
5.61 -1
5.62 -1
5.63 -1
5.64 -1
5.65 -1
5.66 -1
5.67 -1
5.68 -1
5.69 -1
5.7 -1
5.71 -1
5.72 -1
5.73 -1
5.74 -1
5.75 -1
5.76 -1
5.77 -1
5.78 -1
5.79 -1
5.8 -1
5.81 -1
5.82 -1
5.83 -1
5.84 -1
5.85 -1
5.86 -1
5.87 -1
5.88 -1
5.89 -1
5.9 -1
5.91 -1
5.92 -1
5.93 -1
5.94 -1
5.95 -1
5.96 -1
5.97 -1
5.98 -1
5.99 -1
6 -1
6.01 -1
6.02 -1
6.03 -1
6.04 -1
6.05 -1
6.06 -1
6.07 -1
6.08 -1
6.09 -1
6.1 -1
6.11 -1
6.12 -1
6.13 -1
6.14 -1
6.15 -1
6.16 -1
6.17 -1
6.18 -1
6.19 -1
6.2 -1
6.21 -1
6.22 -1
6.23 -1
6.24 -1
6.25 -1
6.26 -1
6.27 -1
6.28 -1
6.29 -1
6.3 -1
6.31 -1
6.32 -1
6.33 -1
6.34 -1
6.35 -1
6.36 -1
6.37 -1
6.38 -1
6.39 -1
6.4 -1
6.41 -1
6.42 -1
6.43 -1
6.44 -1
6.45 -1
6.46 -1
6.47 -1
6.48 -1
6.49 -1
6.5 -1
6.51 -1
6.52 -1
6.53 -1
6.54 -1
6.55 -1
6.56 -1
6.57 -1
6.58 -1
6.59 -1
6.6 -1
6.61 -1
6.62 -1
6.63 -1
6.64 -1
6.65 -1
6.66 -1
6.67 -1
6.68 -1
6.69 -1
6.7 -1
6.71 -1
6.72 -1
6.73 -1
6.74 -1
6.75 -1
6.76 -1
6.77 -1
6.78 -1
6.79 -1
6.8 -1
6.81 -1
6.82 -1
6.83 -1
6.84 -1
6.85 -1
6.86 -1
6.87 -1
6.88 -1
6.89 -1
6.9 -1
6.91 -1
6.92 -1
6.93 -1
6.94 -1
6.95 -1
6.96 -1
6.97 -1
6.98 -1
6.99 -1
7 -1
7.01 -1
7.02 -1
7.03 -1
7.04 -1
7.05 -1
7.06 -1
7.07 -1
7.08 -1
7.09 -1
7.1 -1
7.11 -1
7.12 -1
7.13 -1
7.14 -1
7.15 -1
7.16 -1
7.17 -1
7.18 -1
7.19 -1
7.2 -1
7.21 -1
7.22 -1
7.23 -1
7.24 -1
7.25 -1
7.26 -1
7.27 -1
7.28 -1
7.29 -1
7.3 -1
7.31 -1
7.32 -1
7.33 -1
7.34 -1
7.35 -1
7.36 -1
7.37 -1
7.38 -1
7.39 -1
7.4 -1
7.41 -1
7.42 -1
7.43 -1
7.44 -1
7.45 -1
7.46 -1
7.47 -1
7.48 -1
7.49 -1
7.5 -1
7.51 -1
7.52 -1
7.53 -1
7.54 -1
7.55 -1
7.56 -1
7.57 -1
7.58 -1
7.59 -1
7.6 -1
7.61 -1
7.62 -1
7.63 -1
7.64 -1
7.65 -1
7.66 -1
7.67 -1
7.68 -1
7.69 -1
7.7 -1
7.71 -1
7.72 -1
7.73 -1
7.74 -1
7.75 -1
7.76 -1
7.77 -1
7.78 -1
7.79 -1
7.8 -1
7.81 -1
7.82 -1
7.83 -1
7.84 -1
7.85 -1
7.86 -1
7.87 -1
7.88 -1
7.89 -1
7.9 -1
7.91 -1
7.92 -1
7.93 -1
7.94 -1
7.95 -1
7.96 -1
7.97 -1
7.98 -1
7.99 -1
8 -1
8.01 -1
8.02 -1
8.03 -1
8.04 -1
8.05 -1
8.06 -1
8.07 -1
8.08 -1
8.09 -1
8.1 -1
8.11 -1
8.12 -1
8.13 -1
8.14 -1
8.15 -1
8.16 -1
8.17 -1
8.18 -1
8.19 -1
8.2 -1
8.21 -1
8.22 -1
8.23 -1
8.24 -1
8.25 -1
8.26 -1
8.27 -1
8.28 -1
8.29 -1
8.3 -1
8.31 -1
8.32 -1
8.33 -1
8.34 -1
8.35 -1
8.36 -1
8.37 -1
8.38 -1
8.39 -1
8.4 -1
8.41 -1
8.42 -1
8.43 -1
8.44 -1
8.45 -1
8.46 -1
8.47 -1
8.48 -1
8.49 -1
8.5 -1
8.51 -1
8.52 -1
8.53 -1
8.54 -1
8.55 -1
8.56 -1
8.57 -1
8.58 -1
8.59 -1
8.6 -1
8.61 -1
8.62 -1
8.63 -1
8.64 -1
8.65 -1
8.66 -1
8.67 -1
8.68 -1
8.69 -1
8.7 -1
8.71 -1
8.72 -1
8.73 -1
8.74 -1
8.75 -1
8.76 -1
8.77 -1
8.78 -1
8.79 -1
8.8 -1
8.81 -1
8.82 -1
8.83 -1
8.84 -1
8.85 -1
8.86 -1
8.87 -1
8.88 -1
8.89 -1
8.9 -1
8.91 -1
8.92 -1
8.93 -1
8.94 -1
8.95 -1
8.96 -1
8.97 -1
8.98 -1
8.99 -1
9 -1
9.01 -1
9.02 -1
9.03 -1
9.04 -1
9.05 -1
9.06 -1
9.07 -1
9.08 -1
9.09 -1
9.1 -1
9.11 -1
9.12 -1
9.13 -1
9.14 -1
9.15 -1
9.16 -1
9.17 -1
9.18 -1
9.19 -1
9.2 -1
9.21 -1
9.22 -1
9.23 -1
9.24 -1
9.25 -1
9.26 -1
9.27 -1
9.28 -1
9.29 -1
9.3 -1
9.31 -1
9.32 -1
9.33 -1
9.34 -1
9.35 -1
9.36 -1
9.37 -1
9.38 -1
9.39 -1
9.4 -1
9.41 -1
9.42 -1
9.43 -1
9.44 -1
9.45 -1
9.46 -1
9.47 -1
9.48 -1
9.49 -1
9.5 -1
9.51 -1
9.52 -1
9.53 -1
9.54 -1
9.55 -1
9.56 -1
9.57 -1
9.58 -1
9.59 -1
9.6 -1
9.61 -1
9.62 -1
9.63 -1
9.64 -1
9.65 -1
9.66 -1
9.67 -1
9.68 -1
9.69 -1
9.7 -1
9.71 -1
9.72 -1
9.73 -1
9.74 -1
9.75 -1
9.76 -1
9.77 -1
9.78 -1
9.79 -1
9.8 -1
9.81 -1
9.82 -1
9.83 -1
9.84 -1
9.85 -1
9.86 -1
9.87 -1
9.88 -1
9.89 -1
9.9 -1
9.91 -1
9.92 -1
9.93 -1
9.94 -1
9.95 -1
9.96 -1
9.97 -1
9.98 -1
9.99 -1
10 -1
};
\addlegendentry{Z = -1}




\end{groupplot}



\end{tikzpicture} 

==> fig_pulse_figure_pxpy.tex <==
\begin{tikzpicture}



\begin{groupplot}[
    group style={group size=2 by 1
    },
]

\nextgroupplot
[
width=15cm, %
height=5cm, %
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time (ms)},
xmin=-0.0005, xmax=0.0105,
improved scaled ticks={x}{base 10:3},
xtick style={color=black},
x tick scale label style={color=white},
y grid style={darkgray176},
ylabel={$p_x(t)$ and $p_y(t)$ (rad/s)},
ymin=-10678.8519835785, ymax=10677.0472263735,
improved scaled ticks={y}{base 10:-3},
ytick style={color=black}
]

\addplot [very thick, steelblue31119180]
table {%
0 177.810595356896
1.001001001001e-05 142.23110604813
2.002002002002e-05 -98.8485232473814
3.003003003003e-05 -397.501824704297
4.004004004004e-05 -435.719180587421
5.00500500500501e-05 -12.6396598002409
6.00600600600601e-05 652.50291475147
7.00700700700701e-05 961.067205951491
8.00800800800801e-05 427.944021008041
9.00900900900901e-05 -746.740726938024
0.0001001001001001 -1629.05677955643
0.00011011011011011 -1257.13277273018
0.00012012012012012 403.050483509307
0.00013013013013013 2158.59380226355
0.00014014014014014 2415.76985310876
0.00015015015015015 586.956637032495
0.00016016016016016 -2146.94927595382
0.00017017017017017 -3561.1889255238
0.00018018018018018 -2191.311487606
0.00019019019019019 1249.87842086833
0.0002002002002002 4166.07085287471
0.00021021021021021 4048.31073771427
0.00022022022022022 611.396828410954
0.00023023023023023 -3716.41341472543
0.00024024024024024 -5524.50090725687
0.00025025025025025 -3120.12340696655
0.00026026026026026 1955.37009296447
0.00027027027027027 5915.81723621549
0.00028028028028028 5583.6595250241
0.00029029029029029 930.070599571168
0.0003003003003003 -4725.76395407287
0.00031031031031031 -7117.56897259716
0.00032032032032032 -4266.04870991711
0.00033033033033033 1920.01520314409
0.00034034034034034 6948.01253114145
0.00035035035035035 7033.94481854711
0.00036036036036036 1945.42348517154
0.00037037037037037 -4738.23369003864
0.00038038038038038 -8179.04609249024
0.00039039039039039 -5796.41082878527
0.0004004004004004 820.405379318367
0.00041041041041041 7004.57829531273
0.00042042042042042 8330.41837100698
0.00043043043043043 3777.41593168138
0.00044044044044044 -3520.14387335493
0.00045045045045045 -8464.93089399869
0.00046046046046046 -7570.96948359648
0.00047047047047047 -1403.99235938992
0.00048048048048048 5808.09680321451
0.00049049049049049 9101.02567887549
0.0005005005005005 6191.77612932493
0.000510510510510511 -965.002436890703
0.00052052052052052 -7523.97649746619
0.000530530530530531 -9047.34076164957
0.000540540540540541 -4496.91721337851
0.000550550550550551 3089.53424670745
0.000560560560560561 8656.15293620684
0.000570570570570571 8506.63367726388
0.000580580580580581 2739.92499171387
0.000590590590590591 -4847.86118994324
0.000600600600600601 -9286.73468884541
0.000610610610610611 -7688.11818393544
0.000620620620620621 -1100.46310864949
0.000630630630630631 6210.20036280709
0.000640640640640641 9541.45148232987
0.000650650650650651 6772.53249547547
0.000660660660660661 -312.852413079238
0.000670670670670671 -7205.43022468643
0.000680680680680681 -9553.47891275952
0.000690690690690691 -5898.7532330135
0.000700700700700701 1446.86241925298
0.000710710710710711 7891.24616076748
0.000720720720720721 9441.79607831291
0.000730730730730731 5164.04686111702
0.000740740740740741 -2284.83705599372
0.000750750750750751 -8331.72018096861
0.000760760760760761 -9300.8086372468
0.000770770770770771 -4630.98242040933
0.000780780780780781 2829.23189261655
0.000790790790790791 8582.42464729139
0.000800800800800801 9197.07091037601
0.000810810810810811 4336.066721501
0.000820820820820821 -3088.47663560674
0.000830830830830831 -8681.62391123512
0.000840840840840841 -9169.49050790002
0.000850850850850851 -4297.10101412794
0.000860860860860861 3068.34658498557
0.000870870870870871 8645.730771336
0.000880880880880881 9230.44909814006
0.000890890890890891 4517.68156032839
0.000900900900900901 -2767.75353287487
0.000910910910910911 -8467.63341401127
0.000920920920920921 -9366.36424784235
0.000930930930930931 -4988.17883066739
0.000940940940940941 2178.69348312038
0.000950950950950951 8117.21825335722
0.000960960960960961 9537.20774450766
0.000970970970970971 5683.1132080814
0.000980980980980981 -1290.27132109086
0.000990990990990991 -7544.21430297097
0.001001001001001 -9675.40506654054
0.00101101101101101 -6555.3330592671
0.00102102102102102 96.9084935147781
0.00103103103103103 6684.21904448933
0.00104104104104104 9685.43258337306
0.00105105105105105 7528.01657678035
0.00106106106106106 1389.22163105809
0.00107107107107107 -5469.28499398389
0.00108108108108108 -9446.32045490959
0.00109109109109109 -8486.4285257561
0.0011011011011011 -3122.03608672451
0.00111111111111111 3844.53122230171
0.00112112112112112 8820.04934530922
0.00113113113113113 9272.61703586577
0.00114114114114114 5003.41956605017
0.00115115115115115 -1791.57669008869
0.00116116116116116 -7669.18872109469
0.00117117117117117 -9687.67403381168
0.00118118118118118 -6866.94812613128
0.00119119119119119 -642.206726904835
0.0012012012012012 5886.51805124935
0.00121121121121121 9507.31735492035
0.00122122122122122 8469.94862424347
0.00123123123123123 3312.84612800281
0.00124124124124124 -3437.06982324674
0.00125125125125125 -8516.47084417695
0.00126126126126126 -9502.99173537333
0.00127127127127127 -5956.10460265548
0.00128128128128128 408.349015217282
0.00129129129129129 6565.92033456703
0.0013013013013013 9627.02896046738
0.00131131131131131 8184.76799836111
0.00132132132132132 2942.73613260275
0.00133133133133133 -3647.64816678044
0.00134134134134134 -8545.81840026035
0.00135135135135135 -9523.8993806553
0.00136136136136136 -6166.31988574267
0.00137137137137137 -25.5326403653332
0.00138138138138138 6112.57434207376
0.00139139139139139 9499.05024095057
0.0014014014014014 8646.27624384493
0.00141141141141141 3964.52312609916
0.00142142142142142 -2453.45059668244
0.00143143143143143 -7780.85449383214
0.00144144144144144 -9703.30751172123
0.00145145145145145 -7413.49654716516
0.00146146146146146 -1931.77832481101
0.00147147147147147 4365.46271821538
0.00148148148148148 8785.21912517602
0.00149149149149149 9466.89682669348
0.0015015015015015 6152.276560365
0.00151151151151151 263.960111334658
0.00152152152152152 -5720.15245645624
0.00153153153153153 -9315.62601360713
0.00154154154154154 -9057.51533807834
0.00155155155155155 -5082.61734507085
0.00156156156156156 956.82224341826
0.00157157157157157 6592.91305940289
0.00158158158158158 9554.21994032053
0.00159159159159159 8674.01204799959
0.0016016016016016 4334.82135379792
0.00161161161161161 -1713.3284413671
0.00162162162162162 -7070.2036611124
0.00163163163163163 -9640.05399199711
0.00164164164164164 -8443.52995585658
0.00165165165165165 -3975.84337278038
0.00166166166166166 2013.20439558628
0.00167167167167167 7215.05294190541
0.00168168168168168 9653.73890295602
0.00169169169169169 8428.42338474007
0.0017017017017017 4031.55227857517
0.00171171171171171 -1863.45279386254
0.00172172172172172 -7049.18741053547
0.00173173173173173 -9612.4228458742
0.00174174174174174 -8632.50034958165
0.00175175175175175 -4498.18908549059
0.00176176176176176 1260.29071736193
0.00177177177177177 6547.83489839822
0.00178178178178178 9469.07063586661
0.00179179179179179 9001.47097379421
0.0018018018018018 5340.56231879182
0.00181181181181181 -194.211608279561
0.00182182182182182 -5645.68486688227
0.00183183183183183 -9114.72961982565
0.00184184184184184 -9417.29136455012
0.00185185185185185 -6477.33023120429
0.00186186186186186 -1329.61757350074
0.00187187187187187 4255.73080769063
0.00188188188188188 8387.35986193918
0.00189189189189189 9690.85442022132
0.0019019019019019 7756.76180044612
0.00191191191191191 3255.89556319699
0.00192192192192192 -2305.03080567245
0.00193193193193193 -7095.16304625755
0.00194194194194194 -9562.74307943734
0.00195195195195195 -8931.22978623143
0.00196196196196196 -5432.16729903761
0.00197197197197197 -209.243929060849
0.00198198198198198 5064.7250593264
0.00199199199199199 8727.0513182295
0.002002002002002 9646.02461046815
0.00201201201201201 7561.55861765118
0.00202202202202202 3146.32053991884
0.00203203203203203 -2221.76157286735
0.00204204204204204 -6895.97289092867
0.00205205205205205 -9466.33403506948
0.00206206206206206 -9179.15263921584
0.00207207207207207 -6147.82290349639
0.00208208208208208 -1299.46011592178
0.00209209209209209 3917.46282157418
0.0021021021021021 7970.02361182132
0.00211211211211211 9689.56305360949
0.00212212212212212 8601.63448355607
0.00213213213213213 5046.41040386029
0.00214214214214214 62.6630049876005
0.00215215215215215 -4923.1339552984
0.00216216216216216 -8507.72805188228
0.00217217217217217 -9703.17559299018
0.00218218218218218 -8201.60949259589
0.00219219219219219 -4444.1548204162
0.0022022022022022 517.701801883056
0.00221221221221221 5322.78766055566
0.00222222222222222 8675.50145165224
0.00223223223223223 9691.94130376158
0.00224224224224224 8125.55325711885
0.00225225225225225 4416.9900968439
0.00226226226226226 -438.311672887907
0.00227227227227227 -5163.30344998719
0.00228228228228228 -8536.97009374651
0.00229229229229229 -9706.95244824484
0.0023023023023023 -8398.0968473769
0.00231231231231231 -4967.94470838797
0.00232232232232232 -301.075446932314
0.00233233233233233 4424.98906878802
0.00234234234234234 8039.11823757958
0.00235235235235235 9664.71614493007
0.00236236236236236 8926.51533601364
0.00237237237237237 6028.92855941764
0.00238238238238238 1692.11875667875
0.00239239239239239 -3033.24776565473
0.0024024024024024 -7023.67045899807
0.00241241241241241 -9349.17788038947
0.00242242242242242 -9485.62170595681
0.00243243243243243 -7425.70892107893
0.00244244244244244 -3667.24195425504
0.00245245245245245 913.751695830887
0.00246246246246246 5271.46545070128
0.00247247247247247 8429.97206646312
0.00248248248248248 9699.16098664334
0.00249249249249249 8819.96509031468
0.0025025025025025 6009.79517320803
0.00251251251251251 1902.39686914914
0.00252252252252252 -2600.40722039595
0.00253253253253253 -6529.47074437985
0.00254254254254254 -9056.47331705689
0.00255255255255255 -9665.03599811006
0.00256256256256256 -8250.39344104881
0.00257257257257257 -5129.87656541678
0.00258258258258258 -965.855174557465
0.00259259259259259 3379.27660555597
0.0026026026026026 7023.60716810123
0.00261261261261261 9243.70570497868
0.00262262262262262 9614.55701084048
0.00263263263263263 8085.28734756115
0.00264264264264264 4978.57417520032
0.00265265265265265 917.220019773094
0.00266266266266266 -3304.6483397081
0.00267267267267267 -6878.52717557224
0.00268268268268268 -9135.44545773904
0.00269269269269269 -9667.8699096834
0.0027027027027027 -8398.18883325154
0.00271271271271271 -5583.45817794716
0.00272272272272272 -1758.43095544088
0.00273273273273273 2369.8993775604
0.00274274274274274 6054.90608843021
0.00275275275275275 8645.00867594788
0.00276276276276276 9696.33616555777
0.00277277277277277 9044.49933710478
0.00278278278278278 6824.81375383304
0.00279279279279279 3439.87945221929
0.0028028028028028 -517.427152491539
0.00281281281281281 -4370.30882661201
0.00282282282282282 -7474.37992641156
0.00283283283283283 -9324.01074951065
0.00284284284284284 -9631.50542387654
0.00285285285285285 -8367.39234592522
0.00286286286286286 -5757.13770223432
0.00287287287287287 -2236.93071315808
0.00288288288288288 1622.38066776177
0.00289289289289289 5209.57112367874
0.0029029029029029 7969.81422642895
0.00291291291291291 9488.75283098845
0.00292292292292292 9551.5185521919
0.00293293293293293 8168.92631148209
0.00294294294294294 5568.52333211116
0.00295295295295295 2153.60897795414
0.00296296296296296 -1562.05810964679
0.00297297297297297 -5033.01101047773
0.00298298298298298 -7762.10636276852
0.00299299299299299 -9370.20684227408
0.003003003003003 -9646.07641779107
0.00301301301301301 -8570.44359514407
0.00302302302302302 -6312.20263556903
0.00303303303303303 -3198.74169387924
0.00304304304304304 334.154278085207
0.00305305305305305 3804.91552221497
0.00306306306306306 6752.19757640312
0.00307307307307307 8795.28630710202
0.00308308308308308 9681.20684864764
0.00309309309309309 9313.08378273857
0.0031031031031031 7757.09272176315
0.00311311311311311 5228.27911075467
0.00312312312312312 2058.20539320067
0.00313313313313313 -1350.50221341254
0.00314314314314314 -4576.32248212196
0.00315315315315315 -7230.92104594245
0.00316316316316316 -9004.79870301761
0.00317317317317317 -9701.35894404673
0.00318318318318318 -9255.98104379454
0.00319319319319319 -7738.69729124134
0.0032032032032032 -5341.09860527012
0.00321321321321321 -2349.89006476391
0.00322322322322322 889.104979349136
0.00323323323323323 4011.8605799175
0.00324324324324324 6677.11198303493
0.00325325325325325 8602.82437607843
0.00326326326326326 9594.43357549769
0.00327327327327327 9562.28442447748
0.00328328328328328 8527.04109132291
0.00329329329329329 6613.21706598113
0.0033033033033033 4032.22043153484
0.00331331331331331 1057.30953006478
0.00332332332332332 -2006.47811834407
0.00333333333333333 -4854.06478138934
0.00334334334334334 -7210.4530370906
0.00335335335335335 -8856.3413363543
0.00336336336336336 -9647.00436794109
0.00337337337337337 -9523.03098175235
0.00338338338338338 -8512.4047444019
0.00339339339339339 -6724.27955197843
0.0034034034034034 -4335.56303559197
0.00341341341341341 -1572.01068933883
0.00342342342342342 1314.08630178558
0.00343343343343343 4067.38236610996
0.00344344344344344 6451.95514461269
0.00345345345345345 8270.86236695478
0.00346346346346346 9381.26638902582
0.00347347347347347 9704.11863114967
0.00348348348348348 9227.94389976567
0.00349349349349349 8006.80360909245
0.0035035035035035 6153.00113404566
0.00351351351351351 3825.48566267606
0.00352352352352352 1215.18860740076
0.00353353353353353 -1471.32288329478
0.00354354354354354 -4028.46714778602
0.00355355355355355 -6267.22806966158
0.00356356356356356 -8028.56685454422
0.00357357357357357 -9193.79858349726
0.00358358358358358 -9691.3700852264
0.00359359359359359 -9499.79409146863
0.0036036036036036 -8646.80168497911
0.00361361361361361 -7205.04831986311
0.00362362362362362 -5284.93100390611
0.00363363363363363 -3025.23430798842
0.00364364364364364 -582.415479938145
0.00365365365365365 1880.63545620578
0.00366366366366366 4205.56075899503
0.00367367367367367 6248.51371099358
0.00368368368368368 7888.56833338661
0.00369369369369369 9034.13307514259
0.0037037037037037 9627.11039596688
0.00371371371371371 9644.71328224868
0.00372372372372372 9099.00761806658
0.00373373373373373 8034.38670728433
0.00374374374374374 6523.29436536259
0.00375375375375375 4660.59178759965
0.00376376376376376 2557.00935507514
0.00377377377377377 332.138500876313
0.00378378378378378 -1892.59646399428
0.00379379379379379 -4000.58674787889
0.0038038038038038 -5885.9674699017
0.00381381381381381 -7458.55901605545
0.00382382382382382 -8647.63515686471
0.00383383383383383 -9404.41449364313
0.00384384384384384 -9703.25144615964
0.00385385385385385 -9541.57529165962
0.00386386386386386 -8938.687473728
0.00387387387387387 -7933.5763223786
0.00388388388388388 -6581.94329436131
0.00389389389389389 -4952.65563690586
0.0039039039039039 -3123.8476099188
0.00391391391391391 -1178.88735731627
0.00392392392392392 797.589011221277
0.00393393393393393 2723.39845961064
0.00394394394394394 4522.13948829127
0.00395395395395395 6126.01407370732
0.00396396396396396 7478.06448379905
0.00397397397397397 8533.78134448477
0.00398398398398398 9262.07225995308
0.00399399399399399 9645.60982962672
0.004004004004004 9680.60307380696
0.00401401401401401 9376.05644989799
0.00402402402402402 8752.5955176843
0.00403403403403403 7840.94790001803
0.00404404404404404 6680.17274274249
0.00405405405405405 5315.73186527376
0.00406406406406406 3797.49182035234
0.00407407407407407 2177.73885393812
0.00408408408408408 509.279027533444
0.00409409409409409 -1156.31570666836
0.0041041041041041 -2770.26717664461
0.00411411411411411 -4287.92094775362
0.00412412412412412 -5669.82371758601
0.00413413413413413 -6882.5371931531
0.00414414414414414 -7899.188286775
0.00415415415415415 -8699.76487678436
0.00416416416416416 -9271.17422635586
0.00417417417417417 -9607.08734993609
0.00418418418418418 -9707.59715426352
0.00419419419419419 -9578.7211207991
0.0042042042042042 -9231.78075433582
0.00421421421421421 -8682.69015562023
0.00422422422422422 -7951.1850690364
0.00423423423423423 -7060.02181067573
0.00424424424424424 -6034.17280349433
0.00425425425425425 -4900.04223675372
0.00426426426426426 -3684.72181723745
0.00427427427427427 -2415.30286342077
0.00428428428428428 -1118.25726346434
0.00429429429429429 181.103797142685
0.0043043043043043 1459.0878276261
0.00431431431431431 2693.99332773805
0.00432432432432432 3866.39670884242
0.00433433433433433 4959.35650619007
0.00434434434434434 5958.5394834227
0.00435435435435435 6852.27475637191
0.00436436436436436 7631.543194091
0.00437437437437437 8289.91011574261
0.00438438438438438 8823.4097254831
0.00439439439439439 9230.38985262894
0.0044044044044044 9511.32543323976
0.00441441441441441 9668.60882520053
0.00442442442442442 9706.32453501202
0.00443443443443443 9630.01529209563
0.00444444444444444 9446.44567398589
0.00445445445445445 9163.36869822418
0.00446446446446446 8789.29998487894
0.00447447447447447 8333.30328383437
0.00448448448448448 7804.79037525855
0.00449449449449449 7213.33760759815
0.0045045045045045 6568.52064846672
0.00451451451451451 5879.76839951364
0.00452452452452452 5156.23647292231
0.00453453453453453 4406.70014765273
0.00454454454454454 3639.4663185145
0.00455455455455455 2862.30361890351
0.00456456456456456 2082.38963528644
0.00457457457457457 1306.27393356376
0.00458458458458458 539.855478702555
0.00459459459459459 -211.627056707419
0.0046046046046046 -943.593638664449
0.00461461461461461 -1652.11141590354
0.00462462462462462 -2333.87497138714
0.00463463463463463 -2986.17972972472
0.00464464464464464 -3606.88988707967
0.00465465465465465 -4194.40213229389
0.00466466466466466 -4747.60631910394
0.00467467467467467 -5265.84413374628
0.00468468468468468 -5748.86668362317
0.00469469469469469 -6196.79181409157
0.0047047047047047 -6610.06184451165
0.00471471471471471 -6989.40230339188
0.00472472472472472 -7335.78213748052
0.00473473473473473 -7650.37577208641
0.00474474474474474 -7934.52731055595
0.00475475475475475 -8189.71708021595
0.00476476476476476 -8417.53066029589
0.00477477477477477 -8619.63046444493
0.00478478478478478 -8797.72989614482
0.00479479479479479 -8953.57004925404
0.0048048048048048 -9088.89888763857
0.00481481481481481 -9205.45280673913
0.00482482482482482 -9304.94045543435
0.00483483483483483 -9389.02867803664
0.00484484484484484 -9459.3304230343
0.00485485485485485 -9517.39445668488
0.00486486486486486 -9564.6967151264
0.00487487487487488 -9602.6331277509
0.00488488488488488 -9632.5137466378
0.00489489489489489 -9655.55802138372
0.00490490490490491 -9672.8910652559
0.00491491491491491 -9685.54076683996
0.00492492492492492 -9694.4356109127
0.00493493493493494 -9700.40308285242
0.00494494494494494 -9704.16854225238
0.00495495495495495 -9706.35446332725
0.00496496496496497 -9707.47995202738
0.00497497497497497 -9707.96046237501
0.00498498498498498 -9708.10764731083
0.004994994994995 -9708.12929221707
0.005005005005005 -9708.12929221707
0.00501501501501501 -9708.10764731083
0.00502502502502503 -9707.96046237501
0.00503503503503503 -9707.47995202738
0.00504504504504504 -9706.35446332725
0.00505505505505506 -9704.16854225237
0.00506506506506506 -9700.40308285242
0.00507507507507507 -9694.4356109127
0.00508508508508509 -9685.54076683996
0.00509509509509509 -9672.89106525592
0.0051051051051051 -9655.55802138372
0.00511511511511512 -9632.51374663777
0.00512512512512513 -9602.63312775086
0.00513513513513513 -9564.6967151264
0.00514514514514515 -9517.39445668499
0.00515515515515516 -9459.33042303443
0.00516516516516516 -9389.02867803671
0.00517517517517518 -9304.94045543443
0.00518518518518519 -9205.45280673913
0.00519519519519519 -9088.89888763876
0.00520520520520521 -8953.57004925382
0.00521521521521522 -8797.7298961447
0.00522522522522522 -8619.63046444493
0.00523523523523524 -8417.53066029575
0.00524524524524525 -8189.71708021595
0.00525525525525525 -7934.52731055595
0.00526526526526527 -7650.37577208624
0.00527527527527528 -7335.7821374807
0.00528528528528528 -6989.40230339188
0.0052952952952953 -6610.06184451206
0.00530530530530531 -6196.79181409199
0.00531531531531531 -5748.86668362339
0.00532532532532533 -5265.84413374651
0.00533533533533534 -4747.60631910394
0.00534534534534534 -4194.40213229414
0.00535535535535536 -3606.88988707941
0.00536536536536537 -2986.17972972419
0.00537537537537537 -2333.87497138688
0.00538538538538539 -1652.11141590381
0.0053953953953954 -943.593638664724
0.00540540540540541 -211.627056707143
0.00541541541541542 539.855478702831
0.00542542542542543 1306.27393356349
0.00543543543543544 2082.38963528644
0.00544544544544545 2862.30361890298
0.00545545545545546 3639.46631851399
0.00546546546546547 4406.70014765273
0.00547547547547548 5156.23647292231
0.00548548548548549 5879.76839951386
0.0054954954954955 6568.52064846652
0.00550550550550551 7213.33760759871
0.00551551551551552 7804.79037525871
0.00552552552552553 8333.30328383423
0.00553553553553554 8789.29998487894
0.00554554554554555 9163.36869822418
0.00555555555555556 9446.44567398602
0.00556556556556557 9630.01529209559
0.00557557557557558 9706.32453501202
0.00558558558558559 9668.60882520056
0.0055955955955956 9511.32543323982
0.00560560560560561 9230.38985262911
0.00561561561561562 8823.40972548322
0.00562562562562563 8289.91011574261
0.00563563563563564 7631.54319409083
0.00564564564564565 6852.27475637172
0.00565565565565566 5958.5394834227
0.00566566566566567 4959.35650618959
0.00567567567567568 3866.39670884242
0.00568568568568569 2693.99332773831
0.0056956956956957 1459.08782762637
0.00570570570570571 181.103797142685
0.00571571571571572 -1118.25726346461
0.00572572572572573 -2415.30286342051
0.00573573573573574 -3684.72181723745
0.00574574574574575 -4900.04223675325
0.00575575575575576 -6034.17280349411
0.00576576576576577 -7060.02181067573
0.00577577577577578 -7951.18506903624
0.00578578578578579 -8682.69015562035
0.0057957957957958 -9231.78075433574
0.00580580580580581 -9578.7211207991
0.00581581581581582 -9707.59715426352
0.00582582582582583 -9607.08734993613
0.00583583583583584 -9271.17422635594
0.00584584584584585 -8699.76487678448
0.00585585585585586 -7899.18828677484
0.00586586586586587 -6882.5371931531
0.00587587587587588 -5669.82371758578
0.00588588588588589 -4287.92094775362
0.0058958958958959 -2770.26717664514
0.00590590590590591 -1156.31570666836
0.00591591591591592 509.279027533168
0.00592592592592593 2177.73885393812
0.00593593593593594 3797.4918203526
0.00594594594594595 5315.731865274
0.00595595595595596 6680.17274274229
0.00596596596596597 7840.94790001786
0.00597597597597598 8752.59551768418
0.00598598598598599 9376.05644989784
0.005995995995996 9680.60307380696
0.00600600600600601 9645.60982962672
0.00601601601601602 9262.07225995291
0.00602602602602603 8533.78134448503
0.00603603603603604 7478.06448379905
0.00604604604604605 6126.01407370796
0.00605605605605606 4522.13948829152
0.00606606606606607 2723.39845961038
0.00607607607607608 797.589011221552
0.00608608608608609 -1178.88735731682
0.0060960960960961 -3123.84760991906
0.00610610610610611 -4952.65563690538
0.00611611611611612 -6581.94329436091
0.00612612612612613 -7933.57632237844
0.00613613613613614 -8938.68747372779
0.00614614614614615 -9541.57529165962
0.00615615615615616 -9703.25144615963
0.00616616616616617 -9404.41449364306
0.00617617617617618 -8647.63515686483
0.00618618618618619 -7458.55901605562
0.0061961961961962 -5885.96746990214
0.00620620620620621 -4000.58674787889
0.00621621621621622 -1892.59646399401
0.00622622622622623 332.138500876313
0.00623623623623624 2557.0093550754
0.00624624624624625 4660.5917875999
0.00625625625625626 6523.29436536219
0.00626626626626627 8034.38670728433
0.00627627627627628 9099.00761806639
0.00628628628628629 9644.71328224865
0.0062962962962963 9627.11039596684
0.00630630630630631 9034.13307514259
0.00631631631631632 7888.56833338628
0.00632632632632633 6248.51371099421
0.00633633633633634 4205.56075899503
0.00634634634634635 1880.63545620632
0.00635635635635636 -582.41547993787
0.00636636636636637 -3025.23430798869
0.00637637637637638 -5284.93100390588
0.00638638638638639 -7205.04831986329
0.0063963963963964 -8646.80168497886
0.00640640640640641 -9499.79409146863
0.00641641641641642 -9691.37008522641
0.00642642642642643 -9193.79858349734
0.00643643643643644 -8028.56685454422
0.00644644644644645 -6267.22806966158
0.00645645645645646 -4028.46714778551
0.00646646646646647 -1471.32288329505
0.00647647647647648 1215.18860740022
0.00648648648648649 3825.48566267581
0.0064964964964965 6153.00113404566
0.00650650650650651 8006.8036090923
0.00651651651651652 9227.94389976567
0.00652652652652653 9704.11863114968
0.00653653653653654 9381.26638902575
0.00654654654654655 8270.86236695507
0.00655655655655656 6451.95514461289
0.00656656656656657 4067.38236610996
0.00657657657657658 1314.08630178586
0.00658658658658659 -1572.01068933883
0.0065965965965966 -4335.56303559221
0.00660660660660661 -6724.27955197823
0.00661661661661662 -8512.4047444019
0.00662662662662663 -9523.03098175224
0.00663663663663664 -9647.00436794112
0.00664664664664665 -8856.3413363543
0.00665665665665666 -7210.45303709079
0.00666666666666667 -4854.06478138934
0.00667667667667668 -2006.47811834407
0.00668668668668669 1057.30953006478
0.0066966966966967 4032.22043153434
0.00670670670670671 6613.21706598113
0.00671671671671672 8527.04109132278
0.00672672672672673 9562.28442447744
0.00673673673673674 9594.4335754976
0.00674674674674675 8602.82437607856
0.00675675675675676 6677.11198303493
0.00676676676676677 4011.8605799175
0.00677677677677678 889.104979349411
0.00678678678678679 -2349.89006476337
0.0067967967967968 -5341.09860527012
0.00680680680680681 -7738.69729124117
0.00681681681681682 -9255.98104379445
0.00682682682682683 -9701.35894404673
0.00683683683683684 -9004.79870301782
0.00684684684684685 -7230.92104594282
0.00685685685685686 -4576.32248212244
0.00686686686686687 -1350.50221341226
0.00687687687687688 2058.20539319986
0.00688688688688689 5228.27911075467
0.0068968968968969 7757.09272176332
0.00690690690690691 9313.08378273857
0.00691691691691692 9681.20684864766
0.00692692692692693 8795.28630710226
0.00693693693693694 6752.19757640312
0.00694694694694695 3804.91552221523
0.00695695695695696 334.154278085483
0.00696696696696697 -3198.7416938795
0.00697697697697698 -6312.20263556882
0.00698698698698699 -8570.44359514407
0.006996996996997 -9646.07641779104
0.00700700700700701 -9370.20684227415
0.00701701701701702 -7762.10636276852
0.00702702702702703 -5033.01101047797
0.00703703703703704 -1562.05810964652
0.00704704704704705 2153.60897795387
0.00705705705705706 5568.52333211116
0.00706706706706707 8168.92631148194
0.00707707707707708 9551.5185521918
0.00708708708708709 9488.75283098845
0.0070970970970971 7969.81422642895
0.00710710710710711 5209.57112367944
0.00711711711711712 1622.38066776205
0.00712712712712713 -2236.93071315781
0.00713713713713714 -5757.13770223387
0.00714714714714715 -8367.39234592522
0.00715715715715716 -9631.50542387651
0.00716716716716717 -9324.01074951073
0.00717717717717718 -7474.37992641139
0.00718718718718719 -4370.30882661201
0.0071971971971972 -517.427152490988
0.00720720720720721 3439.87945221929
0.00721721721721722 6824.81375383304
0.00722722722722723 9044.49933710458
0.00723723723723724 9696.33616555776
0.00724724724724725 8645.008675948
0.00725725725725726 6054.90608843064
0.00726726726726727 2369.89937756067
0.00727727727727728 -1758.43095544061
0.00728728728728729 -5583.45817794671
0.0072972972972973 -8398.1888332514
0.00730730730730731 -9667.86990968338
0.00731731731731732 -9135.44545773914
0.00732732732732733 -6878.52717557224
0.00733733733733734 -3304.64833970784
0.00734734734734735 917.220019773094
0.00735735735735736 4978.57417520008
0.00736736736736737 8085.28734756085
0.00737737737737738 9614.55701084045
0.00738738738738739 9243.70570497876
0.0073973973973974 7023.60716810123
0.00740740740740741 3379.27660555622
0.00741741741741742 -965.855174557191
0.00742742742742743 -5129.87656541655
0.00743743743743744 -8250.39344104866
0.00744744744744745 -9665.03599811006
0.00745745745745746 -9056.47331705699
0.00746746746746747 -6529.47074437964
0.00747747747747748 -2600.40722039569
0.00748748748748749 1902.39686914941
0.0074974974974975 6009.79517320803
0.00750750750750751 8819.96509031445
0.00751751751751752 9699.16098664335
0.00752752752752753 8429.97206646312
0.00753753753753754 5271.46545070128
0.00754754754754755 913.751695831161
0.00755755755755756 -3667.24195425453
0.00756756756756757 -7425.70892107876
0.00757757757757758 -9485.62170595663
0.00758758758758759 -9349.17788038947
0.0075975975975976 -7023.67045899826
0.00760760760760761 -3033.24776565499
0.00761761761761762 1692.11875667929
0.00762762762762763 6028.92855941786
0.00763763763763764 8926.51533601353
0.00764764764764765 9664.7161449301
0.00765765765765766 8039.11823757989
0.00766766766766767 4424.98906878851
0.00767767767767768 -301.075446932589
0.00768768768768769 -4967.94470838773
0.0076976976976977 -8398.0968473769
0.00770770770770771 -9706.95244824484
0.00771771771771772 -8536.97009374677
0.00772772772772773 -5163.30344998789
0.00773773773773774 -438.311672888183
0.00774774774774775 4416.9900968439
0.00775775775775776 8125.55325711855
0.00776776776776777 9691.9413037616
0.00777777777777778 8675.50145165224
0.00778778778778779 5322.78766055635
0.0077977977977978 517.701801883056
0.00780780780780781 -4444.15482041571
0.00781781781781782 -8201.60949259604
0.00782782782782783 -9703.17559299017
0.00783783783783784 -8507.72805188228
0.00784784784784785 -4923.1339552984
0.00785785785785786 62.6630049873245
0.00786786786786787 5046.41040386053
0.00787787787787788 8601.63448355594
0.00788788788788789 9689.56305360951
0.0078978978978979 7970.02361182148
0.00790790790790791 3917.46282157443
0.00791791791791792 -1299.46011592123
0.00792792792792793 -6147.82290349618
0.00793793793793794 -9179.15263921584
0.00794794794794795 -9466.33403506954
0.00795795795795796 -6895.97289092905
0.00796796796796797 -2221.76157286762
0.00797797797797798 3146.32053991832
0.00798798798798799 7561.55861765118
0.007997997997998 9646.02461046808
0.00800800800800801 8727.05131822974
0.00801801801801802 5064.72505932664
0.00802802802802803 -209.243929060022
0.00803803803803804 -5432.16729903693
0.00804804804804805 -8931.22978623165
0.00805805805805806 -9562.74307943729
0.00806806806806807 -7095.16304625755
0.00807807807807808 -2305.03080567326
0.00808808808808809 3255.89556319621
0.0080980980980981 7756.76180044562
0.00810810810810811 9690.85442022134
0.00811811811811812 8387.35986193905
0.00812812812812813 4255.73080769088
0.00813813813813814 -1329.61757350074
0.00814814814814815 -6477.33023120408
0.00815815815815816 -9417.29136455005
0.00816816816816817 -9114.72961982565
0.00817817817817818 -5645.6848668825
0.00818818818818819 -194.211608279561
0.0081981981981982 5340.56231879182
0.00820820820820821 9001.47097379401
0.00821821821821822 9469.07063586661
0.00822822822822823 6547.83489839822
0.00823823823823824 1260.2907173622
0.00824824824824825 -4498.18908549035
0.00825825825825826 -8632.5003495814
0.00826826826826827 -9612.42284587428
0.00827827827827828 -7049.18741053566
0.00828828828828829 -1863.45279386281
0.0082982982982983 4031.55227857492
0.00830830830830831 8428.42338473993
0.00831831831831832 9653.73890295611
0.00832832832832833 7215.05294190596
0.00833833833833834 2013.20439558574
0.00834834834834835 -3975.84337278063
0.00835835835835836 -8443.52995585671
0.00836836836836837 -9640.05399199717
0.00837837837837838 -7070.20366111297
0.00838838838838839 -1713.32844136805
0.0083983983983984 4334.82135379829
0.00840840840840841 8674.01204799959
0.00841841841841842 9554.21994032048
0.00842842842842843 6592.91305940299
0.00843843843843844 956.822243418535
0.00844844844844845 -5082.6173450705
0.00845845845845846 -9057.51533807838
0.00846846846846847 -9315.62601360709
0.00847847847847848 -5720.15245645635
0.00848848848848849 263.960111334383
0.0084984984984985 6152.27656036478
0.00850850850850851 9466.89682669341
0.00851851851851852 8785.21912517602
0.00852852852852853 4365.46271821538
0.00853853853853854 -1931.77832481061
0.00854854854854855 -7413.49654716489
0.00855855855855856 -9703.30751172121
0.00856856856856857 -7780.85449383263
0.00857857857857858 -2453.45059668271
0.00858858858858859 3964.52312609878
0.0085985985985986 8646.27624384474
0.00860860860860861 9499.05024095069
0.00861861861861862 6112.57434207429
0.00862862862862863 -25.5326403642296
0.00863863863863864 -6166.3198857431
0.00864864864864865 -9523.89938065538
0.00865865865865866 -8545.81840026074
0.00866866866866867 -3647.64816678108
0.00867867867867868 2942.7361326017
0.00868868868868869 8184.76799836044
0.0086986986986987 9627.02896046732
0.00870870870870871 6565.92033456703
0.00871871871871872 408.349015217282
0.00872872872872873 -5956.10460265548
0.00873873873873874 -9502.99173537328
0.00874874874874875 -8516.47084417675
0.00875875875875876 -3437.06982324661
0.00876876876876877 3312.84612800281
0.00877877877877878 8469.9486242434
0.00878878878878879 9507.31735492047
0.0087987987987988 5886.51805124979
0.00880880880880881 -642.206726904835
0.00881881881881882 -6866.94812613118
0.00882882882882883 -9687.67403381166
0.00883883883883884 -7669.18872109486
0.00884884884884885 -1791.57669008909
0.00885885885885886 5003.41956604969
0.00886886886886887 9272.61703586577
0.00887887887887888 8820.04934530939
0.00888888888888889 3844.53122230222
0.0088988988988989 -3122.03608672412
0.00890890890890891 -8486.42852575576
0.00891891891891892 -9446.32045490978
0.00892892892892893 -5469.28499398344
0.00893893893893894 1389.22163105836
0.00894894894894895 7528.01657678001
0.00895895895895896 9685.43258337311
0.00896896896896897 6684.21904449003
0.00897897897897898 96.9084935158813
0.00898898898898899 -6555.3330592673
0.008998998998999 -9675.40506654056
0.00900900900900901 -7544.2143029708
0.00901901901901902 -1290.27132109086
0.00902902902902903 5683.11320808118
0.00903903903903904 9537.20774450744
0.00904904904904905 8117.21825335707
0.00905905905905906 2178.69348312025
0.00906906906906907 -4988.17883066727
0.00907907907907908 -9366.36424784228
0.00908908908908909 -8467.63341401147
0.0090990990990991 -2767.7535328754
0.00910910910910911 4517.68156032839
0.00911911911911912 9230.44909814006
0.00912912912912913 8645.73077133613
0.00913913913913914 3068.3465849861
0.00914914914914915 -4297.10101412745
0.00915915915915916 -9169.49050789975
0.00916916916916917 -8681.62391123524
0.00917917917917918 -3088.476635607
0.00918918918918919 4336.06672150051
0.0091991991991992 9197.07091037584
0.00920920920920921 8582.42464729177
0.00921921921921922 2829.23189261747
0.00922922922922923 -4630.98242040981
0.00923923923923924 -9300.80863724665
0.00924924924924925 -8331.72018096896
0.00925925925925926 -2284.83705599465
0.00926926926926927 5164.0468611161
0.00927927927927928 9441.79607831302
0.00928928928928929 7891.24616076729
0.0092992992992993 1446.86241925271
0.00930930930930931 -5898.75323301356
0.00931931931931932 -9553.47891275951
0.00932932932932933 -7205.43022468728
0.00933933933933934 -312.852413078898
0.00934934934934935 6772.53249547561
0.00935935935935936 9541.45148232987
0.00936936936936937 6210.20036280719
0.00937937937937938 -1100.46310864915
0.00938938938938939 -7688.11818393516
0.0093993993993994 -9286.73468884538
0.00940940940940941 -4847.8611899433
0.00941941941941942 2739.92499171374
0.00942942942942943 8506.63367726371
0.00943943943943944 8656.15293620707
0.00944944944944945 3089.53424670808
0.00945945945945946 -4496.91721337845
0.00946946946946947 -9047.34076164951
0.00947947947947948 -7523.97649746642
0.00948948948948949 -965.002436891223
0.0094994994994995 6191.7761293244
0.00950950950950951 9101.02567887552
0.00951951951951952 5808.09680321401
0.00952952952952953 -1403.99235938954
0.00953953953953954 -7570.96948359615
0.00954954954954955 -8464.9308939989
0.00955955955955956 -3520.14387335579
0.00956956956956957 3777.41593168044
0.00957957957957958 8330.41837100708
0.00958958958958959 7004.57829531258
0.0095995995995996 820.405379318188
0.00960960960960961 -5796.41082878519
0.00961961961961962 -8179.04609249033
0.00962962962962963 -4738.23369003963
0.00963963963963964 1945.42348517176
0.00964964964964965 7033.94481854716
0.00965965965965966 6948.01253114147
0.00966966966966967 1920.0152031443
0.00967967967967968 -4266.04870991682
0.00968968968968969 -7117.56897259714
0.0096996996996997 -4725.76395407281
0.00970970970970971 930.07059957112
0.00971971971971972 5583.65952502399
0.00972972972972973 5915.81723621561
0.00973973973973974 1955.37009296488
0.00974974974974975 -3120.12340696657
0.00975975975975976 -5524.50090725686
0.00976976976976977 -3716.41341472557
0.00977977977977978 611.396828410691
0.00978978978978979 4048.31073771411
0.0097997997997998 4166.07085287489
0.00980980980980981 1249.87842086796
0.00981981981981982 -2191.31148760589
0.00982982982982983 -3561.18892552381
0.00983983983983984 -2146.94927595403
0.00984984984984985 586.956637032216
0.00985985985985986 2415.76985310864
0.00986986986986987 2158.59380226346
0.00987987987987988 403.050483509207
0.00988988988988989 -1257.13277273022
0.0098998998998999 -1629.05677955643
0.00990990990990991 -746.740726938181
0.00991991991991992 427.944021007895
0.00992992992992993 961.067205951493
0.00993993993993994 652.502914751458
0.00994994994994995 -12.6396598002421
0.00995995995995996 -435.719180587415
0.00996996996996997 -397.501824704308
0.00997997997997998 -98.8485232474018
0.00998998998998999 142.231106048134
0.01 177.810595356896
};
\addplot [very thick, red, opacity=0.6]
table {%
0 0
1.001001001001e-05 -195.763934119631
2.002002002002e-05 -306.193014399422
3.003003003003e-05 -131.652147701089
4.004004004004e-05 309.083137763674
5.00500500500501e-05 668.967479777866
6.00600600600601e-05 502.922631138822
7.00700700700701e-05 -270.633968206626
8.00800800800801e-05 -1113.06152370496
9.00900900900901e-05 -1190.23479803342
0.0001001001001001 -138.80812405089
0.00011011011011011 1398.51759576847
0.00012012012012012 2101.48952268892
0.00013013013013013 1073.48834188203
0.00014014014014014 -1186.17013859255
0.00015015015015015 -2920.57494635457
0.00016016016016016 -2468.63589152199
0.00017017017017017 204.193182143671
0.00018018018018018 3181.4652742401
0.00019019019019019 3965.56058024158
0.0002002002002002 1562.78570451902
0.00021021021021021 -2458.84143000212
0.00022022022022022 -4980.03021541995
0.00023023023023023 -3766.03630694264
0.00024024024024024 593.42178161282
0.00025025025025025 4903.98493756904
0.00026026026026026 5734.57978989265
0.00027027027027027 2151.47331112357
0.00028028028028028 -3367.31046083665
0.00029029029029029 -6670.67340170584
0.0003003003003003 -5081.20868086627
0.00031031031031031 457.494771016478
0.00032032032032032 5941.86066303414
0.00033033033033033 7236.27685082564
0.00034034034034034 3197.37401807234
0.00035035035035035 -3371.51966524889
0.00036036036036036 -7700.53962132641
0.00037037037037037 -6539.38137282277
0.00038038038038038 -583.143701482466
0.00039039039039039 5962.57721234481
0.0004004004004004 8383.55945788594
0.00041041041041041 4857.3666007565
0.00042042042042042 -2204.64278807452
0.00043043043043043 -7841.30050092643
0.00044044044044044 -8047.72662288172
0.00045045045045045 -2610.07238185558
0.00046046046046046 4729.69378255696
0.00047047047047047 8880.11678687855
0.00048048048048048 6939.16977512129
0.00049049049049049 200.976638286151
0.0005005005005005 -6741.12859058339
0.000510510510510511 -9148.47304659858
0.00052052052052052 -5366.33663003933
0.000530530530530531 2067.96952440966
0.000540540540540541 8159.44766787755
0.000550550550550551 8824.40729546368
0.000560560560560561 3613.1691837452
0.000570570570570571 -4018.10003980431
0.000580580580580581 -9026.80773022196
0.000590590590590591 -8119.8955499004
0.000600600600600601 -1897.19704770729
0.000610610610610611 5577.71755110063
0.000620620620620621 9452.60852367914
0.000630630630630631 7232.75358196607
0.000640640640640641 361.137676655637
0.000650650650650651 -6750.47116208175
0.000660660660660661 -9569.86611471744
0.000670670670670671 -6323.42550312745
0.000680680680680681 916.451307267303
0.000690690690690691 7582.95140460425
0.000700700700700701 9506.56175273691
0.000710710710710711 5509.39408728106
0.000720720720720721 -1902.97329275823
0.000730730730730731 -8138.35015580983
0.000740740740740741 -9370.14588810254
0.000750750750750751 -4869.51441108687
0.000760760760760761 2593.22167086264
0.000770770770770771 8477.92643940433
0.000780780780780781 9241.21724508314
0.000790790790790791 4452.27404373123
0.000800800800800801 -2994.00471035347
0.000810810810810811 -8649.39336051186
0.000820820820820821 -9172.37698286883
0.000830830830830831 -4284.06180746426
0.000840840840840841 3113.2201532233
0.000850850850850851 8680.45297080088
0.000860860860860861 9189.14215888491
0.000870870870870871 4375.22626246733
0.000880880880880881 -2953.47321849457
0.000890890890890891 -8575.8212230818
0.000900900900900901 -9290.90691337037
0.000910910910910911 -4722.85727308362
0.000920920920920921 2509.97044722406
0.000930930930930931 8316.68715754485
0.000940940940940941 9450.98516570016
0.000950950950950951 5309.94376581633
0.000960960960960961 -1772.50133253167
0.000970970970970971 -7862.33182128769
0.000980980980980981 -9615.7109055721
0.000990990990990991 -6101.06674660709
0.001001001001001 731.536414621038
0.00101101101101101 7154.41629723665
0.00102102102102102 9703.4657453496
0.00103103103103103 7035.31296417994
0.00104104104104104 611.436617295035
0.00105105105105105 -6125.09678314585
0.00106106106106106 -9605.39910242027
0.00107107107107107 -8017.84193497571
0.00108108108108108 -2229.49348766253
0.00109109109109109 4710.46031404526
0.0011011011011011 9190.46692736318
0.00111111111111111 8912.62516897315
0.00112112112112112 4052.80367339668
0.00113113113113113 -2870.52910005245
0.00114114114114114 -8318.03802811382
0.00115115115115115 -9540.26031293676
0.00116116116116116 -5950.7967125294
0.00117117117117117 615.89526851376
0.00118118118118118 6861.27617344601
0.00119119119119119 9686.13553756794
0.0012012012012012 7719.06522058138
0.00121121121121121 1961.44157288513
0.00122122122122122 -4743.14828267511
0.00123123123123123 -9124.88751133735
0.00124124124124124 -9078.87696091085
0.00125125125125125 -4659.40149844441
0.00126126126126126 1983.48301870209
0.00127127127127127 7665.9349319888
0.00128128128128128 9699.2580728914
0.00129129129129129 7150.63637418314
0.0013013013013013 1250.48899400934
0.00131131131131131 -5220.48188414444
0.00132132132132132 -9251.19269168915
0.00133133133133133 -8996.62649160632
0.00134134134134134 -4605.8592898819
0.00135135135135135 1881.64449836595
0.00136136136136136 7498.13364911323
0.00137137137137137 9707.99125108609
0.00138138138138138 7542.04174549646
0.00139139139139139 2003.54542615222
0.0014014014014014 -4414.54734543732
0.00141141141141141 -8861.6607533753
0.00142142142142142 -9392.93314252361
0.00143143143143143 -5805.60417759274
0.00144144144144144 304.418642377609
0.00145145145145145 6267.93551818535
0.00146146146146146 9513.95124058823
0.00147147147147147 8671.20814273294
0.00148148148148148 4131.23609454529
0.00149149149149149 -2150.60807071888
0.0015015015015015 -7509.78034677912
0.00151151151151151 -9704.51873564904
0.00152152152152152 -7843.93143741202
0.00153153153153153 -2732.50019821335
0.00154154154154154 3494.12331645741
0.00155155155155155 8271.30675106147
0.00156156156156156 9660.85062241677
0.00157157157157157 7126.08356173885
0.00158158158158158 1721.76480881927
0.00159159159159159 -4359.94591719845
0.0016016016016016 -8686.59632345968
0.00161161161161161 -9555.73932004482
0.00162162162162162 -6652.81016909965
0.00163163163163163 -1147.62147193793
0.00164164164164164 4791.08437862399
0.00165165165165165 8856.65667533647
0.00166166166166166 9497.08983127196
0.00167167167167167 6495.4388952956
0.00168168168168168 1026.18121154477
0.00169169169169169 -4817.61439017108
0.0017017017017017 -8831.43935880157
0.00171171171171171 -9527.60640054102
0.00172172172172172 -6675.08063116868
0.00173173173173173 -1359.80720929185
0.00174174174174174 4441.58641789395
0.00175175175175175 8603.14188648813
0.00176176176176176 9625.97659932867
0.00177177177177177 7167.53924453191
0.00178178178178178 2141.1361896925
0.00179179179179179 -3636.10851824268
0.0018018018018018 -8107.16724274578
0.00181181181181181 -9706.18617011514
0.00182182182182182 -7897.72194114592
0.00183183183183183 -3342.07639565209
0.00184184184184184 2358.47304286672
0.00185185185185185 7231.31839660486
0.00186186186186186 9616.64653683077
0.00187187187187187 8725.62487908818
0.00188188188188188 4888.75949812737
0.00189189189189189 -578.892097331785
0.0019019019019019 -5837.84397943333
0.00191191191191191 -9145.86903918292
0.00192192192192192 -9430.5148202979
0.00193193193193193 -6626.19336286506
0.00194194194194194 -1673.83459001046
0.00195195195195195 3805.37937796619
0.00196196196196196 8046.0758369905
0.00197197197197197 9705.87425860309
0.00198198198198198 8282.29064935929
0.00199199199199199 4252.80540060158
0.002002002002002 -1096.35206052069
0.00201201201201201 -6088.56387180666
0.00202202202202202 -9184.14100050508
0.00203203203203203 -9450.47906007866
0.00204204204204204 -6833.25229463665
0.00205205205205205 -2153.20668857808
0.00206206206206206 3160.84419054274
0.00207207207207207 7513.45811021091
0.00208208208208208 9620.76830001419
0.00209209209209209 8882.6383670442
0.0021021021021021 5543.14919359236
0.00211211211211211 600.122669250218
0.00212212212212212 -4501.07360835249
0.00213213213213213 -8293.46257465429
0.00214214214214214 -9707.92731796514
0.00215215215215215 -8367.22962157796
0.00216216216216216 -4676.14615829628
0.00217217217217217 310.101474555792
0.00218218218218218 5194.36052430094
0.00219219219219219 8631.17995806703
0.0022022022022022 9694.31608676903
0.00221221221221221 8118.84912255159
0.00222222222222222 4357.00058798249
0.00223223223223223 -560.404614522707
0.00224224224224224 -5312.54777283752
0.00225225225225225 -8645.11295831588
0.00226226226226226 -9698.22986215259
0.00227227227227227 -8221.19681485767
0.00228228228228228 -4622.54488424061
0.00229229229229229 151.17459611485
0.0023023023023023 4870.29248971499
0.00231231231231231 8340.70170727172
0.00232232232232232 9703.4598557556
0.00233233233233233 8641.02142918298
0.00234234234234234 5442.45877908073
0.00235235235235235 917.083114452857
0.00236236236236236 -3816.42549485209
0.00237237237237237 -7609.19181175684
0.00238238238238238 -9559.52476416461
0.00239239239239239 -9222.10320892929
0.0024024024024024 -6701.92755018427
0.00241241241241241 -2615.46412053603
0.00242242242242242 2066.5818292162
0.00243243243243243 6253.52913362606
0.00244244244244244 8988.83285276465
0.00245245245245245 9665.03168357988
0.00246246246246246 8152.2654279968
0.00247247247247247 4814.90919595402
0.00248248248248248 417.199906475272
0.00249249249249249 -4056.59899577848
0.0025025025025025 -7624.31253183659
0.00251251251251251 -9519.90891549832
0.00252252252252252 -9353.37703160356
0.00253253253253253 -7184.27389550088
0.00254254254254254 -3496.86583454172
0.00255255255255255 913.70605921014
0.00256256256256256 5116.52105197895
0.00257257257257257 8242.0959731776
0.00258258258258258 9659.96394347802
0.00259259259259259 9101.00374852601
0.0026026026026026 6701.99387912005
0.00261261261261261 2966.76329479283
0.00262262262262262 -1344.64608462606
0.00263263263263263 -5373.63081305218
0.00264264264264264 -8334.36133063937
0.00265265265265265 -9664.70315338066
0.00266266266266266 -9128.36671910763
0.00267267267267267 -6850.8133460611
0.00268268268268268 -3285.0290556304
0.00269269269269269 883.216291235797
0.0027027027027027 4870.13387174517
0.00271271271271271 7941.8369652612
0.00272272272272272 9547.549433369
0.00273273273273273 9414.42279419821
0.00274274274274274 7588.53687267665
0.00275275275275275 4417.19419999507
0.00276276276276276 478.377018869139
0.00277277277277277 -3527.7204181735
0.00278278278278278 -6904.32450230865
0.00279279279279279 -9078.27125403778
0.0028028028028028 -9694.33075305121
0.00281281281281281 -8668.80501382559
0.00282282282282282 -6195.27435416277
0.00283283283283283 -2703.81270629111
0.00284284284284284 1217.32611798509
0.00285285285285285 4922.85739556249
0.00286286286286286 7816.85007437169
0.00287287287287287 9446.90005198651
0.00288288288288288 9571.60700073743
0.00289289289289289 8191.9563179393
0.0029029029029029 5543.45026169658
0.00291291291291291 2052.15723571613
0.00292292292292292 -1736.74205189696
0.00293293293293293 -5245.60983349593
0.00294294294294294 -7952.31585812756
0.00295295295295295 -9466.24254801074
0.00296296296296296 -9581.63629396255
0.00297297297297297 -8301.60103691472
0.00298298298298298 -5830.73618171515
0.00299299299299299 -2539.09498457497
0.003003003003003 1095.89659632137
0.00301301301301301 4560.18378907559
0.00302302302302302 7375.89841952892
0.00303303303303303 9166.01501109028
0.00304304304304304 9702.37705545044
0.00305305305305305 8931.42751616455
0.00306306306306306 6975.35715909297
0.00307307307307307 4109.83191673302
0.00308308308308308 722.505059768988
0.00309309309309309 -2741.21324660918
0.0031031031031031 -5837.40456998338
0.00311311311311311 -8180.0291654578
0.00312312312312312 -9487.44276225651
0.00313313313313313 -9613.73618211264
0.00314314314314314 -8561.83696103348
0.00315315315315315 -6477.77434270756
0.00316316316316316 -3627.86161889151
0.00317317317317317 -362.511029429879
0.00318318318318318 2928.24085836701
0.00319319319319319 5861.7696851913
0.0032032032032032 8106.81474418131
0.00321321321321321 9419.43715363172
0.00322322322322322 9667.33013522298
0.00323323323323323 8840.40464543325
0.00324324324324324 7047.26579417189
0.00325325325325325 4498.79899106912
0.00326326326326326 1481.42633062075
0.00327327327327327 -1676.45345688126
0.00328328328328328 -4640.83503634685
0.00329329329329329 -7107.25964390705
0.0033033033033033 -8831.13684636394
0.00331331331331331 -9650.38217716418
0.00332332332332332 -9498.51699836876
0.00333333333333333 -8407.48682459684
0.00334334334334334 -6500.54971580133
0.00335335335335335 -3976.55601515632
0.00336336336336336 -1087.69772116119
0.00337337337337337 1886.70626444041
0.00338338338338338 4667.62734964755
0.00339339339339339 7002.27421017904
0.0034034034034034 8686.23467171492
0.00341341341341341 9580.00845512666
0.00342342342342342 9618.78146124307
0.00343343343343343 8814.99746429638
0.00344344344344344 7253.96818435259
0.00345345345345345 5083.36653356661
0.00346346346346346 2497.92324658468
0.00347347347347347 -279.036198848026
0.00348348348348348 -3015.43213992148
0.00349349349349349 -5489.88848457944
0.0035035035035035 -7509.21811190264
0.00351351351351351 -8922.63632859446
0.00352352352352352 -9631.77534290212
0.00353353353353353 -9595.98815030463
0.00354354354354354 -8832.84959947256
0.00355355355355355 -7414.15078957393
0.00356356356356356 -5458.01189718452
0.00357357357357357 -3117.98768659815
0.00358358358358358 -570.19775418068
0.00359359359359359 2000.42291213419
0.0036036036036036 4413.68329497441
0.00361361361361361 6506.53965761614
0.00362362362362362 8143.54246576057
0.00363363363363363 9224.73506337519
0.00364364364364364 9690.6435192108
0.00365365365365365 9524.23172169575
0.00366366366366366 8749.91647446391
0.00367367367367367 7429.92974470278
0.00368368368368368 5658.4688085368
0.00369369369369369 3554.18333633882
0.0037037037037037 1251.60897710119
0.00371371371371371 -1107.82909824108
0.00372372372372372 -3384.6476883215
0.00373373373373373 -5449.44124158676
0.00374374374374374 -7189.88249073115
0.00375375375375375 -8516.25879110378
0.00376376376376376 -9365.33409792475
0.00377377377377377 -9702.44627008722
0.00378378378378378 -9521.86211999366
0.00379379379379379 -8845.51215478163
0.0038038038038038 -7720.30870826762
0.00381381381381381 -6214.31227182154
0.00382382382382382 -4412.05006787676
0.00383383383383383 -2409.30853969535
0.00384384384384384 -307.718995667645
0.00385385385385385 1790.56431364091
0.00386386386386386 3787.82864642949
0.00387387387387387 5595.18957182752
0.00388388388388388 7136.23164404757
0.00389389389389389 8349.78932368467
0.0039039039039039 9191.8091645605
0.00391391391391391 9636.28580971184
0.00392392392392392 9675.31040209423
0.00393393393393393 9318.3088829403
0.00394394394394394 8590.57821430726
0.00395395395395395 7531.25030631924
0.00396396396396396 6190.82637325883
0.00397397397397397 4628.42906094687
0.00398398398398398 2908.91681886944
0.00399399399399399 1099.99573740182
0.004004004004004 -730.550296073522
0.00401401401401401 -2517.4084007209
0.00402402402402402 -4199.98229895156
0.00403403403403403 -5724.27424543031
0.00404404404404404 -7044.36453733153
0.00405405405405405 -8123.47058492901
0.00406406406406406 -8934.58647515658
0.00407407407407407 -9460.72053766214
0.00408408408408408 -9694.76221883798
0.00409409409409409 -9639.02036486104
0.0041041041041041 -9304.48275712838
0.00411411411411411 -8709.85152304616
0.00412412412412412 -7880.41106917609
0.00413413413413413 -6846.78474851941
0.00414414414414414 -5643.63393725802
0.00415415415415415 -4308.34895248319
0.00416416416416416 -2879.77569825302
0.00417417417417417 -1397.01548251685
0.00418418418418418 101.671521227028
0.00419419419419419 1579.83584515954
0.0042042042042042 3003.66504650045
0.00421421421421421 4342.65716689556
0.00422422422422422 5570.13784440084
0.00423423423423423 6663.62301158137
0.00424424424424424 7605.03373991616
0.00425425425425425 8380.77357322839
0.00426426426426426 8981.68162079174
0.00427427427427427 9402.87677711695
0.00428428428428428 9643.5097501067
0.00429429429429429 9706.44018280411
0.0043043043043043 9597.85613139555
0.00431431431431431 9326.85260727308
0.00432432432432432 8904.98490159003
0.00433433433433433 8345.81108414299
0.00434434434434434 7664.43649802036
0.00435435435435435 6877.07134403025
0.00436436436436436 6000.61064262773
0.00437437437437437 5052.24404404638
0.00438438438438438 4049.10118717031
0.00439439439439439 3007.93663101111
0.0044044044044044 1944.85683552806
0.00441441441441441 875.090277027593
0.00442442442442442 -187.199435676266
0.00443443443443443 -1229.05861605466
0.00444444444444444 -2238.84875240088
0.00445445445445445 -3206.3146614297
0.00446446446446446 -4122.6187531108
0.00447447447447447 -4980.34496669951
0.00448448448448448 -5773.47614578647
0.00449449449449449 -6497.34870285596
0.0045045045045045 -7148.58839900299
0.00451451451451451 -7725.03094982633
0.00452452452452452 -8225.63098145057
0.00453453453453453 -8650.3626176231
0.00454454454454454 -9000.11469505208
0.00455455455455455 -9276.5832934818
0.00456456456456456 -9482.16394155603
0.00457457457457457 -9619.84552985055
0.00458458458458458 -9693.10763737867
0.00459459459459459 -9705.82266459485
0.0046046046046046 -9662.16387010517
0.00461461461461461 -9566.52013415197
0.00462462462462462 -9423.41802243891
0.00463463463463463 -9237.45150079149
0.00464464464464464 -9013.21945534315
0.00465465465465465 -8755.27100438943
0.00466466466466466 -8468.05844609602
0.00467467467467467 -8155.89756965986
0.00468468468468468 -7822.93496468054
0.00469469469469469 -7473.12189252267
0.0047047047047047 -7110.19423218698
0.00471471471471471 -6737.65797952331
0.00472472472472472 -6358.77976023038
0.00473473473473473 -5976.58181183585
0.00474474474474474 -5593.84089564009
0.00475475475475475 -5213.09061437771
0.00476476476476476 -4836.626633375
0.00477477477477477 -4466.51433044904
0.00478478478478478 -4104.59843129306
0.00479479479479479 -3752.51422126484
0.0048048048048048 -3411.69996013369
0.00481481481481481 -3083.4101625623
0.00482482482482482 -2768.72944299638
0.00483483483483483 -2468.58665853549
0.00484484484484484 -2183.76911681421
0.00485485485485485 -1914.93664740057
0.00486486486486486 -1662.63536451744
0.00487487487487488 -1427.3109757564
0.00488488488488488 -1209.32151577964
0.00489489489489489 -1008.94940576143
0.00490490490490491 -826.412758484786
0.00491491491491491 -661.875865683998
0.00492492492492492 -515.458818492401
0.00493493493493494 -387.246223843569
0.00494494494494494 -277.294989592544
0.00495495495495495 -185.641159070213
0.00496496496496497 -112.305782043007
0.00497497497497497 -57.2998137643259
0.00498498498498498 -20.6280372027633
0.004994994994995 -2.29200583659075
0.005005005005005 -2.29200583686667
0.00501501501501501 -20.6280372022115
0.00502502502502503 -57.29981376405
0.00503503503503503 -112.305782042731
0.00504504504504504 -185.641159070213
0.00505505505505506 -277.294989592819
0.00506506506506506 -387.246223843569
0.00507507507507507 -515.458818492401
0.00508508508508509 -661.875865683998
0.00509509509509509 -826.412758484511
0.0051051051051051 -1008.94940576143
0.00511511511511512 -1209.32151577991
0.00512512512512513 -1427.31097575668
0.00513513513513513 -1662.63536451744
0.00514514514514515 -1914.93664740003
0.00515515515515516 -2183.76911681367
0.00516516516516516 -2468.58665853522
0.00517517517517518 -2768.72944299611
0.00518518518518519 -3083.4101625623
0.00519519519519519 -3411.69996013317
0.00520520520520521 -3752.51422126535
0.00521521521521522 -4104.59843129331
0.00522522522522522 -4466.51433044904
0.00523523523523524 -4836.62663337524
0.00524524524524525 -5213.09061437771
0.00525525525525525 -5593.84089564009
0.00526526526526527 -5976.58181183607
0.00527527527527528 -6358.77976023017
0.00528528528528528 -6737.65797952331
0.0052952952952953 -7110.1942321866
0.00530530530530531 -7473.12189252232
0.00531531531531531 -7822.93496468038
0.00532532532532533 -8155.89756965971
0.00533533533533534 -8468.05844609602
0.00534534534534534 -8755.27100438931
0.00535535535535536 -9013.21945534325
0.00536536536536537 -9237.45150079166
0.00537537537537537 -9423.41802243898
0.00538538538538539 -9566.52013415192
0.0053953953953954 -9662.16387010515
0.00540540540540541 -9705.82266459486
0.00541541541541542 -9693.10763737865
0.00542542542542543 -9619.84552985059
0.00543543543543544 -9482.16394155603
0.00544544544544545 -9276.58329348196
0.00545545545545546 -9000.11469505228
0.00546546546546547 -8650.3626176231
0.00547547547547548 -8225.63098145057
0.00548548548548549 -7725.03094982616
0.0054954954954955 -7148.58839900317
0.00550550550550551 -6497.34870285534
0.00551551551551552 -5773.47614578625
0.00552552552552553 -4980.34496669974
0.00553553553553554 -4122.6187531108
0.00554554554554555 -3206.3146614297
0.00555555555555556 -2238.84875240034
0.00556556556556557 -1229.05861605493
0.00557557557557558 -187.199435676266
0.00558558558558559 875.090277027318
0.0055955955955956 1944.85683552779
0.00560560560560561 3007.93663101059
0.00561561561561562 4049.10118717006
0.00562562562562563 5052.24404404638
0.00563563563563564 6000.61064262795
0.00564564564564565 6877.07134403045
0.00565565565565566 7664.43649802036
0.00566566566566567 8345.81108414328
0.00567567567567568 8904.98490159003
0.00568568568568569 9326.85260727301
0.0056956956956957 9597.85613139551
0.00570570570570571 9706.44018280411
0.00571571571571572 9643.50975010667
0.00572572572572573 9402.87677711702
0.00573573573573574 8981.68162079174
0.00574574574574575 8380.77357322867
0.00575575575575576 7605.03373991633
0.00576576576576577 6663.62301158137
0.00577577577577578 5570.13784440106
0.00578578578578579 4342.65716689531
0.0057957957957958 3003.66504650071
0.00580580580580581 1579.83584515954
0.00581581581581582 101.671521227304
0.00582582582582583 -1397.01548251658
0.00583583583583584 -2879.77569825276
0.00584584584584585 -4308.34895248295
0.00585585585585586 -5643.63393725825
0.00586586586586587 -6846.78474851941
0.00587587587587588 -7880.41106917625
0.00588588588588589 -8709.85152304616
0.0058958958958959 -9304.48275712822
0.00590590590590591 -9639.02036486104
0.00591591591591592 -9694.762218838
0.00592592592592593 -9460.72053766214
0.00593593593593594 -8934.58647515647
0.00594594594594595 -8123.47058492886
0.00595595595595596 -7044.36453733172
0.00596596596596597 -5724.27424543053
0.00597597597597598 -4199.98229895181
0.00598598598598599 -2517.40840072143
0.005995995995996 -730.550296073522
0.00600600600600601 1099.99573740182
0.00601601601601602 2908.91681886997
0.00602602602602603 4628.42906094639
0.00603603603603604 6190.82637325883
0.00604604604604605 7531.25030631872
0.00605605605605606 8590.57821430713
0.00606606606606607 9318.30888294038
0.00607607607607608 9675.31040209421
0.00608608608608609 9636.28580971177
0.0060960960960961 9191.80916456041
0.00610610610610611 8349.78932368495
0.00611611611611612 7136.23164404795
0.00612612612612613 5595.18957182775
0.00613613613613614 3787.82864643
0.00614614614614615 1790.56431364091
0.00615615615615616 -307.718995667921
0.00616616616616617 -2409.30853969561
0.00617617617617618 -4412.05006787651
0.00618618618618619 -6214.31227182133
0.0061961961961962 -7720.30870826728
0.00620620620620621 -8845.51215478163
0.00621621621621622 -9521.86211999371
0.00622622622622623 -9702.44627008722
0.00623623623623624 -9365.33409792468
0.00624624624624625 -8516.25879110365
0.00625625625625626 -7189.88249073153
0.00626626626626627 -5449.44124158676
0.00627627627627628 -3384.64768832202
0.00628628628628629 -1107.82909824135
0.0062962962962963 1251.60897710147
0.00630630630630631 3554.18333633882
0.00631631631631632 5658.46880853725
0.00632632632632633 7429.92974470225
0.00633633633633634 8749.91647446391
0.00634634634634635 9524.23172169564
0.00635635635635636 9690.64351921081
0.00636636636636637 9224.7350633751
0.00637637637637638 8143.54246576072
0.00638638638638639 6506.53965761594
0.0063963963963964 4413.6832949749
0.00640640640640641 2000.42291213419
0.00641641641641642 -570.197754180405
0.00642642642642643 -3117.98768659789
0.00643643643643644 -5458.01189718452
0.00644644644644645 -7414.15078957393
0.00645645645645646 -8832.84959947279
0.00646646646646647 -9595.98815030459
0.00647647647647648 -9631.77534290219
0.00648648648648649 -8922.63632859457
0.0064964964964965 -7509.21811190264
0.00650650650650651 -5489.88848457966
0.00651651651651652 -3015.43213992148
0.00652652652652653 -279.03619884775
0.00653653653653654 2497.92324658495
0.00654654654654655 5083.36653356614
0.00655655655655656 7253.96818435241
0.00656656656656657 8814.99746429638
0.00657657657657658 9618.78146124303
0.00658658658658659 9580.00845512666
0.0065965965965966 8686.23467171479
0.00660660660660661 7002.27421017923
0.00661661661661662 4667.62734964755
0.00662662662662663 1886.70626444095
0.00663663663663664 -1087.69772116092
0.00664664664664665 -3976.55601515632
0.00665665665665666 -6500.54971580112
0.00666666666666667 -8407.48682459684
0.00667667667667668 -9498.51699836876
0.00668668668668669 -9650.38217716418
0.0066966966966967 -8831.13684636417
0.00670670670670671 -7107.25964390705
0.00671671671671672 -4640.83503634709
0.00672672672672673 -1676.45345688154
0.00673673673673674 1481.4263306213
0.00674674674674675 4498.79899106888
0.00675675675675676 7047.26579417189
0.00676676676676677 8840.40464543325
0.00677677677677678 9667.33013522296
0.00678678678678679 9419.43715363186
0.0067967967967968 8106.81474418131
0.00680680680680681 5861.76968519152
0.00681681681681682 2928.24085836728
0.00682682682682683 -362.511029429879
0.00683683683683684 -3627.861618891
0.00684684684684685 -6477.77434270715
0.00685685685685686 -8561.83696103321
0.00686686686686687 -9613.73618211267
0.00687687687687688 -9487.44276225669
0.00688688688688689 -8180.0291654578
0.0068968968968969 -5837.40456998316
0.00690690690690691 -2741.21324660918
0.00691691691691692 722.505059768713
0.00692692692692693 4109.83191673252
0.00693693693693694 6975.35715909297
0.00694694694694695 8931.42751616445
0.00695695695695696 9702.37705545043
0.00696696696696697 9166.01501109019
0.00697697697697698 7375.89841952909
0.00698698698698699 4560.18378907559
0.006996996996997 1095.89659632164
0.00700700700700701 -2539.09498457471
0.00701701701701702 -5830.73618171515
0.00702702702702703 -8301.60103691458
0.00703703703703704 -9581.63629396259
0.00704704704704705 -9466.2425480108
0.00705705705705706 -7952.31585812756
0.00706706706706707 -5245.60983349616
0.00707707707707708 -1736.7420518975
0.00708708708708709 2052.15723571613
0.0070970970970971 5543.45026169658
0.00710710710710711 8191.95631793886
0.00711711711711712 9571.60700073738
0.00712712712712713 9446.90005198658
0.00713713713713714 7816.85007437202
0.00714714714714715 4922.85739556249
0.00715715715715716 1217.32611798537
0.00716716716716717 -2703.81270629085
0.00717717717717718 -6195.27435416298
0.00718718718718719 -8668.80501382559
0.0071971971971972 -9694.33075305124
0.00720720720720721 -9078.27125403778
0.00721721721721722 -6904.32450230865
0.00722722722722723 -3527.72041817402
0.00723723723723724 478.377018869415
0.00724724724724725 4417.19419999482
0.00725725725725726 7588.5368726763
0.00726726726726727 9414.42279419814
0.00727727727727728 9547.54943336905
0.00728728728728729 7941.83696526152
0.0072972972972973 4870.13387174541
0.00730730730730731 883.216291236072
0.00731731731731732 -3285.02905563014
0.00732732732732733 -6850.8133460611
0.00733733733733734 -9128.36671910773
0.00734734734734735 -9664.70315338066
0.00735735735735736 -8334.36133063951
0.00736736736736737 -5373.63081305264
0.00737737737737738 -1344.64608462633
0.00738738738738739 2966.76329479256
0.0073973973973974 6701.99387912005
0.00740740740740741 9101.00374852591
0.00741741741741742 9659.96394347805
0.00742742742742743 8242.09597317775
0.00743743743743744 5116.52105197918
0.00744744744744745 913.70605921014
0.00745745745745746 -3496.86583454146
0.00746746746746747 -7184.27389550107
0.00747747747747748 -9353.37703160363
0.00748748748748749 -9519.90891549826
0.0074974974974975 -7624.31253183659
0.00750750750750751 -4056.59899577898
0.00751751751751752 417.199906474997
0.00752752752752753 4814.90919595402
0.00753753753753754 8152.2654279968
0.00754754754754755 9665.03168357986
0.00755755755755756 8988.83285276486
0.00756756756756757 6253.52913362627
0.00757757757757758 2066.58182921701
0.00758758758758759 -2615.46412053603
0.0075975975975976 -6701.92755018407
0.00760760760760761 -9222.10320892921
0.00761761761761762 -9559.52476416452
0.00762762762762763 -7609.19181175667
0.00763763763763764 -3816.42549485234
0.00764764764764765 917.083114452582
0.00765765765765766 5442.45877908027
0.00766766766766767 8641.02142918273
0.00767767767767768 9703.45985575559
0.00768768768768769 8340.70170727186
0.0076976976976977 4870.29248971499
0.00770770770770771 151.174596115402
0.00771771771771772 -4622.54488424013
0.00772772772772773 -8221.19681485723
0.00773773773773774 -9698.22986215258
0.00774774774774775 -8645.11295831588
0.00775775775775776 -5312.54777283799
0.00776776776776777 -560.404614522432
0.00777777777777778 4357.00058798249
0.00778778778778779 8118.84912255114
0.0077977977977978 9694.31608676903
0.00780780780780781 8631.17995806728
0.00781781781781782 5194.36052430071
0.00782782782782783 310.101474556068
0.00783783783783784 -4676.14615829628
0.00784784784784785 -8367.22962157796
0.00785785785785786 -9707.92731796514
0.00786786786786787 -8293.46257465414
0.00787787787787788 -4501.07360835273
0.00788788788788789 600.122669249943
0.0078978978978979 5543.14919359214
0.00790790790790791 8882.63836704409
0.00791791791791792 9620.76830001427
0.00792792792792793 7513.45811021108
0.00793793793793794 3160.84419054274
0.00794794794794795 -2153.20668857781
0.00795795795795796 -6833.25229463626
0.00796796796796797 -9450.4790600786
0.00797797797797798 -9184.14100050526
0.00798798798798799 -6088.56387180666
0.007997997997998 -1096.35206052124
0.00800800800800801 4252.80540060109
0.00801801801801802 8282.29064935915
0.00802802802802803 9705.8742586031
0.00803803803803804 8046.07583699096
0.00804804804804805 3805.37937796568
0.00805805805805806 -1673.83459001073
0.00806806806806807 -6626.19336286506
0.00807807807807808 -9430.51482029771
0.00808808808808809 -9145.8690391832
0.0080980980980981 -5837.843979434
0.00810810810810811 -578.89209733151
0.00811811811811812 4888.7594981276
0.00812812812812813 8725.62487908805
0.00813813813813814 9616.64653683077
0.00814814814814815 7231.31839660504
0.00815815815815816 2358.47304286699
0.00816816816816817 -3342.07639565209
0.00817817817817818 -7897.72194114576
0.00818818818818819 -9706.18617011514
0.0081981981981982 -8107.16724274578
0.00820820820820821 -3636.10851824319
0.00821821821821822 2141.1361896925
0.00822822822822823 7167.53924453191
0.00823823823823824 9625.97659932863
0.00824824824824825 8603.14188648826
0.00825825825825826 4441.58641789444
0.00826826826826827 -1359.8072092913
0.00827827827827828 -6675.08063116848
0.00828828828828829 -9527.60640054097
0.0082982982982983 -8831.43935880168
0.00830830830830831 -4817.61439017132
0.00831831831831832 1026.18121154395
0.00832832832832833 6495.43889529498
0.00833833833833834 9497.08983127208
0.00834834834834835 8856.65667533636
0.00835835835835836 4791.08437862375
0.00836836836836837 -1147.62147193738
0.00837837837837838 -6652.81016909904
0.00838838838838839 -9555.73932004465
0.0083983983983984 -8686.5963234595
0.00840840840840841 -4359.94591719845
0.00841841841841842 1721.76480881954
0.00842842842842843 7126.08356173875
0.00843843843843844 9660.85062241674
0.00844844844844845 8271.30675106169
0.00845845845845846 3494.12331645728
0.00846846846846847 -2732.50019821348
0.00847847847847848 -7843.93143741194
0.00848848848848849 -9704.51873564905
0.0084984984984985 -7509.78034677929
0.00850850850850851 -2150.60807071915
0.00851851851851852 4131.23609454529
0.00852852852852853 8671.20814273294
0.00853853853853854 9513.95124058831
0.00854854854854855 6267.93551818567
0.00855855855855856 304.418642378161
0.00856856856856857 -5805.60417759208
0.00857857857857858 -9392.93314252354
0.00858858858858859 -8861.66075337547
0.0085985985985986 -4414.54734543768
0.00860860860860861 2003.54542615168
0.00861861861861862 7542.04174549603
0.00862862862862863 9707.99125108609
0.00863863863863864 7498.13364911288
0.00864864864864865 1881.64449836554
0.00865865865865866 -4605.85928988117
0.00866866866866867 -8996.62649160606
0.00867867867867868 -9251.19269168948
0.00868868868868869 -5220.48188414549
0.0086986986986987 1250.48899400975
0.00870870870870871 7150.63637418314
0.00871871871871872 9699.2580728914
0.00872872872872873 7665.9349319888
0.00873873873873874 1983.48301870236
0.00874874874874875 -4659.40149844478
0.00875875875875876 -9078.8769609109
0.00876876876876877 -9124.88751133735
0.00877877877877878 -4743.14828267523
0.00878878878878879 1961.44157288459
0.0087987987987988 7719.06522058104
0.00880880880880881 9686.13553756794
0.00881881881881882 6861.27617344611
0.00882882882882883 615.895268514173
0.00883883883883884 -5950.79671252918
0.00884884884884885 -9540.26031293668
0.00885885885885886 -8318.0380281141
0.00886886886886887 -2870.52910005245
0.00887887887887888 4052.80367339631
0.00888888888888889 8912.62516897294
0.0088988988988989 9190.46692736331
0.00890890890890891 4710.46031404586
0.00891891891891892 -2229.49348766172
0.00892892892892893 -8017.84193497602
0.00893893893893894 -9605.39910242023
0.00894894894894895 -6125.09678314628
0.00895895895895896 611.436617294209
0.00896896896896897 7035.31296417928
0.00897897897897898 9703.46574534959
0.00898898898898899 7154.41629723647
0.008998998998999 731.536414620762
0.00900900900900901 -6101.0667466073
0.00901901901901902 -9615.7109055721
0.00902902902902903 -7862.33182128785
0.00903903903903904 -1772.50133253289
0.00904904904904905 5309.94376581656
0.00905905905905906 9450.98516570019
0.00906906906906907 8316.68715754491
0.00907907907907908 2509.97044722433
0.00908908908908909 -4722.85727308326
0.0090990990990991 -9290.90691337021
0.00910910910910911 -8575.8212230818
0.00911911911911912 -2953.47321849457
0.00912912912912913 4375.22626246708
0.00913913913913914 9189.14215888474
0.00914914914914915 8680.45297080112
0.00915915915915916 3113.22015322408
0.00916916916916917 -4284.06180746401
0.00917917917917918 -9172.37698286874
0.00918918918918919 -8649.39336051211
0.0091991991991992 -2994.00471035399
0.00920920920920921 4452.2740437305
0.00921921921921922 9241.21724508286
0.00922922922922923 8477.92643940407
0.00923923923923924 2593.22167086317
0.00924924924924925 -4869.51441108628
0.00925925925925926 -9370.14588810231
0.00926926926926927 -8138.35015581042
0.00927927927927928 -1902.97329275769
0.00928928928928929 5509.39408728134
0.0092992992992993 9506.56175273695
0.00930930930930931 7582.95140460421
0.00931931931931932 916.451307267371
0.00932932932932933 -6323.42550312648
0.00933933933933934 -9569.86611471745
0.00934934934934935 -6750.47116208161
0.00935935935935936 361.137676655637
0.00936936936936937 7232.75358196598
0.00937937937937938 9452.60852367918
0.00938938938938939 5577.71755110101
0.0093993993993994 -1897.19704770743
0.00940940940940941 -8119.89554990037
0.00941941941941942 -9026.807730222
0.00942942942942943 -4018.10003980468
0.00943943943943944 3613.16918374464
0.00944944944944945 8824.40729546346
0.00945945945945946 8159.44766787758
0.00946946946946947 2067.96952440991
0.00947947947947948 -5366.33663003901
0.00948948948948949 -9148.47304659853
0.0094994994994995 -6741.12859058388
0.00950950950950951 200.976638285181
0.00951951951951952 6939.1697751217
0.00952952952952953 8880.11678687861
0.00953953953953954 4729.6937825575
0.00954954954954955 -2610.07238185492
0.00955955955955956 -8047.72662288135
0.00956956956956957 -7841.30050092689
0.00957957957957958 -2204.6427880741
0.00958958958958959 4857.36660075669
0.0095995995995996 8383.55945788596
0.00960960960960961 5962.5772123449
0.00961961961961962 -583.143701481421
0.00962962962962963 -6539.38137282207
0.00963963963963964 -7700.53962132635
0.00964964964964965 -3371.51966524879
0.00965965965965966 3197.37401807229
0.00966966966966967 7236.27685082559
0.00967967967967968 5941.86066303435
0.00968968968968969 457.494771016959
0.0096996996996997 -5081.20868086632
0.00970970970970971 -6670.67340170585
0.00971971971971972 -3367.31046083685
0.00972972972972973 2151.47331112328
0.00973973973973974 5734.57978989253
0.00974974974974975 4903.98493756903
0.00975975975975976 593.421781612878
0.00976976976976977 -3766.03630694252
0.00977977977977978 -4980.03021542
0.00978978978978979 -2458.84143000244
0.0097997997997998 1562.78570451865
0.00980980980980981 3965.56058024166
0.00981981981981982 3181.46527424019
0.00982982982982983 204.193182143862
0.00983983983983984 -2468.63589152185
0.00984984984984985 -2920.57494635466
0.00985985985985986 -1186.17013859285
0.00986986986986987 1073.48834188216
0.00987987987987988 2101.48952268892
0.00988988988988989 1398.51759576844
0.0098998998998999 -138.808124050896
0.00990990990990991 -1190.23479803335
0.00991991991991992 -1113.06152370505
0.00992992992992993 -270.633968206582
0.00993993993993994 502.922631138837
0.00994994994994995 668.967479777866
0.00995995995995996 309.083137763683
0.00996996996996997 -131.652147701075
0.00997997997997998 -306.193014399421
0.00998998998998999 -195.763934119628
0.01 0
};
\draw[red, dashed, thick] (5, 10) rectangle (10, 205);


\nextgroupplot
[
width=4cm, height=5cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time (ms)},
xmin=-2.5e-05, xmax=0.000525,
improved scaled ticks={x}{base 10:3},
x tick scale label style={color=white},
xtick style={color=black},
y grid style={darkgray176},
y label style={yshift=15pt},
ymin=-10678.8519835785, ymax=10677.0472263735,
improved scaled ticks={y}{base 10:-3},
ytick style={color=black},
legend pos=outer north east
]
\addplot [very thick, steelblue31119180]
table {%
0 177.810595356896
5.005005005005e-07 180.474744800367
1.001001001001e-06 182.75935175312
1.5015015015015e-06 184.646484528799
2.002002002002e-06 186.118768020684
2.5025025025025e-06 187.159448970918
3.003003003003e-06 187.752461231914
3.5035035035035e-06 187.882490825232
4.004004004004e-06 187.535040598884
4.5045045045045e-06 186.696494280364
5.005005005005e-06 185.354179719414
5.50550550550551e-06 183.496431111945
6.00600600600601e-06 181.11264999445
6.50650650650651e-06 178.193364796806
7.00700700700701e-06 174.730288740506
7.50750750750751e-06 170.716375869228
8.00800800800801e-06 166.145874999027
8.50850850850851e-06 161.014381376642
9.00900900900901e-06 155.318885836177
9.50950950950951e-06 149.0578212469
1.001001001001e-05 142.23110604813
1.05105105105105e-05 134.840184671018
1.1011011011011e-05 126.888064651643
1.15115115115115e-05 118.379350245131
1.2012012012012e-05 109.320272356474
1.25125125125125e-05 99.7187146104114
1.3013013013013e-05 89.5842353901383
1.35135135135135e-05 78.928085682613
1.4014014014014e-05 67.763222576996
1.45145145145145e-05 56.1043182721197
1.5015015015015e-05 43.9677644589132
1.55155155155155e-05 31.3716719543545
1.6016016016016e-05 18.3358654747845
1.65165165165165e-05 4.88187344822722
1.7017017017017e-05 -8.96708722222132
1.75175175175175e-05 -23.1861315189701
1.8018018018018e-05 -37.7487318560851
1.85185185185185e-05 -52.6267488587299
1.9019019019019e-05 -67.790467409286
1.95195195195195e-05 -83.2086379788066
2.002002002002e-05 -98.8485232473814
2.05205205205205e-05 -114.675950001541
2.1021021021021e-05 -130.655366281158
2.15215215215215e-05 -146.749903732335
2.2022022022022e-05 -162.92144510663
2.25225225225225e-05 -179.130696830681
2.3023023023023e-05 -195.337266553869
2.35235235235235e-05 -211.499745565208
2.4024024024024e-05 -227.575795954199
2.45245245245245e-05 -243.522242373878
2.5025025025025e-05 -259.295168248044
2.55255255255255e-05 -274.850016248363
2.6026026026026e-05 -290.141692851089
2.65265265265265e-05 -305.12467676735
2.7027027027027e-05 -319.753131025485
2.75275275275275e-05 -333.981018468794
2.8028028028028e-05 -347.762220417329
2.85285285285285e-05 -361.050658228153
2.9029029029029e-05 -373.800417474591
2.95295295295295e-05 -385.965874451927
3.003003003003e-05 -397.501824704297
3.05305305305305e-05 -408.363613255614
3.1031031031031e-05 -418.50726621607
3.15315315315315e-05 -427.889623425266
3.2032032032032e-05 -436.468471783251
3.25325325325325e-05 -444.202678911971
3.3033033033033e-05 -451.052326781407
3.35335335335335e-05 -456.978844927769
3.4034034034034e-05 -461.945142884847
3.45345345345345e-05 -465.915741444456
3.5035035035035e-05 -468.856902357769
3.55355355355355e-05 -470.736756086232
3.6036036036036e-05 -471.525427208626
3.65365365365365e-05 -471.195157090104
3.7037037037037e-05 -469.720423418924
3.75375375375375e-05 -467.078056218166
3.8038038038038e-05 -463.247349942075
3.85385385385385e-05 -458.210171270317
3.9039039039039e-05 -451.95106221827
3.95395395395395e-05 -444.45733818746
4.004004004004e-05 -435.719180587421
4.05405405405405e-05 -425.729723668589
4.1041041041041e-05 -414.485135215504
4.15415415415415e-05 -401.984690760053
4.2042042042042e-05 -388.230840986621
4.25425425425425e-05 -373.229272013809
4.3043043043043e-05 -356.988958251623
4.35435435435435e-05 -339.522207548185
4.4044044044044e-05 -320.844698356371
4.45445445445445e-05 -300.975508668038
4.5045045045045e-05 -279.937136481974
4.55455455455455e-05 -257.755511590855
4.6046046046046e-05 -234.459998492891
4.65465465465465e-05 -210.083390254895
4.7047047047047e-05 -184.661893175527
4.75475475475475e-05 -158.235102120208
4.8048048048048e-05 -130.845966422735
4.85485485485485e-05 -102.540746272788
4.9049049049049e-05 -73.3689595333892
4.95495495495495e-05 -43.383318957666
5.005005005005e-05 -12.6396598002415
5.05505505505505e-05 18.8031421551928
5.10510510510511e-05 50.8832621038433
5.15515515515516e-05 83.5360271881108
5.2052052052052e-05 116.694026823812
5.25525525525525e-05 150.287232254567
5.3053053053053e-05 184.243125177231
5.35535535535535e-05 218.486835253815
5.40540540540541e-05 252.941286298041
5.45545545545546e-05 287.527350897517
5.50550550550551e-05 322.164013205612
5.55555555555556e-05 356.768539610497
5.60560560560561e-05 391.256656962662
5.65565565565566e-05 425.542738016461
5.70570570570571e-05 459.539993716093
5.75575575575576e-05 493.160671931979
5.80580580580581e-05 526.316262229535
5.85585585585586e-05 558.917706229512
5.90590590590591e-05 590.875613096797
5.95595595595596e-05 622.100479673443
6.00600600600601e-05 652.50291475147
6.05605605605606e-05 681.993866961913
6.10610610610611e-05 710.484855738589
6.15615615615616e-05 737.888204798468
6.20620620620621e-05 764.117277564839
6.25625625625626e-05 789.086713945657
6.30630630630631e-05 812.712667866529
6.35635635635636e-05 834.913044946672
6.40640640640641e-05 855.607739696409
6.45645645645646e-05 874.718871606582
6.50650650650651e-05 892.171019493629
6.55655655655656e-05 907.891453459309
6.60660660660661e-05 921.810363820453
6.65665665665666e-05 933.861086362874
6.70670670670671e-05 943.980323273531
6.75675675675676e-05 952.108359107007
6.80680680680681e-05 958.189271146016
6.85685685685686e-05 962.171133521158
6.90690690690691e-05 964.006214462334
6.95695695695696e-05 963.651166063253
7.00700700700701e-05 961.067205951491
7.05705705705706e-05 956.220290268828
7.10710710710711e-05 949.081277381325
7.15715715715716e-05 939.626081754549
7.20720720720721e-05 927.835817447296
7.25725725725726e-05 913.696930696741
7.30730730730731e-05 897.201321089206
7.35735735735736e-05 878.346450833588
7.40740740740741e-05 857.135441679141
7.45745745745746e-05 833.577159045053
7.50750750750751e-05 807.686282957124
7.55755755755756e-05 779.483365415578
7.60760760760761e-05 748.994873848524
7.65765765765766e-05 716.253220337216
7.70770770770771e-05 681.296776332136
7.75775775775776e-05 644.169872613038
7.80780780780781e-05 604.922784281311
7.85785785785786e-05 563.611700609028
7.90790790790791e-05 520.298679606342
7.95795795795796e-05 475.051587206698
8.00800800800801e-05 427.944021008041
8.05805805805806e-05 379.055218547531
8.10810810810811e-05 328.46995012713
8.15815815815816e-05 276.27839624772
8.20820820820821e-05 222.576009750122
8.25825825825826e-05 167.463362802232
8.30830830830831e-05 111.045978912558
8.35835835835836e-05 53.4341501914422
8.40840840840841e-05 -5.25725987769412
8.45845845845846e-05 -64.9090278540523
8.50850850850851e-05 -125.397795598572
8.55855855855856e-05 -186.596308992888
8.60860860860861e-05 -248.373669695014
8.65865865865866e-05 -310.595599469798
8.70870870870871e-05 -373.124716594035
8.75875875875876e-05 -435.820823798866
8.80880880880881e-05 -498.54120717578
8.85885885885886e-05 -561.140945437329
8.90890890890891e-05 -623.473228889583
8.95895895895896e-05 -685.389687440634
9.00900900900901e-05 -746.740726938024
9.05905905905906e-05 -807.375873098075
9.10910910910911e-05 -867.144122261866
9.15915915915916e-05 -925.894298185754
9.20920920920921e-05 -983.475414049569
9.25925925925926e-05 -1039.73703884252
9.30930930930931e-05 -1094.52966726565
9.35935935935936e-05 -1147.70509227045
9.40940940940941e-05 -1199.11677933645
9.45945945945946e-05 -1248.62024157502
9.50950950950951e-05 -1296.07341473461
9.55955955955956e-05 -1341.33703117143
9.60960960960961e-05 -1384.27499184173
9.65965965965966e-05 -1424.7547353657
9.70970970970971e-05 -1462.64760320984
9.75975975975976e-05 -1497.82920003293
9.80980980980981e-05 -1530.17974824272
9.85985985985986e-05 -1559.58443581375
9.90990990990991e-05 -1585.9337564232
9.95995995995996e-05 -1609.12384097036
0.0001001001001001 -1629.05677955643
0.000100600600600601 -1645.64093301522
0.000101101101101101 -1658.79123310133
0.000101601601601602 -1668.42947046106
0.000102102102102102 -1674.48456953235
0.000102602602602603 -1676.8928495433
0.000103103103103103 -1675.59827080496
0.000103603603603604 -1670.55266552166
0.000104104104104104 -1661.71595237287
0.000104604604604605 -1649.05633415294
0.000105105105105105 -1632.55047778984
0.000105605605605606 -1612.18367610055
0.000106106106106106 -1587.94999067981
0.000106606606606607 -1559.8523753592
0.000107107107107107 -1527.90277971634
0.000107607607607608 -1492.12223215788
0.000108108108108108 -1452.54090214598
0.000108608608608609 -1409.19814118523
0.000109109109109109 -1362.14250223581
0.00010960960960961 -1311.43173726872
0.00011011011011011 -1257.13277273018
0.000110610610610611 -1199.32166273472
0.000111111111111111 -1138.08351985963
0.000111611611611612 -1073.51242346795
0.000112112112112112 -1005.71130554139
0.000112612612612613 -934.791814060446
0.000113113113113113 -860.874154024642
0.000113613613613614 -784.086906261781
0.000114114114114114 -704.566824231443
0.000114614614614615 -622.45860908412
0.000115115115115115 -537.914663293541
0.000115615615615616 -451.094823235423
0.000116116116116116 -362.166071141417
0.000116616616616617 -271.302226911627
0.000117117117117117 -178.683620323357
0.000117617617617618 -84.4967442268901
0.000118118118118118 11.0661106287414
0.000118618618618619 107.807238445698
0.000119119119119119 205.523918159187
0.00011961961961962 304.008829358668
0.00012012012012012 403.050483509307
0.000120620620620621 502.433669589069
0.000121121121121121 601.93991321376
0.000121621621621622 701.347948280485
0.000122122122122122 800.434200120911
0.000122622622622623 898.973279118236
0.000123123123123123 996.738483706741
0.000123623623623624 1093.50231164034
0.000124124124124124 1189.03697838621
0.000124624624624625 1283.11494147198
0.000125125125125125 1375.50942959015
0.000125625625625626 1465.99497524106
0.000126126126126126 1554.34794967643
0.000126626626626627 1640.34709888888
0.000127127127127127 1723.77407937934
0.000127627627627628 1804.41399242361
0.000128128128128128 1882.05591555203
0.000128628628628629 1956.49342995134
0.000129129129129129 2027.52514249702
0.00012962962962963 2094.95520112585
0.00013013013013013 2158.59380226355
0.000130630630630631 2218.25768903068
0.000131131131131131 2273.77063896118
0.000131631631631632 2324.96393998231
0.000132132132132132 2371.67685342307
0.000132632632632633 2413.75706283811
0.000133133133133133 2451.06110745895
0.000133633633633634 2483.45479911072
0.000134134134134134 2510.8136214631
0.000134634634634635 2533.02311051691
0.000135135135135135 2549.97921526381
0.000135635635635636 2561.58863749549
0.000136136136136136 2567.76914977993
0.000136636636636637 2568.44989066716
0.000137137137137137 2563.57163623304
0.000137637637637638 2553.08704711953
0.000138138138138138 2536.96089028142
0.000138638638638639 2515.17023470337
0.000139139139139139 2487.70462040769
0.00013963963963964 2454.56620013103
0.00014014014014014 2415.76985310876
0.000140640640640641 2371.34327046744
0.000141141141141141 2321.32701178955
0.000141641641641642 2265.77453247946
0.000142142142142142 2204.75218162654
0.000142642642642643 2138.33917012827
0.000143143143143143 2066.62750890556
0.000143643643643644 1989.72191711133
0.000144144144144144 1907.73970030443
0.000144644644644645 1820.81059863102
0.000145145145145145 1729.07660512735
0.000145645645645646 1632.69175432886
0.000146146146146146 1531.82188144225
0.000146646646646647 1426.64435240827
0.000147147147147147 1317.3477652542
0.000147647647647648 1204.13162320532
0.000148148148148148 1087.20598009473
0.000148648648648649 966.791058679846
0.000149149149149149 843.116842541926
0.00014964964964965 716.422642312071
0.00015015015015015 586.956637032495
0.000150650650650651 454.975391526012
0.000151151151151151 320.743350709215
0.000151651651651652 184.532311845283
0.000152152152152152 46.6208757909695
0.000152652652652653 -92.7061216511009
0.000153153153153153 -233.158197109501
0.000153653653653654 -374.439824533371
0.000154154154154154 -516.251056327662
0.000154654654654655 -658.288159421503
0.000155155155155155 -800.244264912763
0.000155655655655656 -941.810029891675
0.000156156156156156 -1082.67431000795
0.000156656656656657 -1222.52484131188
0.000157157157157157 -1361.04892986787
0.000157657657657658 -1497.93414761159
0.000158158158158158 -1632.86903289656
0.000158658658658659 -1765.54379415562
0.000159159159159159 -1895.65101508481
0.00015965965965966 -2022.8863597434
0.00016016016016016 -2146.94927595382
0.000160660660660661 -2267.54369537856
0.000161161161161161 -2384.37872864862
0.000161661661661662 -2497.1693539192
0.000162162162162162 -2605.6370972331
0.000162662662662663 -2709.51070308126
0.000163163163163163 -2808.52679356231
0.000163663663663664 -2902.43051455945
0.000164164164164164 -2990.97616737313
0.000164664664664665 -3073.92782427185
0.000165165165165165 -3151.0599264511
0.000165665665665666 -3222.15786292203
0.000166166166166166 -3287.01852888578
0.000166666666666667 -3345.45086218854
0.000167167167167167 -3397.27635649403
0.000167667667667668 -3442.32954985547
0.000168168168168168 -3480.45848741804
0.000168668668668669 -3511.52515703444
0.000169169169169169 -3535.40589663127
0.00016966966966967 -3551.99177222212
0.00017017017017017 -3561.1889255238
0.000170670670670671 -3562.918890196
0.000171171171171171 -3557.11887579068
0.000171671671671672 -3543.7420185665
0.000172172172172172 -3522.75759839404
0.000172672672672673 -3494.15122105116
0.000173173173173173 -3457.92496528289
0.000173673673673674 -3414.09749407685
0.000174174174174174 -3362.70412968453
0.000174674674674675 -3303.79689199788
0.000175175175175175 -3237.44449997315
0.000175675675675676 -3163.73233587548
0.000176176176176176 -3082.76237220188
0.000176676676676677 -2994.653061224
0.000177177177177177 -2899.53918717713
0.000177677677677678 -2797.57168120668
0.000178178178178178 -2688.9173992691
0.000178678678678679 -2573.75886326864
0.000179179179179179 -2452.29396579744
0.00017967967967968 -2324.73563892973
0.00018018018018018 -2191.311487606
0.000180680680680681 -2052.26338822527
0.000181181181181181 -1907.84705314606
0.000181681681681682 -1758.33156187728
0.000182182182182182 -1603.9988598201
0.000182682682682683 -1445.14322549908
0.000183183183183183 -1282.07070729739
0.000183683683683684 -1115.09853078502
0.000184184184184184 -944.55447780032
0.000184684684684685 -770.776238515703
0.000185185185185185 -594.110737784384
0.000185685685685686 -414.913437130671
0.000186186186186186 -233.547613806884
0.000186686686686687 -50.3836183996963
0.000187187187187187 134.20188747667
0.000187687687687688 319.826711809845
0.000188188188188188 506.103929502196
0.000188688688688689 692.642694682745
0.000189189189189189 879.049066291276
0.00018968968968969 1064.92684517071
0.00019019019019019 1249.87842086831
0.000190690690690691 1433.50562631707
0.000191191191191191 1615.41059854175
0.000191691691691692 1795.19664351184
0.000192192192192192 1972.46910324606
0.000192692692692693 2146.83622325846
0.000193193193193193 2317.91001842736
0.000193693693693694 2485.30713536241
0.000194194194194194 2648.64970934475
0.000194694694694695 2807.56621391756
0.000195195195195195 2961.69230121349
0.000195695695695696 3110.67163111581
0.000196196196196196 3254.15668736808
0.000196696696696697 3391.80957876662
0.000197197197197197 3523.30282359568
0.000197697697697698 3648.32011549434
0.000198198198198198 3766.5570689773
0.000198698698698699 3877.72194286933
0.000199199199199199 3981.53633995511
0.0001996996996997 4077.73588119091
0.0002002002002002 4166.0708528747
0.000200700700700701 4246.30682522423
0.000201201201201201 4318.22524086921
0.000201701701701702 4381.62397182465
0.000202202202202202 4436.31784357583
0.000202702702702703 4482.13912497263
0.000203203203203203 4518.93798270168
0.000203703703703704 4546.58289917719
0.000204204204204204 4564.96105276857
0.000204704704704705 4573.97865936091
0.000205205205205205 4573.56127432646
0.000205705705705706 4563.65405406841
0.000206206206206206 4544.22197638462
0.000206706706706707 4515.25001898654
0.000207207207207207 4476.74329559848
0.000207707707707708 4428.72714915321
0.000208208208208208 4371.24720169316
0.000208708708708709 4304.36936067969
0.000209209209209209 4228.17978150812
0.00020970970970971 4142.7847861218
0.00021021021021021 4048.31073771427
0.000210710710710711 3944.90387160569
0.000211211211211211 3832.7300824756
0.000211711711711712 3711.97466823147
0.000212212212212212 3582.84203088794
0.000212712712712713 3445.55533492795
0.000213213213213213 3300.35612371173
0.000213713713713714 3147.50389459373
0.000214214214214214 2987.27563350058
0.000214714714714715 2819.96530981437
0.000215215215215215 2645.8833324962
0.000215715715715716 2465.35596847219
0.000216216216216216 2278.72472439148
0.000216716716716717 2086.34569294852
0.000217217217217217 1888.58886504492
0.000217717717717718 1685.83740914429
0.000218218218218218 1478.48691925034
0.000218718718718719 1266.94463301177
0.000219219219219219 1051.62862152802
0.00021971971971972 832.966952497255
0.00022022022022022 611.396828410954
0.000220720720720721 387.363701560697
0.000221221221221221 161.320367678296
0.000221721721721722 -66.273959916175
0.000222222222222222 -294.954593735876
0.000222722722722723 -524.252331150681
0.000223223223223223 -753.694427004209
0.000223723723723724 -982.805577781086
0.000224224224224224 -1211.10891524779
0.000224724724724725 -1438.12700746442
0.000225225225225225 -1663.38286504069
0.000225725725725726 -1886.40095049255
0.000226226226226226 -2106.70818854104
0.000226726726726727 -2323.83497518677
0.000227227227227227 -2537.31618338884
0.000227727727727728 -2746.69216317779
0.000228228228228228 -2951.50973403742
0.000228728728728729 -3151.32316739955
0.000229229229229229 -3345.69515711182
0.00022972972972973 -3534.19777575682
0.00023023023023023 -3716.41341472543
0.000230730730730731 -3891.93570597586
0.000231231231231231 -4060.37042344324
0.000231731731731732 -4221.336362102
0.000232232232232232 -4374.46619272608
0.000232732732732733 -4519.40729043787
0.000233233233233233 -4655.82253518813
0.000233733733733734 -4783.39108236389
0.000234234234234234 -4901.80910178022
0.000234734734734735 -5010.79048337511
0.000235235235235235 -5110.06750799283
0.000235735735735736 -5199.39148171221
0.000236236236236236 -5278.53333224941
0.000236736736736737 -5347.28416604297
0.000237237237237237 -5405.45578470841
0.000237737737737738 -5452.88115963374
0.000238238238238238 -5489.41486357352
0.000238738738738739 -5514.93345818785
0.000239239239239239 -5529.33583656445
0.00023973973973974 -5532.54351985544
0.00024024024024024 -5524.50090725687
0.000240740740740741 -5505.17547865585
0.000241241241241241 -5474.55794937064
0.000241741741741742 -5432.662376509
0.000242242242242242 -5379.52621657287
0.000242742742742743 -5315.21033404028
0.000243243243243243 -5239.79896075931
0.000243743743743744 -5153.39960609383
0.000244244244244244 -5056.14291786506
0.000244744744744745 -4948.18249423868
0.000245245245245245 -4829.69464681151
0.000245745745745746 -4700.87811525696
0.000246246246246246 -4561.95373399186
0.000246746746746747 -4413.16405143157
0.000247247247247247 -4254.77290250114
0.000247747747747748 -4087.06493517265
0.000248248248248248 -3910.34509189801
0.000248748748748749 -3724.938046904
0.000249249249249249 -3531.18760041324
0.00024974974974975 -3329.456030948
0.00025025025025025 -3120.12340696655
0.000250750750750751 -2903.58685916934
0.000251251251251251 -2680.25981490069
0.000251751751751752 -2450.57119615407
0.000252252252252252 -2214.96458277005
0.000252752752752753 -1973.89734249369
0.000253253253253253 -1727.83972963157
0.000253753753753754 -1477.27395411961
0.000254254254254254 -1222.69322287927
0.000254754754754755 -964.600755402001
0.000255255255255255 -703.50877556233
0.000255755755755756 -439.937481711897
0.000256256256256256 -174.413997160453
0.000256756756756757 92.5286968076392
0.000257257257257257 360.352843188224
0.000257757757757758 628.517004555387
0.000258258258258258 896.477169141806
0.000258758758758759 1163.68786541237
0.000259259259259259 1429.60328282014
0.00025975975975976 1693.67839641511
0.00026026026026026 1955.37009296447
0.000260760760760761 2214.13829623288
0.000261261261261261 2469.44708907087
0.000261761761761762 2720.76582995887
0.000262262262262262 2967.57026166334
0.000262762762762763 3209.34360967199
0.000263263263263263 3445.5776680918
0.000263763763763764 3675.77387071713
0.000264264264264264 3899.44434499868
0.000264764764764765 4116.11294667881
0.000265265265265265 4325.316272892
0.000265765765765766 4526.60465157285
0.000266266266266266 4719.54310505667
0.000266766766766767 4903.71228581046
0.000267267267267267 5078.70938228446
0.000267767767767768 5244.14899293422
0.000268268268268268 5399.66396652624
0.000268768768768769 5544.90620690612
0.000269269269269269 5679.54744048071
0.00026976976976977 5803.27994473895
0.00027027027027027 5915.81723621549
0.000270770770770771 6016.89471638222
0.000271271271271271 6106.27027403885
0.000271771771771772 6183.72484286077
0.000272272272272272 6249.06291285457
0.000272772772772773 6302.11299456494
0.000273273273273273 6342.72803497318
0.000273773773773774 6370.78578412676
0.000274274274274274 6386.18911163959
0.000274774774774775 6388.86627230628
0.000275275275275275 6378.77112017768
0.000275775775775776 6355.88327055159
0.000276276276276276 6320.20820943942
0.000276776776776777 6271.77735017838
0.000277277277277277 6210.64803696786
0.000277777777777778 6136.90349521859
0.000278278278278278 6050.65272871327
0.000278778778778779 5952.03036368791
0.000279279279279279 5841.19644005313
0.00027977977977978 5718.33615008502
0.00028028028028028 5583.6595250241
0.000280780780780781 5437.40107012949
0.000281281281281281 5279.81934884384
0.000281781781781782 5111.19651682953
0.000282282282282282 4931.83780674294
0.000282782782782783 4742.07096471549
0.000283283283283283 4542.24563961265
0.000283783783783784 4332.73272624056
0.000284284284284284 4113.92366376649
0.000284784784784785 3886.22969071512
0.000285285285285285 3650.08105799224
0.000285785785785786 3405.92620147812
0.000286286286286286 3154.23087581643
0.000286786786786787 2895.47725110919
0.000287287287287287 2630.16297430481
0.000287787787787788 2358.80019714274
0.000288288288288288 2081.91457259008
0.000288788788788789 1800.04422177119
0.000289289289289289 1513.73867345758
0.00028978978978979 1223.55777824096
0.00029029029029029 930.070599571215
0.000290790790790791 633.854283887949
0.000291291291291291 335.492912122659
0.000291791791791792 35.5763348876008
0.000292292292292292 -265.301006293458
0.000292792792792793 -566.541269328423
0.000293293293293293 -867.544411061911
0.000293793793793794 -1167.70939350756
0.000294294294294294 -1466.43539435784
0.000294794794794795 -1763.12301930825
0.000295295295295295 -2057.17551372779
0.000295795795795796 -2347.99997120402
0.000296296296296296 -2635.00853649644
0.000296796796796797 -2917.61960043888
0.000297297297297297 -3195.2589843465
0.000297797797797798 -3467.36111150084
0.000298298298298298 -3733.37016330983
0.000298798798798799 -3992.74121776996
0.000299299299299299 -4244.94136788853
0.0002997997997998 -4489.45081776523
0.0003003003003003 -4725.76395407287
0.000300800800800801 -4953.39039072695
0.000301301301301301 -5171.85598458455
0.000301801801801802 -5380.70382007046
0.000302302302302302 -5579.49516068975
0.000302802802802803 -5767.81036545132
0.000303303303303303 -5945.24976829603
0.000303803803803804 -6111.43451869655
0.000304304304304304 -6266.00738167438
0.000304804804804805 -6408.63349555819
0.000305305305305305 -6539.00108589415
0.000305805805805806 -6656.82213400518
0.000306306306306306 -6761.83299878757
0.000306806806806807 -6853.79499042647
0.000307307307307307 -6932.49489480891
0.000307807807807808 -6997.74544751157
0.000308308308308308 -7049.38575634196
0.000308808808808809 -7087.28167151536
0.000309309309309309 -7111.32610265496
0.00030980980980981 -7121.43928191029
0.00031031031031031 -7117.56897259715
0.000310810810810811 -7099.69062287257
0.000311311311311311 -7067.80746406905
0.000311811811811812 -7021.95055342438
0.000312312312312312 -6962.17876105543
0.000312812812812813 -6888.57870113725
0.000313313313313313 -6801.26460736195
0.000313813813813814 -6700.37815286371
0.000314314314314314 -6586.08821491032
0.000314814814814815 -6458.59058477161
0.000315315315315315 -6318.10762328839
0.000315815815815816 -6164.88786277343
0.000316316316316316 -5999.20555598706
0.000316816816816817 -5821.36017303563
0.000317317317317317 -5631.67584714786
0.000317817817817818 -5430.50077038789
0.000318318318318318 -5218.20654046499
0.000318818818818819 -4995.18745990027
0.000319319319319319 -4761.85978890646
0.00031981981981982 -4518.66095343297
0.00032032032032032 -4266.04870991711
0.000320820820820821 -4004.50026837364
0.000321321321321321 -3734.511375537
0.000321821821821822 -3456.59535985414
0.000322322322322322 -3171.28214020317
0.000322822822822823 -2879.11720028628
0.000323323323323323 -2580.66053071775
0.000323823823823824 -2276.48554089177
0.000324324324324324 -1967.177942779
0.000324824824824825 -1653.3346088563
0.000325325325325325 -1335.56240642958
0.000325825825825826 -1014.47701065688
0.000326326326326326 -690.701698623555
0.000326826826826827 -364.866126860778
0.000327327327327327 -37.6050947330627
0.000327827827827828 290.442703849339
0.000328328328328328 618.635937913651
0.000328828828828829 946.331903602176
0.000329329329329329 1272.88779253069
0.00032982982982983 1597.66196180163
0.00033033033033033 1920.01520314409
0.000330830830830831 2239.31200865083
0.000331331331331331 2554.92183058934
0.000331831831831832 2866.22033277398
0.000332332332332332 3172.59063100191
0.000332832832832833 3473.42452007671
0.000333333333333333 3768.1236849676
0.000333833833833834 4056.10089368496
0.000334334334334334 4336.78116948612
0.000334834834834835 4609.60294006644
0.000335335335335335 4874.01916143597
0.000335835835835836 5129.49841423043
0.000336336336336336 5375.52597025987
0.000336836836836837 5611.6048271565
0.000337337337337337 5837.25670904589
0.000337837837837838 6052.02303123278
0.000338338338338338 6255.46582696262
0.000338838838838839 6447.16863439593
0.000339339339339339 6626.73734201026
0.00033983983983984 6793.80099072645
0.00034034034034034 6948.01253114145
0.000340840840840841 7089.04953433883
0.000341341341341341 7216.61485483952
0.000341841841841842 7330.43724434953
0.000342342342342342 7430.27191505965
0.000342842842842843 7515.90105135034
0.000343343343343343 7587.13426885891
0.000343843843843844 7643.80901996808
0.000344344344344344 7685.79094488268
0.000344844844844845 7712.97416756791
0.000345345345345345 7725.28153593194
0.000345845845845846 7722.66480574583
0.000346346346346346 7705.10476790501
0.000346846846846847 7672.61131874872
0.000347347347347347 7625.22347326647
0.000347847847847848 7563.0093211331
0.000348348348348348 7486.06592562793
0.000348848848848849 7394.51916560537
0.000349349349349349 7288.52352079806
0.00034984984984985 7168.26180084479
0.00035035035035035 7033.94481854711
0.000350850850850851 6885.81100796896
0.000351351351351351 6724.12598810186
0.000351851851851852 6549.18207292754
0.000352352352352352 6361.29772881277
0.000352852852852853 6160.81698027939
0.000353353353353353 5948.10876528992
0.000353853853853854 5723.56624129344
0.000354354354354354 5487.60604336884
0.000354854854854855 5240.66749590207
0.000355355355355355 4983.21177932228
0.000355855855855856 4715.72105351072
0.000356356356356356 4438.6975395846
0.000356856856856857 4152.66256183588
0.000357357357357357 3858.15555168866
0.000357857857857858 3555.73301560758
0.000358358358358358 3245.96746896784
0.000358858858858859 2929.44633795788
0.000359359359359359 2606.77083165413
0.00035985985985986 2278.5547864614
0.00036036036036036 1945.42348517154
0.000360860860860861 1608.01245293932
0.000361361361361361 1266.9662325212
0.000361861861861862 922.937141165125
0.000362362362362362 576.584011571902
0.000362862862862863 228.570919384923
0.000363363363363363 -120.434100313185
0.000363863863863864 -469.760344993634
0.000364364364364364 -818.735742645108
0.000364864864864865 -1166.68815317688
0.000365365365365365 -1512.94667072513
0.000365865865865866 -1856.84292432069
0.000366366366366366 -2197.71237438361
0.000366866866866867 -2534.89560251547
0.000367367367367367 -2867.73959207446
0.000367867867867868 -3195.59899703646
0.000368368368368368 -3517.83739666659
0.000368868868868869 -3833.82853355691
0.000369369369369369 -4142.95753261392
0.00036986986986987 -4444.62209862083
0.00037037037037037 -4738.23369003864
0.000370870870870871 -5023.21866675894
0.000371371371371371 -5299.01940956893
0.000371871871871872 -5565.09540914844
0.000372372372372372 -5820.92432247474
0.000372872872872873 -6066.00299457685
0.000373373373373373 -6299.8484436473
0.000373873873873874 -6521.99880759127
0.000374374374374374 -6732.01425016949
0.000374874874874875 -6929.47782496681
0.000375375375375375 -7113.99629550475
0.000375875875875876 -7285.20090989781
0.000376376376376376 -7442.74812854587
0.000376876876876877 -7586.32030344181
0.000377377377377377 -7715.62630777231
0.000377877877877878 -7830.40211458319
0.000378378378378378 -7930.41132338136
0.000378878878878879 -8015.44563364596
0.000379379379379379 -8085.32526432477
0.00037987987987988 -8139.89931849716
0.00038038038038038 -8179.04609249023
0.000380880880880881 -8202.67332884443
0.000381381381381381 -8210.7184126318
0.000381881881881882 -8203.14851074171
0.000382382382382382 -8179.9606538582
0.000382882882882883 -8141.18176096487
0.000383383383383383 -8086.86860632412
0.000383883883883884 -8017.1077289892
0.000384384384384384 -7932.01528501846
0.000384884884884885 -7831.73684267239
0.000385385385385385 -7716.44712098372
0.000385885885885886 -7586.34967220085
0.000386386386386386 -7441.67650871252
0.000386886886886887 -7282.68767517007
0.000387387387387387 -7109.67076662717
0.000387887887887888 -6922.94039362375
0.000388388388388388 -6722.83759524069
0.000388888888888889 -6509.72920125288
0.000389389389389389 -6284.00714460715
0.00038988988988989 -6046.08772554498
0.00039039039039039 -5796.41082878527
0.000390890890890891 -5535.43909527013
0.000391391391391391 -5263.65705006622
0.000391891891891892 -4981.57018809569
0.000392392392392392 -4689.70401945474
0.000392892892892893 -4388.60307615085
0.000393393393393393 -4078.82988216849
0.000393893893893894 -3760.96388883863
0.000394394394394394 -3435.60037755647
0.000394894894894895 -3103.34933195288
0.000395395395395395 -2764.83428168267
0.000395895895895896 -2420.69112004901
0.000396396396396396 -2071.56689772877
0.000396896896896897 -1718.11859491307
0.000397397397397397 -1361.0118742162
0.000397897897897898 -1000.91981674015
0.000398398398398398 -638.521643718606
0.000398898898898899 -274.501426185214
0.000399399399399399 90.4532148617152
0.0003998998998999 455.652415312827
0.0004004004004004 820.405379318308
0.000400900900900901 1184.02169266879
0.000401401401401401 1545.81263567613
0.000401901901901902 1905.0924930442
0.000402402402402402 2261.17985823014
0.000402902902902903 2613.39892980275
0.000403403403403403 2961.08079732608
0.000403903903903904 3303.56471431411
0.000404404404404404 3640.1993558288
0.000404904904904905 3970.34405832481
0.000405405405405405 4293.37003937834
0.000405905905905906 4608.66159497716
0.000406406406406406 4915.61727209313
0.000406906906906907 5213.65101430535
0.000407407407407407 5502.19327829658
0.000407907907907908 5780.69211910023
0.000408408408408408 6048.6142420362
0.000408908908908909 6305.44601933936
0.000409409409409409 6550.69446955125
0.00040990990990991 6783.88819781788
0.00041041041041041 7004.57829531273
0.000410910910910911 7212.33919608144
0.000411411411411411 7406.76948968741
0.000411911911911912 7587.49268812219
0.000412412412412412 7754.1579455324
0.000412912912912913 7906.4407294053
0.000413413413413413 8044.04344194844
0.000413913913913914 8166.69599049394
0.000414414414414414 8274.15630585531
0.000414914914914915 8366.21080766487
0.000415415415415415 8442.67481582018
0.000415915915915916 8503.39290727166
0.000416416416416416 8548.23921748711
0.000416916916916917 8577.11768603461
0.000417417417417417 8589.96224583173
0.000417917917917918 8586.73695571585
0.000418418418418418 8567.43607609847
0.000418918918918919 8532.08408757436
0.000419419419419419 8480.73565246456
0.00041991991991992 8413.47551938089
0.00042042042042042 8330.41837100698
0.000420920920920921 8231.70861539895
0.000421421421421421 8117.52012121542
0.000421921921921922 7988.05589739252
0.000422422422422422 7843.54771788472
0.000422922922922923 7684.25569219548
0.000423423423423423 7510.46778252489
0.000423923923923924 7322.49926846062
0.000424424424424424 7120.69216023888
0.000424924924924925 6905.41456169687
0.000425425425425425 6677.05998413461
0.000425925925925926 6436.04661239538
0.000426426426426426 6182.81652456172
0.000426926926926927 5917.83486675509
0.000427427427427427 5641.58898460619
0.000427927927927928 5354.58751304777
0.000428428428428428 5057.35942615688
0.000428928928928929 4750.45304885008
0.000429429429429429 4434.43503230339
0.00042992992992993 4109.88929503886
0.00043043043043043 3777.41593168144
0.000430930930930931 3437.63009144896
0.000431431431431431 3091.16082849734
0.000431931931931932 2738.64992628895
0.000432432432432432 2380.75069820664
0.000432932932932933 2018.12676667261
0.000433433433433433 1651.45082307594
0.000433933933933934 1281.40337084275
0.000434434434434434 908.671454016875
0.000434934934934935 533.947373742022
0.000435435435435435 157.927395059016
0.000435935935935936 -218.68955355162
0.000436436436436436 -595.203185441498
0.000436936936936937 -970.913163427674
0.000437437437437437 -1345.12040733985
0.000437937937937938 -1717.12839902694
0.000438438438438438 -2086.24448238094
0.000438938938938939 -2451.78115594502
0.000439439439439439 -2813.05735568722
0.00043993993993994 -3169.39972554337
0.00044044044044044 -3520.14387335493
0.000440940940940941 -3864.63560985979
0.000441441441441441 -4202.23216842294
0.000441941941941942 -4532.30340323634
0.000442442442442442 -4854.23296375505
0.000442942942942943 -5167.41944318632
0.000443443443443443 -5471.27749889529
0.000443943943943944 -5765.23894264723
0.000444444444444444 -6048.75379866325
0.000444944944944945 -6321.29132752818
0.000445445445445445 -6582.34101405407
0.000445945945945946 -6831.41351727282
0.000446446446446446 -7068.04158080223
0.000446946946946947 -7291.78090190538
0.000447447447447447 -7502.21095764223
0.000447947947947948 -7698.93578659291
0.000448448448448448 -7881.58472471686
0.000448948948948949 -8049.81309399795
0.000449449449449449 -8203.30284261529
0.00044994994994995 -8341.76313547089
0.00045045045045045 -8464.93089399867
0.000450950950950951 -8572.57128427398
0.000451451451451451 -8664.47815254161
0.000451951951951952 -8740.47440737696
0.000452452452452452 -8800.4123477966
0.000452952952952953 -8844.1739367348
0.000453453453453453 -8871.67101940495
0.000453953953953954 -8882.84548616831
0.000454454454454454 -8877.66937963513
0.000454954954954955 -8856.14494582816
0.000455455455455455 -8818.30462934205
0.000455955955955956 -8764.21101253677
0.000456456456456456 -8693.95669890697
0.000456956956956957 -8607.66414087306
0.000457457457457457 -8505.48541234272
0.000457957957957958 -8387.60192649384
0.000458458458458458 -8254.22409933163
0.000458958958958959 -8105.59095967268
0.000459459459459459 -7941.96970630695
0.00045995995995996 -7763.65521318829
0.00046046046046046 -7570.96948359648
0.000460960960960961 -7364.26105431159
0.000461461461461461 -7143.90435092925
0.000461961961961962 -6910.29899553931
0.000462462462462462 -6663.86906807322
0.000462962962962963 -6405.06232271479
0.000463463463463463 -6134.3493608472
0.000463963963963964 -5852.22276209045
0.000464464464464464 -5559.19617506058
0.000464964964964965 -5255.80336955159
0.000465465465465465 -4942.59725191641
0.000465965965965966 -4620.14884548363
0.000466466466466466 -4289.04623791614
0.000466966966966967 -3949.893497472
0.000467467467467467 -3603.30956018688
0.000467967967967968 -3249.92709004916
0.000468468468468468 -2890.39131428481
0.000468968968968969 -2525.35883591681
0.000469469469469469 -2155.49642579978
0.00046996996996997 -1781.47979637166
0.00047047047047047 -1403.99235938992
0.000470970970970971 -1023.72396995405
0.000471471471471471 -641.369659132858
0.000471971971971972 -257.628357540848
0.000472472472472472 126.798387785019
0.000472972972972973 511.207700838693
0.000473473473473473 894.896666059229
0.000473973973973974 1277.16361733188
0.000474474474474474 1657.30942420543
0.000474974974974975 2034.63877296432
0.000475475475475475 2408.46144020061
0.000475975975975976 2778.09355655459
0.000476476476476476 3142.85885830465
0.000476976976976977 3502.08992451748
0.000477477477477477 3855.12939749524
0.000477977977977978 4201.33118429067
0.000478478478478478 4540.06163709618
0.000478978978978979 4870.7007103558
0.000479479479479479 5192.64309249148
0.00047997997997998 5505.2993101859
0.00048048048048048 5808.09680321451
0.000480980980980981 6100.48096787575
0.000481481481481481 6381.91616712912
0.000481981981981982 6651.88670561136
0.000482482482482482 6909.89776776919
0.000482982982982983 7155.47631741498
0.000483483483483483 7388.17195708457
0.000483983983983984 7607.55774565181
0.000484484484484484 7813.23097273129
0.000484984984984985 8004.81388848292
0.000485485485485485 8181.95438751353
0.000485985985985986 8344.32664565661
0.000486486486486486 8491.6317084983
0.000486986986986987 8623.59803060813
0.000487487487487487 8739.98196452261
0.000487987987987988 8840.56819862408
0.000488488488488488 8925.17014315001
0.000488988988988989 8993.63026366557
0.000489489489489489 9045.82036142627
0.00048998998998999 9081.64180015766
0.00049049049049049 9101.02567887549
0.000490990990990991 9103.93295046978
0.000491491491491491 9090.35448587502
0.000491991991991992 9060.31108374841
0.000492492492492493 9013.85342567748
0.000492992992992993 8951.06197703798
0.000493493493493493 8872.04683372136
0.000493993993993994 8776.94751505092
0.000494494494494494 8665.93270330159
0.000494994994994995 8539.19993033755
0.000495495495495495 8396.97521197528
0.000495995995995996 8239.51263077637
0.000496496496496497 8067.09386806668
0.000496996996996997 7880.02768606952
0.000497497497497497 7678.64936113222
0.000497997997997998 7463.32006911133
0.000498498498498498 7234.42622406976
0.000498998998998999 6992.37877152083
0.000499499499499499 6737.61243753805
0.0005 6470.58493512584
};
\addlegendentry{$p_x$}
\addplot [very thick, red, opacity=0.6]
table {%
0 0
5.005005005005e-07 -8.51907801669216
1.001001001001e-06 -17.2914999065027
1.5015015015015e-06 -26.3017429914271
2.002002002002e-06 -35.5331638498195
2.5025025025025e-06 -44.9680131836142
3.003003003003e-06 -54.5874543127
3.5035035035035e-06 -64.3715853369148
4.004004004004e-06 -74.2994649959347
4.5045045045045e-06 -84.3491422468521
5.005005005005e-06 -94.4976895684038
5.50550550550551e-06 -104.721239989719
6.00600600600601e-06 -114.995027830105
6.50650650650651e-06 -125.293433124805
7.00700700700701e-06 -135.590029699887
7.50750750750751e-06 -145.857636847543
8.00800800800801e-06 -156.068374540924
8.50850850850851e-06 -166.193722115603
9.00900900900901e-06 -176.204580332485
9.50950950950951e-06 -186.071336724803
1.001001001001e-05 -195.763934119631
1.05105105105105e-05 -205.251942212224
1.1011011011011e-05 -214.504632059434
1.15115115115115e-05 -223.491053346624
1.2012012012012e-05 -232.180114270674
1.25125125125125e-05 -240.540663870294
1.3013013013013e-05 -248.541576623549
1.35135135135135e-05 -256.151839121576
1.4014014014014e-05 -263.340638616912
1.45145145145145e-05 -270.077453234584
1.5015015015015e-05 -276.332143624363
1.55155155155155e-05 -282.075045823195
1.6016016016016e-05 -287.277065088077
1.65165165165165e-05 -291.909770451188
1.7017017017017e-05 -295.945489741515
1.75175175175175e-05 -299.357404809962
1.8018018018018e-05 -302.119646688516
1.85185185185185e-05 -304.207390408183
1.9019019019019e-05 -305.596949195328
1.95195195195195e-05 -306.265867761642
2.002002002002e-05 -306.193014399422
2.05205205205205e-05 -305.358671590884
2.1021021021021e-05 -303.744624838371
2.15215215215215e-05 -301.334249421033
2.2022022022022e-05 -298.112594783271
2.25225225225225e-05 -294.066466260775
2.3023023023023e-05 -289.184503851428
2.35235235235235e-05 -283.457257740635
2.4024024024024e-05 -276.877260294002
2.45245245245245e-05 -269.439094234243
2.5025025025025e-05 -261.13945672449
2.55255255255255e-05 -251.977219086044
2.6026026026026e-05 -241.953481885587
2.65265265265265e-05 -231.071625134721
2.7027027027027e-05 -219.337353353445
2.75275275275275e-05 -206.758735258871
2.8028028028028e-05 -193.346237850998
2.85285285285285e-05 -179.112754678868
2.9029029029029e-05 -164.073628082614
2.95295295295295e-05 -148.246665220146
3.003003003003e-05 -131.652147701089
3.05305305305305e-05 -114.31283466536
3.1031031031031e-05 -96.2539591592121
3.15315315315315e-05 -77.5032176778381
3.2032032032032e-05 -58.0907527604619
3.25325325325325e-05 -38.049128541455
3.3033033033033e-05 -17.4132991791164
3.35335335335335e-05 3.77942989747841
3.4034034034034e-05 25.4894479639187
3.45345345345345e-05 47.6748922188464
3.5035035035035e-05 70.2917082457694
3.55355355355355e-05 93.2937176982921
3.6036036036036e-05 116.632693167899
3.65365365365365e-05 140.258440172353
3.7037037037037e-05 164.118886181443
3.75375375375375e-05 188.160176575385
3.8038038038038e-05 212.326777409662
3.85385385385385e-05 236.5615848385
3.9039039039039e-05 260.806041027693
3.95395395395395e-05 285.000256366075
4.004004004004e-05 309.083137763674
4.05405405405405e-05 332.992522803583
4.1041041041041e-05 356.665319493894
4.15415415415415e-05 380.037651345625
4.2042042042042e-05 403.045007482712
4.25425425425425e-05 425.622397470668
4.3043043043043e-05 447.70451053164
4.35435435435435e-05 469.225878795347
4.4044044044044e-05 490.121044217822
4.45445445445445e-05 510.32472878297
4.5045045045045e-05 529.772007586135
4.55455455455455e-05 548.398484383408
4.6046046046046e-05 566.140469176471
4.65465465465465e-05 582.935157389317
4.7047047047047e-05 598.720810181047
4.75475475475475e-05 613.436935427774
4.8048048048048e-05 627.024468896649
4.85485485485485e-05 639.425955126165
4.9049049049049e-05 650.585727519392
4.95495495495495e-05 660.450087150222
5.005005005005e-05 668.967479777866
5.05505505505505e-05 676.088670561004
5.10510510510511e-05 681.766915960643
5.15515515515516e-05 685.958132319777
5.2052052052052e-05 688.621060608402
5.25525525525525e-05 689.717426824284
5.3053053053053e-05 689.212097543191
5.35535535535535e-05 687.073230117239
5.40540540540541e-05 683.272417025977
5.45545545545546e-05 677.784823892868
5.50550550550551e-05 670.58932068885
5.55555555555556e-05 661.668605655395
5.60560560560561e-05 651.009321491635
5.65565565565566e-05 638.602163363674
5.70570570570571e-05 624.441978309216
5.75575575575576e-05 608.527855627186
5.80580580580581e-05 590.863207859587
5.85585585585586e-05 571.455841992223
5.90590590590591e-05 550.318020521282
5.95595595595596e-05 527.46651205452
6.00600600600601e-05 502.922631138822
6.05605605605606e-05 476.712267030059
6.10610610610611e-05 448.865901146432
6.15615615615616e-05 419.418612973034
6.20620620620621e-05 388.410074212555
6.25625625625626e-05 355.884531005633
6.30630630630631e-05 321.890774073515
6.35635635635636e-05 286.482096665838
6.40640640640641e-05 249.716240227148
6.45645645645646e-05 211.65532772737
6.50650650650651e-05 172.365784633482
6.55655655655656e-05 131.918247532416
6.60660660660661e-05 90.387460448143
6.65665665665666e-05 47.8521589294698
6.70670670670671e-05 4.39494201868979
6.75675675675676e-05 -39.8978677548761
6.80680680680681e-05 -84.9363761784769
6.85685685685686e-05 -130.62728074472
6.90690690690691e-05 -176.874045379819
6.95695695695696e-05 -223.577086231899
7.00700700700701e-05 -270.633968206626
7.05705705705706e-05 -317.93961190447
7.10710710710711e-05 -365.386510581425
7.15715715715716e-05 -412.864956723177
7.20720720720721e-05 -460.263277791377
7.25725725725726e-05 -507.468080670367
7.30730730730731e-05 -554.364504312976
7.35735735735736e-05 -600.836480055434
7.40740740740741e-05 -646.766999043891
7.45745745745746e-05 -692.038386188396
7.50750750750751e-05 -736.532580035104
7.55755755755756e-05 -780.131417923403
7.60760760760761e-05 -822.71692577211
7.65765765765766e-05 -864.171611817737
7.70770770770771e-05 -904.378763608228
7.75775775775776e-05 -943.222747537542
7.80780780780781e-05 -980.589310190246
7.85785785785786e-05 -1016.36588075044
7.90790790790791e-05 -1050.44187371682
7.95795795795796e-05 -1082.70899115442
8.00800800800801e-05 -1113.06152370496
8.05805805805806e-05 -1141.3966495699
8.10810810810811e-05 -1167.61473067609
8.15815815815816e-05 -1191.61960522994
8.20820820820821e-05 -1213.31887586548
8.25825825825826e-05 -1232.62419259282
8.30830830830831e-05 -1249.45152975605
8.35835835835836e-05 -1263.72145621552
8.40840840840841e-05 -1275.35939797657
8.45845845845846e-05 -1284.29589249617
8.50850850850851e-05 -1290.46683391079
8.55855855855856e-05 -1293.81370844246
8.60860860860861e-05 -1294.28381925588
8.65865865865866e-05 -1291.83050005751
8.70870870870871e-05 -1286.41331674742
8.75875875875876e-05 -1277.99825645688
8.80880880880881e-05 -1266.55790332868
8.85885885885886e-05 -1252.07160042338
8.90890890890891e-05 -1234.52559716221
8.95895895895896e-05 -1213.91318174755
9.00900900900901e-05 -1190.23479803342
9.05905905905906e-05 -1163.49814635133
9.10910910910911e-05 -1133.71826783255
9.15915915915916e-05 -1100.91761180369
9.20920920920921e-05 -1065.12608587102
9.25925925925926e-05 -1026.38108834829
9.30930930930931e-05 -984.727522723671
9.35935935935936e-05 -940.217793903494
9.40940940940941e-05 -892.911786013701
9.45945945945946e-05 -842.87682158414
9.50950950950951e-05 -790.187601986127
9.55955955955956e-05 -734.926129039559
9.60960960960961e-05 -677.181607752723
9.65965965965966e-05 -617.050330205269
9.70970970970971e-05 -554.635540632558
9.75975975975976e-05 -490.047281817846
9.80980980980981e-05 -423.40222294716
9.85985985985986e-05 -354.823469130251
9.90990990990991e-05 -284.440352839584
9.95995995995996e-05 -212.388207567618
0.0001001001001001 -138.808124050893
0.000100600600600601 -63.8466894570652
0.000101101101101101 12.3442900216162
0.000101601601601602 89.608082678461
0.000102102102102102 167.783340370269
0.000102602602602603 246.704422582241
0.000103103103103103 326.201734855362
0.000103603603603604 406.102080908715
0.000104104104104104 486.229027748007
0.000104604604604605 566.403283011148
0.000105105105105105 646.443083763502
0.000105605605605606 726.164595918014
0.000106106106106106 805.382323420531
0.000106606606606607 883.909526306893
0.000107107107107107 961.558646707126
0.000107607607607608 1038.1417418423
0.000108108108108108 1113.4709230325
0.000108608608608609 1187.35879970907
0.000109109109109109 1259.61892740157
0.00010960960960961 1330.06625864916
0.00011011011011011 1398.51759576847
0.000110610610610611 1464.79204439412
0.000111111111111111 1528.71146669535
0.000111611611611612 1590.10093316204
0.000112112112112112 1648.78917184521
0.000112612612612613 1704.60901393306
0.000113113113113113 1757.3978345406
0.000113613613613614 1806.9979875922
0.000114114114114114 1853.25723367964
0.000114614614614615 1896.02915978431
0.000115115115115115 1935.17358976171
0.000115615615615616 1970.55698449824
0.000116116116116116 2002.05283066471
0.000116616616616617 2029.54201700921
0.000117117117117117 2052.91319715177
0.000117617617617618 2072.06313786687
0.000118118118118118 2086.89705186529
0.000118618618618619 2097.32891411592
0.000119119119119119 2103.28176077856
0.00011961961961962 2104.68796985348
0.00012012012012012 2101.48952268892
0.000120620620620621 2093.63824552684
0.000121121121121121 2081.09603030857
0.000121621621621622 2063.83503400465
0.000122122122122122 2041.83785577963
0.000122622622622623 2015.09769134937
0.000123123123123123 1983.61846393872
0.000123623623623624 1947.41493129841
0.000124124124124124 1906.51276829389
0.000124624624624625 1860.94862463309
0.000125125125125125 1810.77015735696
0.000125625625625626 1756.03603777461
0.000126126126126126 1696.81593258337
0.000126626626626627 1633.19045897514
0.000127127127127127 1565.25111359065
0.000127627627627628 1493.10017524627
0.000128128128128128 1416.85058142001
0.000128628628628629 1336.62577854675
0.000129129129129129 1252.55954623676
0.00012962962962963 1164.79579559484
0.00013013013013013 1073.48834188203
0.000130630630630631 978.800651824863
0.000131131131131131 880.905565941679
0.000131631631631632 779.984996317905
0.000132132132132132 676.22960032541
0.000132632632632633 569.838430842576
0.000133133133133133 461.018563593157
0.000133633633633634 349.984702281546
0.000134134134134134 236.958762261373
0.000134634634634635 122.169433531476
0.000135135135135135 5.85172390932219
0.000135635635635636 -111.753516713355
0.000136136136136136 -230.400090076051
0.000136636636636637 -349.83696020805
0.000137137137137137 -469.808779984134
0.000137637637637638 -590.056432474531
0.000138138138138138 -710.317585942784
0.000138638638638639 -830.327261302897
0.000139139139139139 -949.818410808802
0.00013963963963964 -1068.52250671234
0.00014014014014014 -1186.17013859255
0.000140640640640641 -1302.4916180284
0.000141141141141141 -1417.21758925936
0.000141641641641642 -1530.0796444535
0.000142142142142142 -1640.81094218139
0.000142642642642643 -1749.14682767582
0.000143143143143143 -1854.82545344208
0.000143643643643644 -1957.5883987724
0.000144144144144144 -2057.18128670917
0.000144644644644645 -2153.35439699744
0.000145145145145145 -2245.86327356515
0.000145645645645646 -2334.46932507216
0.000146146146146146 -2418.94041707432
0.000146646646646647 -2499.05145435833
0.000147147147147147 -2574.58495201533
0.000147647647647648 -2645.33159383765
0.000148148148148148 -2711.09077664256
0.000148648648648649 -2771.67113914981
0.000149149149149149 -2826.89107406663
0.00014964964964965 -2876.57922206309
0.00015015015015015 -2920.57494635457
0.000150650650650651 -2958.72878664395
0.000151151151151151 -2990.90289121621
0.000151651651651652 -3016.97142602059
0.000152152152152152 -3036.82095962144
0.000152652652652653 -3050.35082294744
0.000153153153153153 -3057.47344282082
0.000153653653653654 -3058.11464830189
0.000154154154154154 -3052.2139489419
0.000154654654654655 -3039.72478409599
0.000155155155155155 -3020.6147425103
0.000155655655655656 -2994.86575146108
0.000156156156156156 -2962.47423478981
0.000156656656656657 -2923.45123924653
0.000157157157157157 -2877.8225286236
0.000157657657657658 -2825.628645233
0.000158158158158158 -2766.92493835427
0.000158658658658659 -2701.78155935365
0.000159159159159159 -2630.28342325098
0.00015965965965966 -2552.53013658713
0.00016016016016016 -2468.63589152199
0.000160660660660661 -2378.72932617106
0.000161161161161161 -2282.95335126666
0.000161661661661662 -2181.46494330885
0.000162162162162162 -2074.43490444895
0.000162662662662663 -1962.047589428
0.000163163163163163 -1844.5005999699
0.000163663663663664 -1722.00444710708
0.000164164164164164 -1594.7821819935
0.000164664664664665 -1463.06899583569
0.000165165165165165 -1327.11178964821
0.000165665665665666 -1187.16871461311
0.000166166166166166 -1043.50868389592
0.000166666666666667 -896.410856841431
0.000167167167167167 -746.164096541642
0.000167667667667668 -593.066401835423
0.000168168168168168 -437.424314864677
0.000168668668668669 -279.552305374362
0.000169169169169169 -119.772133004419
0.00016966966966967 41.5878111206194
0.00017017017017017 204.193182143671
0.000170670670670671 367.704377155251
0.000171171171171171 531.777247339938
0.000171671671671672 696.063825079918
0.000172172172172172 860.213064464946
0.000172672672672673 1023.87159361723
0.000173173173173173 1186.68447720471
0.000173673673673674 1348.29598748308
0.000174174174174174 1508.35038217853
0.000174674674674675 1666.49268749785
0.000175175175175175 1822.36948453137
0.000175675675675676 1975.62969729724
0.000176176176176176 2125.92538066136
0.000176676676676677 2272.91250635883
0.000177177177177177 2416.25174533671
0.000177677677677678 2555.60924463694
0.000178178178178178 2690.65739704095
0.000178678678678679 2821.07560170453
0.000179179179179179 2946.55101402214
0.00017967967967968 3066.77928297554
0.00018018018018018 3181.4652742401
0.000180680680680681 3290.32377734588
0.000181181181181181 3393.08019521745
0.000181681681681682 3489.47121444777
0.000182182182182182 3579.24545469651
0.000182682682682683 3662.16409564196
0.000183183183183183 3738.00147995854
0.000183683683683684 3806.54569083821
0.000184184184184184 3867.5991026242
0.000184684684684685 3920.97890317854
0.000185185185185185 3966.51758666223
0.000185685685685686 4004.06341546662
0.000186186186186186 4033.48085009789
0.000186686686686687 4054.65094588303
0.000187187187187187 4067.47171543436
0.000187687687687688 4071.8584558819
0.000188188188188188 4067.74403995714
0.000188688688688689 4055.07917008851
0.000189189189189189 4033.83259474798
0.00018968968968969 4003.99128636936
0.00019019019019019 3965.56058024159
0.000190690690690691 3918.56427386566
0.000191191191191191 3863.04468634905
0.000191691691691692 3799.06267750008
0.000192192192192192 3726.69762637256
0.000192692692692693 3646.04736910113
0.000193193193193193 3557.22809595776
0.000193693693693694 3460.37420765101
0.000194194194194194 3355.63813098023
0.000194694694694695 3243.19009404952
0.000195195195195195 3123.2178613354
0.000195695695695696 2995.9264289954
0.000196196196196196 2861.53768089308
0.000196696696696697 2720.29000590636
0.000197197197197197 2572.43787717363
0.000197697697697698 2418.25139402032
0.000198198198198198 2258.01578739492
0.000198698698698699 2092.03088972815
0.000199199199199199 1920.61057021186
0.0001996996996997 1744.08213657578
0.0002002002002002 1562.78570451904
0.000200700700700701 1377.07353603007
0.000201201201201201 1187.30934790316
0.000201701701701702 993.867591830865
0.000202202202202202 797.132707521224
0.000202702702702703 597.498350353746
0.000203203203203203 395.366595151107
0.000203703703703704 191.147117703109
0.000204204204204204 -14.7436442649636
0.000204704704704705 -221.883348934828
0.000205205205205205 -429.84462525526
0.000205705705705706 -638.195962981339
0.000206206206206206 -846.502616014009
0.000206706706706707 -1054.32751712363
0.000207207207207207 -1261.2322021091
0.000207707707707708 -1466.77774141525
0.000208208208208208 -1670.52567720658
0.000208708708708709 -1872.03896387674
0.000209209209209209 -2070.8829099565
0.00020970970970971 -2266.62611937234
0.00021021021021021 -2458.84143000212
0.000210710710710711 -2647.10684747097
0.000211211211211211 -2831.00647213448
0.000211711711711712 -3010.13141720253
0.000212212212212212 -3184.08071596947
0.000212712712712713 -3352.46221613214
0.000213213213213213 -3514.8934591985
0.000213713713713714 -3671.00254301457
0.000214214214214214 -3820.42896546713
0.000214714714714715 -3962.82444745421
0.000215215215215215 -4097.85373325292
0.000215715715715716 -4225.19536645808
0.000216216216216216 -4344.54243971061
0.000216716716716717 -4455.60331648684
0.000217217217217217 -4558.10232327383
0.000217717717717718 -4651.78041051492
0.000218218218218218 -4736.39578077252
0.000218718718718719 -4811.72448262056
0.000219219219219219 -4877.56096884909
0.00021971971971972 -4933.71861763643
0.00022022022022022 -4980.03021541995
0.000220720720720721 -5016.34840027607
0.000221221221221221 -5042.54606470159
0.000221721721721722 -5058.51671677354
0.000222222222222222 -5064.17479875131
0.000222722722722723 -5059.45596227451
0.000223223223223223 -5044.31729940159
0.000223723723723724 -5018.73752882722
0.000224224224224224 -4982.71713671233
0.000224724724724725 -4936.27847165627
0.000225225225225225 -4879.4657934398
0.000225725725725726 -4812.34527526532
0.000226226226226226 -4735.00495932168
0.000226726726726727 -4647.55466560098
0.000227227227227227 -4550.12585399558
0.000227727727727728 -4442.87143980549
0.000228228228228228 -4325.96556288627
0.000228728728728729 -4199.60331077008
0.000229229229229229 -4064.00039619139
0.00022972972972973 -3919.3927895501
0.00023023023023023 -3766.03630694264
0.000230730730730731 -3604.20615449037
0.000231231231231231 -3434.1964297903
0.000231731731731732 -3256.31958140855
0.000232232232232232 -3070.90582743016
0.000232732732732733 -2878.30253416968
0.000233233233233233 -2678.8735562366
0.000233733733733734 -2472.99853923591
0.000234234234234234 -2261.07218646837
0.000234734734734735 -2043.50349107659
0.000235235235235235 -1820.71493516116
0.000235735735735736 -1593.14165746662
0.000236236236236236 -1361.23059130931
0.000236736736736737 -1125.43957448729
0.000237237237237237 -886.236432977731
0.000237737737737738 -644.098040288786
0.000238238238238238 -399.509354390013
0.000238738738738739 -152.962434198351
0.000239239239239239 95.0445623527993
0.00023973973973974 344.008396590589
0.00024024024024024 593.42178161282
0.000240740740740741 842.774426883338
0.000241241241241241 1091.55409273229
0.000241741741741742 1339.24765255436
0.000242242242242242 1585.34216047596
0.000242742742742743 1829.32592224406
0.000243243243243243 2070.68956707795
0.000243743743743744 2308.92711821539
0.000244244244244244 2543.53705988372
0.000244744744744745 2774.02339842647
0.000245245245245245 2999.89671532373
0.000245745745745746 3220.67520985583
0.000246246246246246 3435.88572917631
0.000246746746746747 3645.06478358091
0.000247247247247247 3847.7595447864
0.000247747747747748 4043.52882506278
0.000248248248248248 4231.94403509794
0.000248748748748749 4412.5901185147
0.000249249249249249 4585.06646100381
0.00024974974974975 4748.98777208601
0.00025025025025025 4903.98493756904
0.000250750750750751 5049.70584082422
0.000251251251251251 5185.81615106741
0.000251751751751752 5312.00007689618
0.000252252252252252 5427.96108340359
0.000252752752752753 5533.4225712632
0.000253253253253253 5628.12851625564
0.000253753753753754 5711.84406778834
0.000254254254254254 5784.35610504284
0.000254754754754755 5845.47374947095
0.000255255255255255 5895.0288324502
0.000255755755755756 5932.87631700134
0.000256256256256256 5958.89467256504
0.000256756756756757 5972.98620193209
0.000257257257257257 5975.07731952019
0.000257757757757758 5965.11878029133
0.000258258258258258 5943.08585870639
0.000258758758758759 5908.97847721762
0.000259259259259259 5862.82128390488
0.00025975975975976 5804.66367896775
0.00026026026026026 5734.57978989265
0.000260760760760761 5652.66839522206
0.000261261261261261 5559.05279696026
0.000261761761761762 5453.88064175895
0.000262262262262262 5337.323691133
0.000262762762762763 5209.5775410651
0.000263263263263263 5070.86129146476
0.000263763763763764 4921.41716605273
0.000264264264264264 4761.51008334833
0.000264764764764765 4591.42717953951
0.000265265265265265 4411.4772841196
0.000265765765765766 4221.99034927333
0.000266266266266266 4023.31683409589
0.000266766766766767 3815.82704482307
0.000267267267267267 3599.9104323468
0.000267767767767768 3375.97484838095
0.000268268268268268 3144.44576173147
0.000268768768768769 2905.76543621209
0.000269269269269269 2660.39207182776
0.00026976976976977 2408.79891093016
0.00027027027027027 2151.47331112357
0.000270770770770771 1888.91578677404
0.000271271271271271 1621.6390210414
0.000271771771771772 1350.16685042107
0.000272272272272272 1075.03322384111
0.000272772772772773 796.781138418088
0.000273273273273273 515.961554027138
0.000273773773773774 233.132288888685
0.000274274274274274 -51.1431015803586
0.000274774774774775 -336.296460367661
0.000275275275275275 -621.756176598143
0.000275775775775776 -906.948343051286
0.000276276276276276 -1191.29792109027
0.000276776776776777 -1474.22991061173
0.000277277277277277 -1755.17052260999
0.000277777777777778 -2033.54835194044
0.000278278278278278 -2308.79554786303
0.000278778778778779 -2580.3489799468
0.000279279279279279 -2847.65139692269
0.00027977977977978 -3110.1525760823
0.00028028028028028 -3367.31046083665
0.000280780780780781 -3618.5922840699
0.000281281281281281 -3863.47567494755
0.000281781781781782 -4101.44974687123
0.000282282282282282 -4332.01616430632
0.000282782782782783 -4554.69018624952
0.000283283283283283 -4769.00168414848
0.000283783783783784 -4974.49613213474
0.000284284284284284 -5170.73556748655
0.000284784784784785 -5357.29951929473
0.000285285285285285 -5533.78590336942
0.000285785785785786 -5699.81188149086
0.000286286286286286 -5855.01468317987
0.000286786786786787 -5999.05238823648
0.000287287287287287 -6131.60466837545
0.000287787787787788 -6252.37348636855
0.000288288288288288 -6361.08375118863
0.000288788788788789 -6457.48392773989
0.000289289289289289 -6541.34659984951
0.00028978978978979 -6612.46898529097
0.00029029029029029 -6670.67340170584
0.000290790790790791 -6715.8076823907
0.000291291291291291 -6747.74554101752
0.000291791791791792 -6766.38688445938
0.000292292292292292 -6771.65807299928
0.000292792792792793 -6763.51212730656
0.000293293293293293 -6741.92888167433
0.000293793793793794 -6706.91508312064
0.000294294294294294 -6658.50443606678
0.000294794794794795 -6596.75759241771
0.000295295295295295 -6521.76208698037
0.000295795795795796 -6433.63221826885
0.000296296296296296 -6332.5088748561
0.000296796796796797 -6218.55930754441
0.000297297297297297 -6091.97684773767
0.000297797797797798 -5952.98057250887
0.000298298298298298 -5801.81491696653
0.000298798798798799 -5638.74923463109
0.000299299299299299 -5464.07730664052
0.0002997997997998 -5278.1168007089
0.0003003003003003 -5081.20868086627
0.000300800800800801 -4873.71656910853
0.000301301301301301 -4656.02606018663
0.000301801801801802 -4428.54399086076
0.000302302302302302 -4191.69766503924
0.000302802802802803 -3945.93403631368
0.000303303303303303 -3691.71884948992
0.000303803803803804 -3429.53574280065
0.000304304304304304 -3159.88531256473
0.000304804804804805 -2883.28414214009
0.000305305305305305 -2600.2637970885
0.000305805805805806 -2311.36978854266
0.000306306306306306 -2017.1605068323
0.000306806806806807 -1718.20612748854
0.000307307307307307 -1415.08749180398
0.000307807807807808 -1108.39496417912
0.000308308308308308 -798.727268535888
0.000308808808808809 -486.69030612292
0.000309309309309309 -172.895957077839
0.00030980980980981 142.039131854484
0.00031031031031031 457.494771016452
0.000310810810810811 772.848460490429
0.000311311311311311 1087.47662923343
0.000311811811811812 1400.75587820318
0.000312312312312312 1712.06422497412
0.000312812812812813 2020.78234733689
0.000313313313313313 2326.29482337483
0.000313813813813814 2627.99136551729
0.000314314314314314 2925.26804607635
0.000314814814814815 3217.5285117935
0.000315315315315315 3504.18518493819
0.000315815815815816 3784.66044852977
0.000316316316316316 4058.38781328069
0.000316816816816817 4324.81306389699
0.000317317317317317 4583.39538240998
0.000317817817817818 4833.60844625833
0.000318318318318318 5074.94149888911
0.000318818818818819 5306.90039069971
0.000319319319319319 5529.00858820158
0.00031981981981982 5740.80814934763
0.00032032032032032 5941.86066303414
0.000320820820820821 6131.74815085627
0.000321321321321321 6310.07392927318
0.000321821821821822 6476.46343041557
0.000322322322322322 6630.56497985104
0.000322822822822823 6772.05052970861
0.000323323323323323 6900.6163456514
0.000323823823823824 7015.98364627901
0.000324324324324324 7117.89919363561
0.000324824824824825 7206.13583359705
0.000325325325325325 7280.49298501013
0.000325825825825826 7340.79707655943
0.000326326326326326 7386.90193044136
0.000326826826826827 7418.6890920311
0.000327327327327327 7436.06810483607
0.000327827827827828 7438.97673013877
0.000328328328328328 7427.38111084208
0.000328828828828829 7401.27587914207
0.000329329329329329 7360.68420776523
0.00032982982982983 7305.65780462001
0.00033033033033033 7236.27685082564
0.000330830830830831 7152.64988219465
0.000331331331331331 7054.91361435828
0.000331831831831832 6943.23271183697
0.000332332332332332 6817.79950147044
0.000332832832832833 6678.83363073255
0.000333333333333333 6526.58167156754
0.000333833833833834 6361.31667049208
0.000334334334334334 6183.33764581621
0.000334834834834835 5992.96903294169
0.000335335335335335 5790.56007879992
0.000335835835835836 5576.48418659428
0.000336336336336336 5351.13821211063
0.000336836836836837 5114.94171295705
0.000337337337337337 4868.33615218828
0.000337837837837838 4611.78405786122
0.000338338338338338 4345.76814015745
0.000338838838838839 4070.79036779221
0.000339339339339339 3787.37100551216
0.00033983983983984 3496.04761456164
0.00034034034034034 3197.37401807234
0.000340840840840841 2891.91923340028
0.000341341341341341 2580.26637350165
0.000341841841841842 2263.01151950131
0.000342342342342342 1940.76256666406
0.000342842842842843 1614.1380460356
0.000343343343343343 1283.76592406406
0.000343843843843844 950.282382563701
0.000344344344344344 614.330581416385
0.000344844844844845 276.559406444952
0.000345345345345345 -62.3777950786885
0.000345845845845846 -401.824488802554
0.000346346346346346 -741.12223503106
0.000346846846846847 -1079.61197530735
0.000347347347347347 -1416.63532130411
0.000347847847847848 -1751.53584348668
0.000348348348348348 -2083.66035700585
0.000348848848848849 -2412.36020228861
0.000349349349349349 -2736.99251779871
0.00034984984984985 -3056.92150245977
0.00035035035035035 -3371.51966524889
0.000350850850850851 -3680.1690594962
0.000351351351351351 -3982.26249945467
0.000351851851851852 -4277.2047567375
0.000352352352352352 -4564.41373426385
0.000352852852852853 -4843.32161539123
0.000353353353353353 -5113.37598596825
0.000353853853853854 -5374.04092708793
0.000354354354354354 -5624.79807638549
0.000354854854854855 -5865.14765577986
0.000355355355355355 -6094.60946362844
0.000355855855855856 -6312.72382933334
0.000356356356356356 -6519.05252850882
0.000356856856856857 -6713.17965690037
0.000357357357357357 -6894.71246132326
0.000357857857857858 -7063.28212597647
0.000358358358358358 -7218.54451257121
0.000358858858858859 -7360.18085280775
0.000359359359359359 -7487.89839182467
0.00035985985985986 -7601.43098134331
0.00036036036036036 -7700.53962132641
0.000360860860860861 -7785.01294907279
0.000361361361361361 -7854.66767477227
0.000361861861861862 -7909.34896264947
0.000362362362362362 -7948.93075693275
0.000362862862862863 -7973.31605199179
0.000363363363363363 -7982.4371060972
0.000363863863863864 -7976.2555983658
0.000364364364364364 -7954.76272856641
0.000364864864864865 -7917.97925957292
0.000365365365365365 -7865.95550236364
0.000365865865865866 -7798.77124357837
0.000366366366366366 -7716.53561575686
0.000366866866866867 -7619.38691049465
0.000367367367367367 -7507.49233486367
0.000367867867867868 -7381.04771155573
0.000368368368368368 -7240.27712331776
0.000368868868868869 -7085.43250235491
0.000369369369369369 -6916.79316548696
0.00036986986986987 -6734.66529594779
0.00037037037037037 -6539.38137282277
0.000370870870870871 -6331.29954921989
0.000371371371371371 -6110.80298037239
0.000371871871871872 -5878.29910296561
0.000372372372372372 -5634.21886707793
0.000372872872872873 -5379.01592221664
0.000373373373373373 -5113.16575901967
0.000373873873873874 -4837.16480828014
0.000374374374374374 -4551.52949903213
0.000374874874874875 -4256.79527751935
0.000375375375375375 -3953.51558893937
0.000375875875875876 -3642.2608239335
0.000376376376376376 -3323.61723185453
0.000376876876876877 -2998.18580291695
0.000377377377377377 -2666.58112138604
0.000377877877877878 -2329.43019202463
0.000378378378378378 -1987.37124206434
0.000378878878878879 -1641.05250101736
0.000379379379379379 -1291.13096068651
0.00037987987987988 -938.271117768447
0.00038038038038038 -583.143701482524
0.000380880880880881 -226.424388678934
0.000381381381381381 131.207491086693
0.000381881881881882 489.070258016215
0.000382382382382382 846.481189549917
0.000382882882882883 1202.75783034402
0.000383383383383383 1557.21930221392
0.000383883883883884 1909.18761151571
0.000384384384384384 2257.98895144304
0.000384884884884885 2602.9549967259
0.000385385385385385 2943.42418823505
0.000385885885885886 3278.74300501373
0.000386386386386386 3608.26722128523
0.000386886886886887 3931.36314601098
0.000387387387387387 4247.40884261428
0.000387887887887888 4555.79532651547
0.000388388388388388 4855.92773817495
0.000388888888888889 5147.22648938476
0.000389389389389389 5429.12838060083
0.00038988988988989 5701.08768716777
0.00039039039039039 5962.57721234481
0.000390890890890891 6213.08930510927
0.000391391391391391 6452.1368407795
0.000391891891891892 6679.25416257449
0.000392392392392392 6893.99798229926
0.000392892892892893 7095.94823842893
0.000393393393393393 7284.7089099422
0.000393893893893894 7459.90878434447
0.000394394394394394 7621.20217840691
0.000394894894894895 7768.26961024039
0.000395395395395395 7900.81842141696
0.000395895895895896 8018.58334794721
0.000396396396396396 8121.32703902225
0.000396896896896897 8208.84052252768
0.000397397397397397 8280.94361644081
0.000397897897897898 8337.48528532652
0.000398398398398398 8378.34394125193
0.000398898898898899 8403.42768854799
0.000399399399399399 8412.67451195321
0.0003998998998999 8406.05240778415
0.0004004004004004 8383.55945788595
0.000400900900900901 8345.22384622671
0.000401401401401401 8291.10381810876
0.000401901901901902 8221.28758208045
0.000402402402402402 8135.89315474113
0.000402902902902903 8035.06814874203
0.000403403403403403 7918.98950439363
0.000403903903903904 7787.86316539817
0.000404404404404404 7641.92369933294
0.000404904904904905 7481.43386361475
0.000405405405405405 7306.6841177805
0.000405905905905906 7117.99208302082
0.000406406406406406 6915.70195000385
0.000406906906906907 6700.18383612559
0.000407407407407407 6471.83309341786
0.000407907907907908 6231.06956843976
0.000408408408408408 5978.33681556972
0.000408908908908909 5714.101265202
0.000409409409409409 5438.85134843886
0.00040990990990991 5153.0965799509
0.00041041041041041 4857.3666007565
0.000410910910910911 4552.21018274823
0.000411411411411411 4238.1941968653
0.000411911911911912 3915.90254687938
0.000412412412412412 3585.93507082667
0.000412912912912913 3248.90641217854
0.000413413413413413 2905.44486290067
0.000413913913913914 2556.1911806021
0.000414414414414414 2201.79738202522
0.000414914914914915 1842.92551517004
0.000415415415415415 1480.24641238732
0.000415915915915916 1114.43842680799
0.000416416416416416 746.186154509301
0.000416916916916917 376.179144842292
0.000417417417417417 5.1106013660252
0.000417917917917918 -366.323924146115
0.000418418418418418 -737.427842156199
0.000418918918918919 -1107.50483778309
0.000419419419419419 -1475.86018271217
0.00041991991991992 -1841.80204411081
0.00042042042042042 -2204.64278807452
0.000420920920920921 -2563.70027513987
0.000421421421421421 -2918.29914541731
0.000421921921921922 -3267.77209091752
0.000422422422422422 -3611.46111267022
0.000422922922922923 -3948.71876026613
0.000423423423423423 -4278.90935148385
0.000423923923923924 -4601.41016970721
0.000424424424424424 -4915.6126368768
0.000424924924924925 -5220.92345977195
0.000425425425425425 -5516.76574746671
0.000425925925925926 -5802.58009786112
0.000426426426426426 -6077.82565125069
0.000426926926926927 -6341.98110895514
0.000427427427427427 -6594.54571510034
0.000427927927927928 -6835.04019971429
0.000428428428428428 -7063.00768137373
0.000428928928928929 -7278.01452771451
0.000429429429429429 -7479.65117220041
0.00042992992992993 -7667.53288562727
0.00043043043043043 -7841.3005009264
0.000430930930930931 -8000.6210899204
0.000431431431431431 -8145.18859077431
0.000431931931931932 -8274.72438498119
0.000432432432432432 -8388.97782281427
0.000432932932932933 -8487.72669627782
0.000433433433433433 -8570.77765868661
0.000433933933933934 -8637.96659010605
0.000434434434434434 -8689.15890798665
0.000434934934934935 -8724.2498224302
0.000435435435435435 -8743.16453562983
0.000435935935935936 -8745.85838513074
0.000436436436436436 -8732.31693066492
0.000436936936936937 -8702.55598441863
0.000437437437437437 -8656.62158469837
0.000437937937937938 -8594.58991306704
0.000438438438438438 -8516.56715512821
0.000438938938938939 -8422.68930524179
0.000439439439439439 -8313.12191556004
0.00043993993993994 -8188.05978987612
0.00044044044044044 -8047.72662288172
0.000440940940940941 -7892.37458553066
0.000441441441441441 -7722.28385730794
0.000441941941941942 -7537.76210630045
0.000442442442442442 -7339.14391806483
0.000442942942942943 -7126.79017438115
0.000443443443443443 -6901.08738307606
0.000443943943943944 -6662.44696018836
0.000444444444444444 -6411.30446583911
0.000444944944944945 -6148.11879525327
0.000445445445445445 -5873.37132646404
0.000445945945945946 -5587.56502630921
0.000446446446446446 -5291.22351640699
0.000446946946946947 -4984.89010087204
0.000447447447447447 -4669.12675760231
0.000447947947947948 -4344.51309503454
0.000448448448448448 -4011.64527632842
0.000448948948948949 -3671.13491300012
0.000449449449449449 -3323.60793008083
0.00044994994994995 -2969.7034049268
0.00045045045045045 -2610.07238185564
0.000450950950950951 -2245.37666482863
0.000451451451451451 -1876.28759043388
0.000451951951951952 -1503.48478346556
0.000452452452452452 -1127.65489742024
0.000452952952952953 -749.490342261102
0.000453453453453453 -369.688001822014
0.000453953953953954 11.0520567619162
0.000454454454454454 392.027879192059
0.000454954954954955 772.536923304732
0.000455455455455455 1151.87735911343
0.000455955955955956 1529.34936718314
0.000456456456456456 1904.25643292511
0.000456956956956957 2275.90663441474
0.000457457457457457 2643.61392134518
0.000457957957957958 3006.69938275091
0.000458458458458458 3364.49250115485
0.000458958958958959 3716.3323908223
0.000459459459459459 4061.56901783687
0.00045995995995996 4399.56439974421
0.00046046046046046 4729.69378255696
0.000460960960960961 5051.34679294947
0.000461461461461461 5363.92856352677
0.000461961961961962 5666.86082909638
0.000462462462462462 5959.58299193391
0.000462962962962963 6241.55315408626
0.000463463463463463 6512.24911482386
0.000463963963963964 6771.16933141679
0.000464464464464464 7017.83384147868
0.000464964964964965 7251.78514519801
0.000465465465465465 7472.58904584733
0.000465965965965966 7679.83544704457
0.000466466466466466 7873.13910531713
0.000466966966966967 8052.14033660707
0.000467467467467467 8216.50567543972
0.000467967967967968 8365.92848556734
0.000468468468468468 8500.12952099047
0.000468968968968969 8618.8574363514
0.000469469469469469 8721.88924578943
0.00046996996996997 8809.03072944253
0.00047047047047047 8880.11678687855
0.000470970970970971 8935.01173683633
0.000471471471471471 8973.60956275793
0.000471971971971972 8995.83410369241
0.000472472472472472 9001.63919025399
0.000472972972972973 8991.0087254176
0.000473473473473473 8963.95671003782
0.000473973973973974 8920.52721307851
0.000474474474474474 8860.79428664254
0.000474974974974975 8784.8618259923
0.000475475475475475 8692.86337485351
0.000475975975975976 8584.96187639408
0.000476476476476476 8461.34937037072
0.000476976976976977 8322.24663703361
0.000477477477477477 8167.90278847733
0.000477977977977978 7998.59480822188
0.000478478478478478 7814.62703990269
0.000478978978978979 7616.33062604039
0.000479479479479479 7404.06289795299
0.00047997997997998 7178.20671796073
0.00048048048048048 6939.16977512129
0.000480980980980981 6687.3838358173
0.000481481481481481 6423.30395059852
0.000481981981981982 6147.4076187619
0.000482482482482482 5860.19391222726
0.000482982982982983 5562.18256034038
0.000483483483483483 5253.91299730539
0.000483983983983984 4935.94337401469
0.000484484484484484 4608.84953610944
0.000484984984984985 4273.22397016211
0.000485485485485485 3929.67471993074
0.000485985985985986 3578.82427468659
0.000486486486486486 3221.30843166742
0.000486986986986987 2857.77513475106
0.000487487487487487 2488.88329148989
0.000487987987987988 2115.30157067978
0.000488488488488488 1737.70718267559
0.000488988988988989 1356.78464468821
0.000489489489489489 973.224533331578
0.00048998998998999 587.72222670059
0.00049049049049049 200.976638286151
0.000490990990990991 -186.311054960862
0.000491491491491491 -573.438688091701
0.000491991991991992 -959.704384821203
0.000492492492492493 -1344.40783306015
0.000492992992992993 -1726.85155699615
0.000493493493493493 -2106.34218340908
0.000493993993993994 -2482.19169991641
0.000494494494494494 -2853.71870286749
0.000494994994994995 -3220.24963261898
0.000495495495495495 -3581.11999395614
0.000495995995995996 -3935.6755594485
0.000496496496496497 -4283.27355356399
0.000496996996996997 -4623.28381540426
0.000497497497497497 -4955.08993796073
0.000497997997997998 -5278.09038184057
0.000498498498498498 -5591.69956145619
0.000498998998998999 -5895.34890172741
0.000499499499499499 -6188.48786339735
0.0005 -6470.58493512588
};
\addlegendentry{$p_y$}

\end{groupplot}



\end{tikzpicture} 
